Analysis of Moral Judgement on Reddit

Moral outrage has become synonymous with social media in recent years. However, the preponderance of academic analysis on social media websites has focused on hate speech and misinformation. This paper focuses on analyzing moral judgements rendered on social media by capturing the moral judgements that are passed in the subreddit /r/AmITheAsshole on Reddit. Using the labels associated with each judgement we train a classifier that can take a comment and determine whether it judges the user who made the original post to have positive or negative moral valence. Then, we use this classifier to investigate an assortment of website traits surrounding moral judgements in ten other subreddits, including where negative moral users like to post and their posting patterns. Our findings also indicate that posts that are judged in a positive manner will score higher.

==> figs/classifier_example.tex <==


\begin{tikzpicture}[font=\sffamily\scriptsize]

\node [examplepostnode, anchor=north] (v1) at (0, 0) {TL;DR: Married, slept with another man, and regretted it immediately. Husband found out, I am not sure if he wants to leave me or not, but I am willing to do anything to fix it. Need advice.};

\node [exampleresponsenode] (v2) at (0,-3.5) {If you were so unsatisfied why not try and fix things before you destroy someones life. You don't really deserve a second chance. You're actually terrible and I hope you learn your lesson.};

\node [genericnode, anchor=north] (v3) at (5.5,-2.0) {Judge-BERT};

\draw [postedge]  (v1) edge  (v2);
\draw[genericedge] (v2.east)  to (v3.south);
\draw[genericedge] (v3.north)  to node[sloped, align=center]{\normalsize{\textcolor{green}{+}} \scriptsize{or} \normalsize{\textcolor{red}{--}}\\ \scriptsize{(Moral  Valence)}} (v1.east);

\end{tikzpicture}

==> figs/lorenz_curve_plot.tex <==
\begin{tikzpicture}

\begin{axis}[xlabel=Fraction of Population,
            ylabel=Cumulative negative judgements,
            legend pos=north west,
            width=2.5in,
            xmin=0,xmax=1, ymin=0,ymax=1]
            
            \addplot [very thick, mark=none, color=red] coordinates { 
               (0.0, 0.0) 
                (0.0019569471624266144, 0.00010630935153465142) 
                (0.003913894324853229, 0.0002798756397544905) 
                (0.005870841487279843, 0.0004968335000292893) 
                (0.007827788649706457, 0.0007311479891260721) 
                (0.009784735812133072, 0.0009914974214558306) 
                (0.011741682974559686, 0.0012518468537855891) 
                (0.0136986301369863, 0.0015273833363345837) 
                (0.015655577299412915, 0.0018311243407193021) 
                (0.01761252446183953, 0.0021348653451040206) 
                (0.019569471624266144, 0.002438606349488739) 
                (0.021526418786692758, 0.002742347353873457) 
                (0.023483365949119372, 0.0030829711945048912) 
                (0.025440313111545987, 0.0034301037709445694) 
                (0.0273972602739726, 0.0037772363473842475) 
                (0.029354207436399216, 0.004124368923823926) 
                (0.03131115459882583, 0.004471501500263604) 
                (0.033268101761252444, 0.004818634076703282) 
                (0.03522504892367906, 0.00516576665314296) 
                (0.03718199608610567, 0.005547612487226606) 
                (0.03913894324853229, 0.005938136635721244) 
                (0.0410958904109589, 0.006328660784215882) 
                (0.043052837573385516, 0.0067191849327105195) 
                (0.04500978473581213, 0.007109709081205158) 
                (0.046966731898238745, 0.007500233229699795) 
                (0.04892367906066536, 0.007890757378194434) 
                (0.050880626223091974, 0.00828128152668907) 
                (0.05283757338551859, 0.008671805675183709) 
                (0.0547945205479452, 0.009086195188308575) 
                (0.05675146771037182, 0.009520110908858173) 
                (0.05870841487279843, 0.00995402662940777) 
                (0.060665362035225046, 0.010387942349957368) 
                (0.06262230919765166, 0.010821858070506965) 
                (0.06457925636007827, 0.011255773791056562) 
                (0.06653620352250489, 0.011689689511606162) 
                (0.0684931506849315, 0.012123605232155759) 
                (0.07045009784735812, 0.012557520952705356) 
                (0.07240704500978473, 0.012991436673254954) 
                (0.07436399217221135, 0.013425352393804551) 
                (0.07632093933463796, 0.013859268114354149) 
                (0.07827788649706457, 0.014314879620931226) 
                (0.08023483365949119, 0.014792186913535784) 
                (0.0821917808219178, 0.01526949420614034) 
                (0.08414872798434442, 0.015746801498744897) 
                (0.08610567514677103, 0.016224108791349456) 
                (0.08806262230919765, 0.016701416083954014) 
                (0.09001956947162426, 0.017178723376558572) 
                (0.09197651663405088, 0.017656030669163127) 
                (0.09393346379647749, 0.018133337961767686) 
                (0.0958904109589041, 0.018610645254372244) 
                (0.09784735812133072, 0.0190879525469768) 
                (0.09980430528375733, 0.019565259839581357) 
                (0.10176125244618395, 0.02007294123262439) 
                (0.10371819960861056, 0.020593640097283903) 
                (0.10567514677103718, 0.02111433896194342) 
                (0.10763209393346379, 0.021635037826602938) 
                (0.1095890410958904, 0.022155736691262456) 
                (0.11154598825831702, 0.022676435555921973) 
                (0.11350293542074363, 0.02319713442058149) 
                (0.11545988258317025, 0.02371783328524101) 
                (0.11741682974559686, 0.024238532149900526) 
                (0.11937377690802348, 0.02475923101456004) 
                (0.12133072407045009, 0.025279929879219558) 
                (0.1232876712328767, 0.025800628743879075) 
                (0.12524461839530332, 0.026321327608538593) 
                (0.12720156555772993, 0.026850704787609102) 
                (0.12915851272015655, 0.02741479522432358) 
                (0.13111545988258316, 0.027978885661038056) 
                (0.13307240704500978, 0.028542976097752533) 
                (0.1350293542074364, 0.02910706653446701) 
                (0.136986301369863, 0.029671156971181487) 
                (0.13894324853228962, 0.030235247407895963) 
                (0.14090019569471623, 0.03079933784461044) 
                (0.14285714285714285, 0.03136342828132492) 
                (0.14481409001956946, 0.031927518718039394) 
                (0.14677103718199608, 0.032491609154753874) 
                (0.1487279843444227, 0.03305569959146835) 
                (0.1506849315068493, 0.03361979002818283) 
                (0.15264187866927592, 0.0341838804648973) 
                (0.15459882583170254, 0.03474797090161178) 
                (0.15655577299412915, 0.035312061338326255) 
                (0.15851272015655576, 0.035876151775040735) 
                (0.16046966731898238, 0.03647929462660467) 
                (0.162426614481409, 0.03708677663537411) 
                (0.1643835616438356, 0.037694258644143545) 
                (0.16634050880626222, 0.03830174065291298) 
                (0.16829745596868884, 0.038909222661682424) 
                (0.17025440313111545, 0.03951670467045186) 
                (0.17221135029354206, 0.040124186679221296) 
                (0.17416829745596868, 0.04073166868799073) 
                (0.1761252446183953, 0.04133915069676017) 
                (0.1780821917808219, 0.041946632705529605) 
                (0.18003913894324852, 0.04255411471429904) 
                (0.18199608610567514, 0.04316159672306848) 
                (0.18395303326810175, 0.04376907873183791) 
                (0.18590998043052837, 0.04437656074060735) 
                (0.18786692759295498, 0.04498404274937679) 
                (0.1898238747553816, 0.04559152475814623) 
                (0.1917808219178082, 0.04622938086735413) 
                (0.19373776908023482, 0.04688025444817853) 
                (0.19569471624266144, 0.047531128029002924) 
                (0.19765166340508805, 0.04818200160982732) 
                (0.19960861056751467, 0.04883287519065172) 
                (0.20156555772994128, 0.04948374877147611) 
                (0.2035225048923679, 0.05013462235230051) 
                (0.2054794520547945, 0.05078549593312491) 
                (0.20743639921722112, 0.0514363695139493) 
                (0.20939334637964774, 0.0520872430947737) 
                (0.21135029354207435, 0.0527381166755981) 
                (0.21330724070450097, 0.05338899025642249) 
                (0.21526418786692758, 0.05403986383724689) 
                (0.2172211350293542, 0.05469073741807129) 
                (0.2191780821917808, 0.05534161099889569) 
                (0.22113502935420742, 0.05599248457972008) 
                (0.22309197651663404, 0.056656375632160964) 
                (0.22504892367906065, 0.05735064078504032) 
                (0.22700587084148727, 0.05804490593791968) 
                (0.22896281800391388, 0.058739171090799035) 
                (0.2309197651663405, 0.05943343624367839) 
                (0.2328767123287671, 0.060127701396557744) 
                (0.23483365949119372, 0.060821966549437105) 
                (0.23679060665362034, 0.06151623170231646) 
                (0.23874755381604695, 0.062210496855195814) 
                (0.24070450097847357, 0.06290476200807517) 
                (0.24266144814090018, 0.06359902716095453) 
                (0.2446183953033268, 0.06429329231383388) 
                (0.2465753424657534, 0.06498755746671324) 
                (0.24853228962818003, 0.0656818226195926) 
                (0.25048923679060664, 0.06637608777247195) 
                (0.25244618395303325, 0.06707035292535131) 
                (0.25440313111545987, 0.06776461807823067) 
                (0.2563600782778865, 0.06849576606735673) 
                (0.2583170254403131, 0.06923342279229106) 
                (0.2602739726027397, 0.06997107951722537) 
                (0.2622309197651663, 0.07070873624215969) 
                (0.26418786692759294, 0.071446392967094) 
                (0.26614481409001955, 0.07218404969202832) 
                (0.26810176125244617, 0.07292170641696263) 
                (0.2700587084148728, 0.07365936314189694) 
                (0.2720156555772994, 0.07439701986683127) 
                (0.273972602739726, 0.07513467659176558) 
                (0.2759295499021526, 0.0758723333166999) 
                (0.27788649706457924, 0.07660999004163421) 
                (0.27984344422700586, 0.07734764676656852) 
                (0.28180039138943247, 0.07808530349150285) 
                (0.2837573385518591, 0.07883597768805364) 
                (0.2857142857142857, 0.07961702598504293) 
                (0.2876712328767123, 0.0803980742820322) 
                (0.2896281800391389, 0.08117912257902148) 
                (0.29158512720156554, 0.08196017087601075) 
                (0.29354207436399216, 0.08274121917300002) 
                (0.29549902152641877, 0.08352226746998931) 
                (0.2974559686888454, 0.08430331576697858) 
                (0.299412915851272, 0.08508436406396785) 
                (0.3013698630136986, 0.08586541236095713) 
                (0.30332681017612523, 0.0866464606579464) 
                (0.30528375733855184, 0.08742750895493569) 
                (0.30724070450097846, 0.08820855725192496) 
                (0.30919765166340507, 0.08898960554891423) 
                (0.3111545988258317, 0.0897706538459035) 
                (0.3131115459882583, 0.09055170214289279) 
                (0.3150684931506849, 0.0913479374901013) 
                (0.31702544031311153, 0.09217237735914553) 
                (0.31898238747553814, 0.09299681722818977) 
                (0.32093933463796476, 0.093821257097234) 
                (0.32289628180039137, 0.09464569696627824) 
                (0.324853228962818, 0.09547013683532247) 
                (0.3268101761252446, 0.09629457670436671) 
                (0.3287671232876712, 0.09711901657341095) 
                (0.33072407045009783, 0.09794345644245518) 
                (0.33268101761252444, 0.09876789631149942) 
                (0.33463796477495106, 0.09959233618054365) 
                (0.33659491193737767, 0.10041677604958789) 
                (0.3385518590998043, 0.10124121591863212) 
                (0.3405088062622309, 0.10206565578767636) 
                (0.3424657534246575, 0.1028900956567206) 
                (0.34442270058708413, 0.10371453552576483) 
                (0.34637964774951074, 0.10457368865245303) 
                (0.34833659491193736, 0.10544152009355223) 
                (0.350293542074364, 0.10630935153465143) 
                (0.3522504892367906, 0.10717718297575062) 
                (0.3542074363992172, 0.10804501441684981) 
                (0.3561643835616438, 0.10891284585794901) 
                (0.35812133072407043, 0.10978067729904821) 
                (0.36007827788649704, 0.1106485087401474) 
                (0.36203522504892366, 0.11151634018124659) 
                (0.3639921722113503, 0.11238417162234579) 
                (0.3659491193737769, 0.11325200306344499) 
                (0.3679060665362035, 0.11411983450454419) 
                (0.3698630136986301, 0.11498766594564337) 
                (0.37181996086105673, 0.11585549738674257) 
                (0.37377690802348335, 0.11672983756365002) 
                (0.37573385518590996, 0.11764106057680417) 
                (0.3776908023483366, 0.11855228358995833) 
                (0.3796477495107632, 0.11946350660311247) 
                (0.3816046966731898, 0.12037472961626663) 
                (0.3835616438356164, 0.12128595262942078) 
                (0.38551859099804303, 0.12219717564257494) 
                (0.38747553816046965, 0.1231083986557291) 
                (0.38943248532289626, 0.12401962166888325) 
                (0.3913894324853229, 0.12493084468203741) 
                (0.3933463796477495, 0.12584206769519157) 
                (0.3953033268101761, 0.1267532907083457) 
                (0.3972602739726027, 0.12766451372149987) 
                (0.39921722113502933, 0.12857573673465403) 
                (0.40117416829745595, 0.1294869597478082) 
                (0.40313111545988256, 0.13040252191816784) 
                (0.4050880626223092, 0.13135713650337694) 
                (0.4070450097847358, 0.13231175108858606) 
                (0.4090019569471624, 0.13326636567379518) 
                (0.410958904109589, 0.13422098025900428) 
                (0.41291585127201563, 0.1351755948442134) 
                (0.41487279843444225, 0.13613020942942253) 
                (0.41682974559686886, 0.13708482401463165) 
                (0.4187866927592955, 0.13803943859984075) 
                (0.4207436399217221, 0.13899405318504987) 
                (0.4227005870841487, 0.139948667770259) 
                (0.4246575342465753, 0.1409032823554681) 
                (0.42661448140900193, 0.14185789694067721) 
                (0.42857142857142855, 0.14281251152588634) 
                (0.43052837573385516, 0.14378448273991742) 
                (0.4324853228962818, 0.1447824888971815) 
                (0.4344422700587084, 0.14578049505444557) 
                (0.436399217221135, 0.14677850121170966) 
                (0.4383561643835616, 0.14777650736897371) 
                (0.44031311154598823, 0.1487745135262378) 
                (0.44227005870841485, 0.1497725196835019) 
                (0.44422700587084146, 0.15077052584076595) 
                (0.4461839530332681, 0.15176853199803003) 
                (0.4481409001956947, 0.1527665381552941) 
                (0.4500978473581213, 0.15376454431255818) 
                (0.4520547945205479, 0.15476255046982224) 
                (0.45401174168297453, 0.15576055662708632) 
                (0.45596868884540115, 0.15679110646339162) 
                (0.45792563600782776, 0.15783250419271064) 
                (0.4598825831702544, 0.1588739019220297) 
                (0.461839530332681, 0.1599152996513487) 
                (0.4637964774951076, 0.16095669738066776) 
                (0.4657534246575342, 0.16199809510998678) 
                (0.46771037181996084, 0.16303949283930583) 
                (0.46966731898238745, 0.16408089056862485) 
                (0.47162426614481406, 0.1651222882979439) 
                (0.4735812133072407, 0.16616368602726292) 
                (0.4755381604696673, 0.16720508375658197) 
                (0.4774951076320939, 0.168246481485901) 
                (0.4794520547945205, 0.169322592472864) 
                (0.48140900195694714, 0.17040738177423798) 
                (0.48336594911937375, 0.171492171075612) 
                (0.48532289628180036, 0.17257696037698597) 
                (0.487279843444227, 0.17366174967835998) 
                (0.4892367906066536, 0.17474653897973397) 
                (0.4911937377690802, 0.17583132828110795) 
                (0.4931506849315068, 0.17691611758248196) 
                (0.49510763209393344, 0.17800090688385595) 
                (0.49706457925636005, 0.17908569618522993) 
                (0.49902152641878667, 0.18018784211542593) 
                (0.5009784735812133, 0.18131602298885488) 
                (0.50293542074364, 0.18244420386228383) 
                (0.5048923679060665, 0.18357238473571277) 
                (0.5068493150684932, 0.18470056560914175) 
                (0.5088062622309197, 0.1858287464825707) 
                (0.5107632093933464, 0.18695692735599964) 
                (0.512720156555773, 0.1880851082294286) 
                (0.5146771037181996, 0.18921328910285756) 
                (0.5166340508806262, 0.1903414699762865) 
                (0.5185909980430529, 0.19146965084971546) 
                (0.5205479452054794, 0.1925978317231444) 
                (0.5225048923679061, 0.19376289543282008) 
                (0.5244618395303327, 0.19493446787830399) 
                (0.5264187866927593, 0.19610604032378792) 
                (0.5283757338551859, 0.19727761276927183) 
                (0.5303326810176126, 0.19844918521475574) 
                (0.5322896281800391, 0.19962075766023965) 
                (0.5342465753424658, 0.20079233010572356) 
                (0.5362035225048923, 0.20196390255120747) 
                (0.538160469667319, 0.2031354749966914) 
                (0.5401174168297456, 0.20430704744217532) 
                (0.5420743639921722, 0.20549380693787844) 
                (0.5440313111545988, 0.20670877095541734) 
                (0.5459882583170255, 0.20792373497295621) 
                (0.547945205479452, 0.2091386989904951) 
                (0.5499021526418787, 0.21035366300803396) 
                (0.5518590998043053, 0.21156862702557283) 
                (0.5538160469667319, 0.2127835910431117) 
                (0.5557729941291585, 0.21399855506065057) 
                (0.5577299412915852, 0.21521351907818945) 
                (0.5596868884540117, 0.21642848309572832) 
                (0.5616438356164384, 0.21766297332069193) 
                (0.5636007827788649, 0.21892132891028576) 
                (0.5655577299412916, 0.2201796844998796) 
                (0.5675146771037182, 0.22143804008947343) 
                (0.5694716242661448, 0.22269639567906727) 
                (0.5714285714285714, 0.2239547512686611) 
                (0.5733855185909981, 0.2252131068582549) 
                (0.5753424657534246, 0.22647146244784874) 
                (0.5772994129158513, 0.22772981803744258) 
                (0.5792563600782779, 0.22902505646328314) 
                (0.5812133072407045, 0.23032680362493194) 
                (0.5831702544031311, 0.23162855078658073) 
                (0.5851272015655578, 0.2329302979482295) 
                (0.5870841487279843, 0.2342320451098783) 
                (0.589041095890411, 0.2355337922715271) 
                (0.5909980430528375, 0.2368355394331759) 
                (0.5929549902152642, 0.2381372865948247) 
                (0.5949119373776908, 0.2394390337564735) 
                (0.5968688845401174, 0.24078417249017722) 
                (0.598825831702544, 0.24212931122388098) 
                (0.6007827788649707, 0.24347444995758474) 
                (0.6027397260273972, 0.2448195886912885) 
                (0.6046966731898239, 0.24616472742499224) 
                (0.6066536203522505, 0.247509866158696) 
                (0.6086105675146771, 0.24885500489239976) 
                (0.6105675146771037, 0.2502001436261035) 
                (0.6125244618395304, 0.2515778260388485) 
                (0.6144814090019569, 0.2529663563446072) 
                (0.6164383561643836, 0.2543548866503659) 
                (0.6183953033268101, 0.2557434169561246) 
                (0.6203522504892368, 0.2571319472618833) 
                (0.6223091976516634, 0.258520477567642) 
                (0.62426614481409, 0.25990900787340077) 
                (0.6262230919765166, 0.26133876017261165) 
                (0.6281800391389433, 0.26277068205042536) 
                (0.6301369863013698, 0.264202603928239) 
                (0.6320939334637965, 0.2656345258060527) 
                (0.6340508806262231, 0.26706644768386634) 
                (0.6360078277886497, 0.26849836956168005) 
                (0.6379647749510763, 0.2699302914394937) 
                (0.639921722113503, 0.2713860786819376) 
                (0.6418786692759295, 0.2728613921318062) 
                (0.6438356164383562, 0.2743367055816749) 
                (0.6457925636007827, 0.2758120190315435) 
                (0.6477495107632094, 0.27728733248141213) 
                (0.649706457925636, 0.27876264593128075) 
                (0.6516634050880626, 0.2802379593811494) 
                (0.6536203522504892, 0.2817371381956483) 
                (0.6555772994129159, 0.28325584321757186) 
                (0.6575342465753424, 0.28477454823949544) 
                (0.6594911937377691, 0.286293253261419) 
                (0.6614481409001957, 0.2878119582833426) 
                (0.6634050880626223, 0.28933066330526624) 
                (0.6653620352250489, 0.29087323369182005) 
                (0.6673189823874756, 0.2924353302857986) 
                (0.6692759295499021, 0.29399742687977715) 
                (0.6712328767123288, 0.2955595234737557) 
                (0.6731898238747553, 0.29712162006773424) 
                (0.675146771037182, 0.29869890371193203) 
                (0.6771037181996086, 0.30030439187796554) 
                (0.6790606653620352, 0.30190988004399905) 
                (0.6810176125244618, 0.30351536821003255) 
                (0.6829745596868885, 0.30512085637606606) 
                (0.684931506849315, 0.30672634454209957) 
                (0.6868884540117417, 0.30836654596577706) 
                (0.6888454011741683, 0.31001542570386553) 
                (0.6908023483365949, 0.311664305441954) 
                (0.6927592954990215, 0.3133131851800425) 
                (0.6947162426614482, 0.31496206491813095) 
                (0.6966731898238747, 0.3166109446562194) 
                (0.6986301369863014, 0.31827284186592436) 
                (0.700587084148728, 0.3199651131760678) 
                (0.7025440313111546, 0.32165738448621123) 
                (0.7045009784735812, 0.32334965579635466) 
                (0.7064579256360078, 0.3250419271064981) 
                (0.7084148727984344, 0.3267450463096553) 
                (0.7103718199608611, 0.3284807091918537) 
                (0.7123287671232876, 0.3302163720740521) 
                (0.7142857142857143, 0.3319520349562505) 
                (0.7162426614481409, 0.3336876978384488) 
                (0.7181996086105675, 0.3354320390350582) 
                (0.7201565557729941, 0.33721109348931155) 
                (0.7221135029354208, 0.3389901479435649) 
                (0.7240704500978473, 0.34076920239781827) 
                (0.726027397260274, 0.34254825685207163) 
                (0.7279843444227005, 0.3443468375137497) 
                (0.7299412915851272, 0.346169283540058) 
                (0.7318982387475538, 0.3479917295663663) 
                (0.7338551859099804, 0.34981417559267464) 
                (0.735812133072407, 0.3516626565622159) 
                (0.7377690802348337, 0.3535284941605792) 
                (0.7397260273972602, 0.35539433175894247) 
                (0.7416829745596869, 0.35726016935730576) 
                (0.7436399217221135, 0.35914119400588823) 
                (0.7455968688845401, 0.3610504231763065) 
                (0.7475538160469667, 0.36295965234672467) 
                (0.7495107632093934, 0.3648688815171429) 
                (0.7514677103718199, 0.3668063152093969) 
                (0.7534246575342466, 0.3687589359518701) 
                (0.7553816046966731, 0.37071155669434325) 
                (0.7573385518590998, 0.37266417743681646) 
                (0.7592954990215264, 0.3746428331225226) 
                (0.761252446183953, 0.3766388454370508) 
                (0.7632093933463796, 0.3786348577515789) 
                (0.7651663405088063, 0.3806590745879428) 
                (0.7671232876712328, 0.38269847847452587) 
                (0.7690802348336595, 0.384737882361109) 
                (0.7710371819960861, 0.38678162540489763) 
                (0.7729941291585127, 0.3888644208635357) 
                (0.7749510763209393, 0.3909472163221737) 
                (0.776908023483366, 0.3930300117808118) 
                (0.7788649706457925, 0.3951540292329021) 
                (0.7808219178082192, 0.3972802162635951) 
                (0.7827788649706457, 0.3994085728728909) 
                (0.7847358121330724, 0.4015781514756389) 
                (0.786692759295499, 0.4037477300783869) 
                (0.7886497064579256, 0.40591730868113485) 
                (0.7906066536203522, 0.4081216005415268) 
                (0.7925636007827789, 0.4103345707163298) 
                (0.7945205479452054, 0.4125497104697355) 
                (0.7964774951076321, 0.4148060722165934) 
                (0.7984344422700587, 0.4170624339634513) 
                (0.8003913894324853, 0.41934916981074766) 
                (0.8023483365949119, 0.4216489231296605) 
                (0.8043052837573386, 0.42395518518438163) 
                (0.8062622309197651, 0.42629833007534945) 
                (0.8082191780821918, 0.42864147496631727) 
                (0.8101761252446184, 0.4310019764861071) 
                (0.812133072407045, 0.4333885129491299) 
                (0.8140900195694716, 0.4358032539339884) 
                (0.8160469667318982, 0.43823318196906613) 
                (0.8180039138943248, 0.4406631100041439) 
                (0.8199608610567515, 0.4431364296112766) 
                (0.821917808219178, 0.4456097492184093) 
                (0.8238747553816047, 0.44812429081899424) 
                (0.8258317025440313, 0.45066052820560665) 
                (0.8277886497064579, 0.4532206309568492) 
                (0.8297455968688845, 0.45580242949411937) 
                (0.8317025440313112, 0.45840592381741696) 
                (0.8336594911937377, 0.4610267747695365) 
                (0.8356164383561644, 0.4636736606648891) 
                (0.837573385518591, 0.46635092066068007) 
                (0.8395303326810176, 0.4690411981280876) 
                (0.8414872798434442, 0.4717705280103445) 
                (0.8434442270058709, 0.474504197049807) 
                (0.8454011741682974, 0.4772747489255162) 
                (0.8473581213307241, 0.48005180953703364) 
                (0.8493150684931506, 0.482872261720606) 
                (0.8512720156555773, 0.48571440969020585) 
                (0.8532289628180039, 0.4885825926030387) 
                (0.8551859099804305, 0.49149199750932376) 
                (0.8571428571428571, 0.494442624409061) 
                (0.8590998043052838, 0.4973932513087983) 
                (0.8610567514677103, 0.500374252308974) 
                (0.863013698630137, 0.5033943057239992) 
                (0.8649706457925636, 0.5064382245036546) 
                (0.8669275929549902, 0.5095190261195568) 
                (0.8688845401174168, 0.5126345409931029) 
                (0.8708414872798435, 0.5157891082814985) 
                (0.87279843444227, 0.518987067141949) 
                (0.8747553816046967, 0.52223275673166) 
                (0.8767123287671232, 0.5255001421073985) 
                (0.8786692759295499, 0.5288130886337946) 
                (0.8806262230919765, 0.5321715963108485) 
                (0.8825831702544031, 0.5355691564027519) 
                (0.8845401174168297, 0.5389992601736965) 
                (0.8864970645792564, 0.542481433831107) 
                (0.8884540117416829, 0.5460135077963807) 
                (0.8904109589041096, 0.5495781254406956) 
                (0.8923679060665362, 0.5531839650784628) 
                (0.8943248532289628, 0.5568375354454904) 
                (0.8962818003913894, 0.5605475148561895) 
                (0.898238747553816, 0.5643182424677655) 
                (0.9001956947162426, 0.5681410399658074) 
                (0.9021526418786693, 0.5720202465075208) 
                (0.9041095890410958, 0.5759493533570974) 
                (0.9060665362035225, 0.57993053009314) 
                (0.9080234833659491, 0.5839833029230732) 
                (0.9099804305283757, 0.588092484796678) 
                (0.9119373776908023, 0.5922624148711596) 
                (0.913894324853229, 0.5964930931465181) 
                (0.9158512720156555, 0.6007953675157675) 
                (0.9178082191780822, 0.6051735771361129) 
                (0.9197651663405088, 0.6096515873721847) 
                (0.9217221135029354, 0.6142272286453803) 
                (0.923679060665362, 0.6188592789622471) 
                (0.9256360078277887, 0.6235737732660186) 
                (0.9275929549902152, 0.6283815594497081) 
                (0.9295499021526419, 0.6332999941421378) 
                (0.9315068493150684, 0.6383269077647049) 
                (0.9334637964774951, 0.6434254174811627) 
                (0.9354207436399217, 0.6486367452849633) 
                (0.9373776908023483, 0.6539457041258876) 
                (0.9393346379647749, 0.6593457852681274) 
                (0.9412915851272016, 0.6648239712400661) 
                (0.9432485322896281, 0.6703954490919228) 
                (0.9452054794520548, 0.6760971016599446) 
                (0.9471624266144814, 0.6819094027367064) 
                (0.949119373776908, 0.6878453697938249) 
                (0.9510763209393346, 0.6939266986173276) 
                (0.9530332681017613, 0.700164237100228) 
                (0.9549902152641878, 0.7065970376573758) 
                (0.9569471624266145, 0.7132467960747984) 
                (0.958904109589041, 0.7200657816232353) 
                (0.9608610567514677, 0.7270388072524674) 
                (0.9628180039138943, 0.734196247062933) 
                (0.9647749510763209, 0.7415706447336734) 
                (0.9667318982387475, 0.749296514138059) 
                (0.9686888454011742, 0.7572914112891853) 
                (0.9706457925636007, 0.7654511964141205) 
                (0.9726027397260274, 0.7739125529648376) 
                (0.974559686888454, 0.7827579249282411) 
                (0.9765166340508806, 0.7920220255619751) 
                (0.9784735812133072, 0.8018133337961768) 
                (0.9804305283757339, 0.8122164631963533) 
                (0.9823874755381604, 0.8233095185922038) 
                (0.9843444227005871, 0.8351207045055639) 
                (0.9863013698630136, 0.8478431134320781) 
                (0.9882583170254403, 0.8615939026162949) 
                (0.9902152641878669, 0.876607386547311) 
                (0.9921722113502935, 0.893497555969704) 
                (0.9941291585127201, 0.9125811693594753) 
                (0.9960861056751468, 0.9350254600049033) 
                (0.9980430528375733, 0.960372646820808) 
                (1.0, 1.0) 
                }; 
                
                \addplot[thick, mark=none, color=black] coordinates {
                    (0.0, 0.0)
                    (1.0, 1.0)
                }; 

            
            
\end{axis}


\end{tikzpicture}

==> figs/popularity_plot.tex <==
    \begin{tikzpicture}
 \begin{axis}
[
    ybar,  % this makes it a vertical bar plot
    /pgf/bar width=4pt,  % specifies bar width
    %nodes near coords, %puts the numbers on top of bars
    width=16cm, %width of the plot
    height=8cm,   %height of the plot
    symbolic x coords={bin0,bin1,bin2,bin3,bin4,bin5,bin6,bin7,bin8,bin9,bin10,bin11,bin12,bin13,bin14,bin15,bin16,bin17,bin18,bin19},
    xticklabels={$0$,$2688$,$5376$,$8064$, $10752$, $13440$, $16128$, $18816$, $21504$, $24192$, $26880$, $29568$, $32256$, $34944$, $37632$, $40320$, $43008$, $45696$, $48384$, $51072$},
    x tick label style={rotate=45},
    xtick style={draw=none},
    xtick=data,
    ymin=0, 
    ylabel=$p(x)$,
    ylabel style={yshift=-0.3cm},
    xlabel=\textsf{Reddit Score},
    xlabel style={yshift=-0.6cm},
    legend style={draw=none},
]

   \addplot+[color=purple] plot coordinates {
   (bin0, 0.9803) 
   (bin1, 0.00788) 
   (bin2, 0.0069) 
   (bin3, 0.00148) 
   (bin4, 0.00099) 
   (bin5, 0.00148) 
   (bin6, 0.00049) 
   (bin7, 0.0) 
   (bin8, 0.0) 
   (bin9, 0.0)
   (bin10, 0.0)
   (bin11, 0.0)
   (bin12, 0.0)
   (bin13, 0.00049)
   (bin14, 0.0)
   (bin15, 0.0)
   (bin16, 0.0)
   (bin17, 0.0)
   (bin18, 0.0)
   (bin19, 0.0)
   };
   
   \addplot+[color=blue] plot coordinates{ 
   (bin0, 0.94175) 
   (bin1, 0.02006) 
   (bin2, 0.01444) 
   (bin3, 0.00907) 
   (bin4, 0.00639) 
   (bin5, 0.00409) 
   (bin6, 0.00192) 
   (bin7, 0.00089) 
   (bin8, 0.00038) 
   (bin9, 0.00013)
   (bin10, 0.00013)
   (bin11, 0.00038)
   (bin12, 0.00026)
   (bin13, 0.0)
   (bin14, 0.0)
   (bin15, 0.0)
   (bin16, 0.0)
   (bin17, 0.0)
   (bin18, 0.0)
   (bin19, 0.00013)
   };

   \legend{\footnotesize{\textsf{Asshole Posts}}, \footnotesize{\textsf{Non-asshole Posts}}}
   
 \end{axis}
\end{tikzpicture}


% This is the binning for the random samples. 
% [227, 78, 127, 68, 7, 4, 0]
% 
% 


==> figs/popularity_scores_ratio_log.tex <==
\begin{tikzpicture}

\begin{axis}[xmode=log, xlabel=Post Score (log),
            ylabel=Valence Ratio for Post Score $\le x$,
            legend style={at={(0.5,-0.3)},anchor=north, font=\sffamily\scriptsize, draw=none},
            legend cell align=left,
            legend columns=3, 
            width=3.5in,
            height=2in, xmin=0.9,
            ]
\addplot[brown, thick, mark=none] coordinates {
(1, 1-0.3897687714687507)
(2, 1-0.32661265191648486)
(3, 1-0.3101095363669569)
(4, 1-0.3012148043208783)
(5, 1-0.2974944984488798)
(6, 1-0.2941383956376393)
(7, 1-0.29168363083120835)
(8, 1-0.28981852287445475)
(9, 1-0.2883008681355201)
(10, 1-0.2872862142400592)
(11, 1-0.28619567644888716)
(12, 1-0.2855250064291065)
(13, 1-0.2849029120836518)
(14, 1-0.2843412743538822)
(15, 1-0.2839396071629221)
(16, 1-0.2835349331252303)
(17, 1-0.2830819958298987)
(18, 1-0.2828170992595611)
(19, 1-0.28250621937026876)
(20, 1-0.2822397558524694)
(21, 1-0.2820080246831839)
(22, 1-0.28174799054997557)
(23, 1-0.281609936449877)
(24, 1-0.2813477485042511)
(25, 1-0.2810830049041929)
(26, 1-0.28090615055694634)
(27, 1-0.280721357076441)
(28, 1-0.28058019528701783)
(29, 1-0.28038917651453055)
(30, 1-0.2802059683177442)
(31, 1-0.2801146436896867)
(32, 1-0.2800233271058906)
(33, 1-0.2799439308205271)
(34, 1-0.2798201962711568)
(35, 1-0.27974787951045665)
(36, 1-0.27965753705908925)
(37, 1-0.27950757905852563)
(38, 1-0.27938172304510106)
(39, 1-0.27925272162934706)
(40, 1-0.27916152708718006)
(41, 1-0.2790987203298161)
(42, 1-0.27900546150062566)
(43, 1-0.27894045400384954)
(44, 1-0.27884441754178035)
(45, 1-0.27874150999489267)
(46, 1-0.2786829056508923)
(47, 1-0.2786105494940373)
(48, 1-0.2785309073211289)
(49, 1-0.27845632450012414)
(50, 1-0.27838073157644294)
(51, 1-0.278308197749558)
(52, 1-0.2782720118077003)
(53, 1-0.27817889332515106)
(54, 1-0.2781335957806546)
(55, 1-0.2780631608678)
(56, 1-0.27801341226458604)
(57, 1-0.2779364431751213)
(58, 1-0.2778895066840175)
(59, 1-0.2778500325775509)
(60, 1-0.27782345147316523)
(61, 1-0.2777741483197564)
(62, 1-0.27773508523440715)
(63, 1-0.2776737531688462)
(64, 1-0.27763269135728136)
(65, 1-0.27760127383743527)
(66, 1-0.27754762423905227)
(67, 1-0.27751974106140775)
(68, 1-0.2774589342948718)
(69, 1-0.27741165222048964)
(70, 1-0.27736150688118727)
(71, 1-0.27732027598486536)
(72, 1-0.2772982364043146)
(73, 1-0.2772595633672248)
(74, 1-0.277222553885582)
(75, 1-0.27719110747095294)
(76, 1-0.27714506068842615)
(77, 1-0.2771149268701627)
(78, 1-0.2770886906291076)
(79, 1-0.27706412410924885)
(80, 1-0.2770253429574095)
(81, 1-0.2770132727376921)
(82, 1-0.2769874476987448)
(83, 1-0.27695992391593904)
(84, 1-0.27693444936420586)
(85, 1-0.2769032495627359)
(86, 1-0.27688902153907374)
(87, 1-0.2768419037294339)
(88, 1-0.27679787625401436)
(89, 1-0.276759488889662)
(90, 1-0.2767365596740535)
(91, 1-0.2767133766820821)
(92, 1-0.276674620654379)
(93, 1-0.27664623687143625)
(94, 1-0.27663180778145613)
(95, 1-0.27658545177591937)
(96, 1-0.27653843959952085)
(97, 1-0.27652589609822864)
(98, 1-0.2764961650776652)
(99, 1-0.27648474424206976)
(100, 1-0.2764556196743733)
(101, 1-0.2764457435872029)
(102, 1-0.276430597005684)
(103, 1-0.27640760495441286)
(104, 1-0.2763870597205581)
(105, 1-0.2763736263736264)
(106, 1-0.2763517676723935)
(107, 1-0.27631601734814804)
(108, 1-0.2762921278832478)
(109, 1-0.2762731272521325)
(110, 1-0.27626197435250716)
(111, 1-0.27624116806510784)
(112, 1-0.27623233257036073)
(113, 1-0.27620184465731484)
(114, 1-0.2761681203824961)
(115, 1-0.2761506896355789)
(116, 1-0.2761491910584167)
(117, 1-0.27613917845297453)
(118, 1-0.2761112949345397)
(119, 1-0.2760958388367012)
(120, 1-0.276084053484991)
(121, 1-0.27605840280759947)
(122, 1-0.2760296113510179)
(123, 1-0.27600703636359153)
(124, 1-0.2759870246802422)
(125, 1-0.2759629352847309)
(126, 1-0.2759290721730832)
(127, 1-0.27591443871362215)
(128, 1-0.2759004900559078)
(129, 1-0.275883401152975)
(130, 1-0.275865977958717)
(131, 1-0.2758522979272824)
(132, 1-0.27583420383546525)
(133, 1-0.27582528839829634)
(134, 1-0.27580075118527186)
(135, 1-0.27578284295859967)
(136, 1-0.2757650222095279)
(137, 1-0.275759687040698)
(138, 1-0.2757406878624669)
(139, 1-0.2757237298731473)
(140, 1-0.27571840247272694)
(141, 1-0.27571086898750996)
(142, 1-0.2756914613564009)
(143, 1-0.2756765532866431)
(144, 1-0.27565630403608843)
(145, 1-0.27563962253478175)
(146, 1-0.2756143862530922)
(147, 1-0.2756061939722363)
(148, 1-0.2755892735979861)
(149, 1-0.27557973187554385)
(150, 1-0.27557282488749946)
(151, 1-0.2755597276250249)
(152, 1-0.27555899552803576)
(153, 1-0.27554191736666117)
(154, 1-0.27553602311139064)
(155, 1-0.27552115699677987)
(156, 1-0.2755103544482867)
(157, 1-0.2755004064152213)
(158, 1-0.2754880055000368)
(159, 1-0.2754733286196873)
(160, 1-0.2754553488143748)
(161, 1-0.27545014530317313)
(162, 1-0.2754353027793116)
(163, 1-0.27542476859804277)
(164, 1-0.27541761542085424)
(165, 1-0.275403706593261)
(166, 1-0.27538674399093305)
(167, 1-0.27536885999877353)
(168, 1-0.2753538589077281)
(169, 1-0.27534401447914086)
(170, 1-0.2753439807356075)
(171, 1-0.27533371257073924)
(172, 1-0.27532803122425764)
(173, 1-0.27532242130370727)
(174, 1-0.2753101338582098)
(175, 1-0.27530392156862743)
(176, 1-0.27529905962566387)
(177, 1-0.2752851804202659)
(178, 1-0.2752833767035681)
(179, 1-0.2752808988764045)
(180, 1-0.2752786692471643)
(181, 1-0.27527356371395045)
(182, 1-0.27525167168785364)
(183, 1-0.2752396486948514)
(184, 1-0.2752318516541241)
(185, 1-0.2752162829934105)
(186, 1-0.2752078155797412)
(187, 1-0.2751951269671834)
(188, 1-0.2751851353170863)
(189, 1-0.27518089512488864)
(190, 1-0.275173107565333)
(191, 1-0.275162019814387)
(192, 1-0.2751524614074415)
(193, 1-0.275138683952303)
(194, 1-0.2751275369765479)
(195, 1-0.2751233690453181)
(196, 1-0.27510715124471585)
(197, 1-0.2750954011741683)
(198, 1-0.2750801066457941)
(199, 1-0.2750705610151003)
(200, 1-0.27506749882610737)
(201, 1-0.2750537376721256)
(202, 1-0.27505648529426147)
(203, 1-0.27505012470047435)
(204, 1-0.27504015764780093)
(205, 1-0.27503129217108996)
(206, 1-0.2750257897026973)
(207, 1-0.27501710989440753)
(208, 1-0.27502291307695126)
(209, 1-0.2750169851068718)
(210, 1-0.2750135016580769)
(211, 1-0.27500800265859315)
(212, 1-0.2749960905430236)
(213, 1-0.2749816760322502)
(214, 1-0.27498173840602547)
(215, 1-0.2749760597236608)
(216, 1-0.27496970999765497)
(217, 1-0.2749655596916493)
(218, 1-0.27495982297686095)
(219, 1-0.2749532317701592)
(220, 1-0.27494065818135643)
(221, 1-0.2749325421535231)
(222, 1-0.2749344376779462)
(223, 1-0.2749252237184261)
(224, 1-0.2749257769009903)
(225, 1-0.2749227895848338)
(226, 1-0.27491693338313666)
(227, 1-0.27491120360311977)
(228, 1-0.2749041911782654)
(229, 1-0.2748985215759117)
(230, 1-0.2748904118950688)
(231, 1-0.27488584252003095)
(232, 1-0.2748884100166195)
(233, 1-0.2748789606231576)
(234, 1-0.2748701831101394)
(235, 1-0.27486360397817666)
(236, 1-0.27485641228339847)
(237, 1-0.2748503198543943)
(238, 1-0.27485111895601516)
(239, 1-0.2748430158521056)
(240, 1-0.2748366826202987)
(241, 1-0.27482681237193873)
(242, 1-0.27481737136724516)
(243, 1-0.27481969820027463)
(244, 1-0.2748129396041246)
(245, 1-0.2748063679107244)
(246, 1-0.2748099793458461)
(247, 1-0.27480456272280823)
(248, 1-0.2747929299948553)
(249, 1-0.27479659731754713)
(250, 1-0.27479362014403924)
(251, 1-0.2747939374584035)
(252, 1-0.2747845037736217)
(253, 1-0.27478262565297623)
(254, 1-0.2747836684948202)
(255, 1-0.27478422798589225)
(256, 1-0.2747816804088785)
(257, 1-0.2747760262821825)
(258, 1-0.27477280979872737)
(259, 1-0.2747660590700848)
(260, 1-0.27475930903233825)
(261, 1-0.27475389863547756)
(262, 1-0.2747491581753237)
(263, 1-0.2747528250308207)
(264, 1-0.27474760271302723)
(265, 1-0.2747448712358001)
(266, 1-0.2747359292173371)
(267, 1-0.2747336266241833)
(268, 1-0.27472444493161363)
(269, 1-0.2747179407237086)
(270, 1-0.2747145418054987)
(271, 1-0.27471205297884205)
(272, 1-0.27470421190556216)
(273, 1-0.2747047749860576)
(274, 1-0.2747000392073778)
(275, 1-0.27469219979739734)
(276, 1-0.2746928160597663)
(277, 1-0.27468345183597936)
(278, 1-0.27467695162126826)
(279, 1-0.27467288672896467)
(280, 1-0.2746683936814632)
(281, 1-0.2746671925365431)
(282, 1-0.27466245989200666)
(283, 1-0.2746566305242197)
(284, 1-0.27465232727122246)
(285, 1-0.27465003006175437)
(286, 1-0.2746510756169158)
(287, 1-0.2746454876036276)
(288, 1-0.2746336441364808)
(289, 1-0.27462982252898627)
(290, 1-0.2746179811101728)
(291, 1-0.27460972196872907)
(292, 1-0.27460675907179566)
(293, 1-0.27459511017675)
(294, 1-0.2745937239196183)
(295, 1-0.27459343461377506)
(296, 1-0.27459734319497836)
(297, 1-0.2745910413483715)
(298, 1-0.27458478994397373)
(299, 1-0.2745773926666164)
(300, 1-0.2745715710480546)
(301, 1-0.27457085381664625)
(302, 1-0.2745734265734266)
(303, 1-0.27456760576055417)
(304, 1-0.2745604498503012)
(305, 1-0.2745590653060033)
(306, 1-0.27455634540975277)
(307, 1-0.2745538645615981)
(308, 1-0.27455114502702976)
(309, 1-0.2745501897969258)
(310, 1-0.27454394249614583)
(311, 1-0.274538792044877)
(312, 1-0.27453097190208037)
(313, 1-0.27452782478457916)
(314, 1-0.27451647803941115)
(315, 1-0.274511758399117)
(316, 1-0.27450837387167276)
(317, 1-0.274505656928096)
(318, 1-0.27450341670698)
(319, 1-0.2744998419913946)
(320, 1-0.2744955528925037)
(321, 1-0.2744941711796677)
(322, 1-0.2744881663924086)
(323, 1-0.2744874521480221)
(324, 1-0.27448187693377113)
(325, 1-0.27448116291448027)
(326, 1-0.2744735869966753)
(327, 1-0.27446558243980207)
(328, 1-0.2744533387768592)
(329, 1-0.274449528688176)
(330, 1-0.2744459564541213)
(331, 1-0.2744439098592097)
(332, 1-0.27443833739120294)
(333, 1-0.27443586186117597)
(334, 1-0.2744265266503228)
(335, 1-0.2744222886867956)
(336, 1-0.2744231021530717)
(337, 1-0.27441686446669306)
(338, 1-0.27441238991800787)
(339, 1-0.27440839003865114)
(340, 1-0.27440834511541584)
(341, 1-0.2744007754028232)
(342, 1-0.27440382639366284)
(343, 1-0.2743991605007846)
(344, 1-0.2743929247219368)
(345, 1-0.27438845181333055)
(346, 1-0.2743784550515404)
(347, 1-0.2743748861497359)
(348, 1-0.2743655568211901)
(349, 1-0.2743626547370108)
(350, 1-0.2743579468871808)
(351, 1-0.27434995155144654)
(352, 1-0.27434438510984993)
(353, 1-0.2743405811530784)
(354, 1-0.2743394421227213)
(355, 1-0.274341784169797)
(356, 1-0.27433954933954935)
(357, 1-0.2743337477176489)
(358, 1-0.27433260898595413)
(359, 1-0.2743336619095946)
(360, 1-0.2743283335680261)
(361, 1-0.27432210323404527)
(362, 1-0.2743158732933248)
(363, 1-0.2743112116702556)
(364, 1-0.27430807586707484)
(365, 1-0.27430783982909923)
(366, 1-0.27430603599995146)
(367, 1-0.27430708955767336)
(368, 1-0.27430152681020464)
(369, 1-0.2742942028879973)
(370, 1-0.27429682417934503)
(371, 1-0.27429212195938896)
(372, 1-0.27428922318173654)
(373, 1-0.2742947012795371)
(374, 1-0.2742873784993993)
(375, 1-0.27428490993724003)
(376, 1-0.274284438447388)
(377, 1-0.27428287142649127)
(378, 1-0.2742797375215982)
(379, 1-0.27427460706113027)
(380, 1-0.27426947697414716)
(381, 1-0.27426791035359666)
(382, 1-0.2742661082505496)
(383, 1-0.27425612605639443)
(384, 1-0.2742545597480462)
(385, 1-0.27425142726816143)
(386, 1-0.27425029114906835)
(387, 1-0.2742453981478561)
(388, 1-0.2742374139641858)
(389, 1-0.2742322864254557)
(390, 1-0.27423138599185354)
(391, 1-0.2742309157203471)
(392, 1-0.27423263621874566)
(393, 1-0.2742248485113113)
(394, 1-0.2742250436022889)
(395, 1-0.274222147834967)
(396, 1-0.27422277310577853)
(397, 1-0.2742198775089443)
(398, 1-0.2742163169077626)
(399, 1-0.27421033100246667)
(400, 1-0.27420919617173817)
(401, 1-0.27420829624527354)
(402, 1-0.27420630108413574)
(403, 1-0.27419965075669384)
(404, 1-0.2741916707895579)
(405, 1-0.27418920655861745)
(406, 1-0.27418455195828784)
(407, 1-0.274185177999806)
(408, 1-0.27418228378535675)
(409, 1-0.2741791551481643)
(410, 1-0.2741762611909173)
(411, 1-0.2741775522130374)
(412, 1-0.27417266396384166)
(413, 1-0.2741691055412362)
(414, 1-0.27416621203855246)
(415, 1-0.27416374904227564)
(416, 1-0.27415843120520605)
(417, 1-0.2741559685299002)
(418, 1-0.27415174620876925)
(419, 1-0.2741556961718428)
(420, 1-0.2741503789293005)
(421, 1-0.27414948009978596)
(422, 1-0.2741419352336254)
(423, 1-0.2741397073974861)
(424, 1-0.2741348214372291)
(425, 1-0.2741283727604822)
(426, 1-0.27412966437356684)
(427, 1-0.2741254435804456)
(428, 1-0.27412321631572695)
(429, 1-0.2741205585571173)
(430, 1-0.2741189958528149)
(431, 1-0.2741167687892655)
(432, 1-0.274114541801286)
(433, 1-0.2741129792602323)
(434, 1-0.2741043426837485)
(435, 1-0.27409969244490545)
(436, 1-0.2740976995337024)
(437, 1-0.2740972323202947)
(438, 1-0.27409676512500364)
(439, 1-0.27409098399588994)
(440, 1-0.2740878601062386)
(441, 1-0.27408231314276854)
(442, 1-0.27408098480626164)
(443, 1-0.2740811821351808)
(444, 1-0.27408313847123106)
(445, 1-0.2740811460473772)
(446, 1-0.27408091264187334)
(447, 1-0.27408134336495477)
(448, 1-0.2740791176199776)
(449, 1-0.27407513302383285)
(450, 1-0.2740671641791045)
(451, 1-0.27406912058304744)
(452, 1-0.2740644723612003)
(453, 1-0.2740622471180544)
(454, 1-0.2740631087249363)
(455, 1-0.27406021959705007)
(456, 1-0.27405799453923924)
(457, 1-0.27405467478099077)
(458, 1-0.2740562003813234)
(459, 1-0.2740508889701803)
(460, 1-0.27404733641803336)
(461, 1-0.27404620650728323)
(462, 1-0.27404464577706183)
(463, 1-0.2740437489401904)
(464, 1-0.27404547238277027)
(465, 1-0.2740480925516376)
(466, 1-0.27404543725913383)
(467, 1-0.27405223802868417)
(468, 1-0.2740520049897661)
(469, 1-0.27404735837539845)
(470, 1-0.2740433756884934)
(471, 1-0.27404380651115023)
(472, 1-0.27403892731887847)
(473, 1-0.27403494494741787)
(474, 1-0.27402940250429897)
(475, 1-0.2740280751382928)
(476, 1-0.2740267131664669)
(477, 1-0.27402691130313483)
(478, 1-0.27402402402402404)
(479, 1-0.2740224640734659)
(480, 1-0.27402617845423616)
(481, 1-0.2740305562753213)
(482, 1-0.27402790188571413)
(483, 1-0.2740259111272551)
(484, 1-0.274021266136668)
(485, 1-0.2740159577688182)
(486, 1-0.274014398105436)
(487, 1-0.27401525992972975)
(488, 1-0.2740099519353003)
(489, 1-0.2740066345432093)
(490, 1-0.27400066343986307)
(491, 1-0.2739964504405473)
(492, 1-0.2739931334046788)
(493, 1-0.2739922376452415)
(494, 1-0.2739889207406834)
(495, 1-0.27398427720921675)
(496, 1-0.27398248600017916)
(497, 1-0.27398159042818476)
(498, 1-0.2739802637950069)
(499, 1-0.27397804166515355)
(500, 1-0.27397406194242496)
(501, 1-0.2739731665157626)
(502, 1-0.2739698502194538)
(503, 1-0.27397028135394624)
(504, 1-0.273966965156786)
(505, 1-0.2739636490399047)
(506, 1-0.273962521756602)
(507, 1-0.27396580480708016)
(508, 1-0.27396159367140394)
(509, 1-0.27395894101613844)
(510, 1-0.273957614707769)
(511, 1-0.2739529727296053)
(512, 1-0.2739534039334342)
(513, 1-0.2739467728466482)
(514, 1-0.27394564607013533)
(515, 1-0.2739416676751785)
(516, 1-0.27394143588105163)
(517, 1-0.27393987801336045)
(518, 1-0.273938320190916)
(519, 1-0.27393676241371634)
(520, 1-0.273933878696936)
(521, 1-0.2739340782744859)
(522, 1-0.27393010046152766)
(523, 1-0.27392589114793453)
(524, 1-0.2739245652884162)
(525, 1-0.2739243336906989)
(526, 1-0.2739210191329432)
(527, 1-0.27392035623101774)
(528, 1-0.27392363892444965)
(529, 1-0.27392625862719855)
(530, 1-0.2739229441985514)
(531, 1-0.2739189669900469)
(532, 1-0.2739163155818731)
(533, 1-0.27391498989703444)
(534, 1-0.2739132012921804)
(535, 1-0.27391538962248857)
(536, 1-0.2739136010685534)
(537, 1-0.27390962434214505)
(538, 1-0.27390939292826394)
(539, 1-0.2739084987563032)
(540, 1-0.27390803596488683)
(541, 1-0.2739082359260487)
(542, 1-0.2739062477316829)
(543, 1-0.2739071104358009)
(544, 1-0.27390555364686414)
(545, 1-0.27390244020458426)
(546, 1-0.2739033029138804)
(547, 1-0.2739013149140528)
(548, 1-0.2738990956641232)
(549, 1-0.27389578247816)
(550, 1-0.2738935633863468)
(551, 1-0.27389223816758435)
(552, 1-0.27389200696729243)
(553, 1-0.2738897880092025)
(554, 1-0.2738871377043866)
(555, 1-0.2738818372486266)
(556, 1-0.273879849630608)
(557, 1-0.2738789560387724)
(558, 1-0.2738769684801277)
(559, 1-0.2738756434570577)
(560, 1-0.2738747499377112)
(561, 1-0.2738727624576681)
(562, 1-0.27387471940552677)
(563, 1-0.2738738259319373)
(564, 1-0.27387293247995975)
(565, 1-0.2738720390495933)
(566, 1-0.27387223955687784)
(567, 1-0.2738744273572082)
(568, 1-0.2738704527863777)
(569, 1-0.2738675722218997)
(570, 1-0.27386492265123885)
(571, 1-0.2738616107600065)
(572, 1-0.27385962366371597)
(573, 1-0.27385498721784324)
(574, 1-0.2738554187728251)
(575, 1-0.27385210714069774)
(576, 1-0.27385055177867906)
(577, 1-0.2738459157218589)
(578, 1-0.2738445911630269)
(579, 1-0.2738432666170083)
(580, 1-0.27384061756341055)
(581, 1-0.2738366440791097)
(582, 1-0.27383575126902326)
(583, 1-0.27383684514726403)
(584, 1-0.2738322096363865)
(585, 1-0.27382889865327276)
(586, 1-0.27382601945691837)
(587, 1-0.27382645115734694)
(588, 1-0.27382314037196187)
(589, 1-0.27382642191984874)
(590, 1-0.2738259610060186)
(591, 1-0.27382331249773306)
(592, 1-0.27382241996324597)
(593, 1-0.27382063495901543)
(594, 1-0.27382106665570527)
(595, 1-0.27382083626507275)
(596, 1-0.27382037549717714)
(597, 1-0.27382190091636643)
(598, 1-0.2738192526970894)
(599, 1-0.27381726656624683)
(600, 1-0.27381571216843203)
(601, 1-0.2738110780687121)
(602, 1-0.2738104160672709)
(603, 1-0.2738115097929707)
(604, 1-0.27381369721263876)
(605, 1-0.2738103872617994)
(606, 1-0.2738064154264218)
(607, 1-0.27380376760018565)
(608, 1-0.27380045788940544)
(609, 1-0.27379582442873585)
(611, 1-0.27379383870788376)
(612, 1-0.2737929467281676)
(613, 1-0.2737913928897785)
(614, 1-0.27379225651736677)
(615, 1-0.27379202645599854)
(616, 1-0.2737873934852239)
(617, 1-0.27378891897118546)
(618, 1-0.27379044442027145)
(619, 1-0.27378713529454424)
(620, 1-0.27378581166665056)
(621, 1-0.27378448805155503)
(622, 1-0.2737825026529078)
(623, 1-0.2737809491350075)
(624, 1-0.2737824745956085)
(625, 1-0.27378158288475346)
(626, 1-0.27378092111942065)
(627, 1-0.27378002944027224)
(628, 1-0.27377781430221937)
(629, 1-0.27377649083455796)
(630, 1-0.2737786779847824)
(631, 1-0.2737791098166701)
(632, 1-0.27377513951965116)
(633, 1-0.2737729245821128)
(634, 1-0.2737696161719673)
(635, 1-0.27377200529770596)
(636, 1-0.27377243714457655)
(637, 1-0.273772868985185)
(638, 1-0.2737715456821631)
(640, 1-0.27377022239193377)
(641, 1-0.27376999260473006)
(642, 1-0.27376843957233726)
(643, 1-0.27376645472187383)
(644, 1-0.2737631467017245)
(645, 1-0.2737635785835982)
(646, 1-0.27376401045920956)
(647, 1-0.2737613641306712)
(648, 1-0.27375937941784173)
(649, 1-0.2737567331788337)
(650, 1-0.27375451891661995)
(651, 1-0.27375428930452855)
(652, 1-0.2737536277762608)
(653, 1-0.27375164321064027)
(654, 1-0.27375207514251126)
(655, 1-0.27374942911478356)
(656, 1-0.27374744462755596)
(658, 1-0.2737461216520554)
(659, 1-0.2737436782192453)
(660, 1-0.27374235530350444)
(661, 1-0.27374563554868253)
(662, 1-0.2737440831583551)
(663, 1-0.2737469313590938)
(664, 1-0.2737473632833736)
(665, 1-0.27374647233927396)
(666, 1-0.2737418424225438)
(667, 1-0.2737378740471387)
(668, 1-0.27373588990258235)
(669, 1-0.2737339057867893)
(670, 1-0.273733676415516)
(671, 1-0.27373278569702825)
(672, 1-0.2737325563415671)
(673, 1-0.2737312336617493)
(674, 1-0.2737316656559775)
(675, 1-0.273736268249608)
(676, 1-0.2737367002000406)
(677, 1-0.27373537753854627)
(678, 1-0.2737307483239717)
(679, 1-0.2737274418379919)
(680, 1-0.2737278738346544)
(681, 1-0.27372721255079313)
(682, 1-0.2737239061794129)
(683, 1-0.27372324491472194)
(684, 1-0.2737203706745775)
(685, 1-0.27372080270370164)
(686, 1-0.27371948023084747)
(687, 1-0.2737181577707722)
(688, 1-0.2737190218402217)
(689, 1-0.27371836062247257)
(690, 1-0.27372054709807087)
(691, 1-0.2737172410627798)
(692, 1-0.27371701189685366)
(693, 1-0.27371304480157305)
(694, 1-0.2737204943138448)
(695, 1-0.2737189427866104)
(696, 1-0.2737169593016375)
(697, 1-0.27371629814636783)
(698, 1-0.2737180524590639)
(699, 1-0.2737154078593633)
(700, 1-0.2737151787288621)
(701, 1-0.27371253420802827)
(702, 1-0.2737129662281952)
(703, 1-0.27371339824210117)
(705, 1-0.2737155844751836)
(706, 1-0.2737153553529376)
(707, 1-0.2737100665888951)
(708, 1-0.2737085153814013)
(709, 1-0.2737078543135929)
(710, 1-0.27370894740147134)
(711, 1-0.27370937941528095)
(712, 1-0.27370475206012773)
(713, 1-0.27370518409390054)
(714, 1-0.2737038620286579)
(715, 1-0.2737012179364876)
(716, 1-0.27370098897516093)
(717, 1-0.27369834496183004)
(718, 1-0.2736950400170018)
(719, 1-0.27369437903761396)
(720, 1-0.2736930570884159)
(721, 1-0.2736943533468893)
(722, 1-0.2736930314329321)
(723, 1-0.27369038764332565)
(724, 1-0.27369081973943177)
(725, 1-0.27368751509297273)
(726, 1-0.2736861932567338)
(727, 1-0.2736822278246255)
(728, 1-0.2736815669304459)
(729, 1-0.2736789233856459)
(730, 1-0.2736797876938754)
(731, 1-0.273676254684542)
(732, 1-0.27367668684546675)
(733, 1-0.2736777798436734)
(734, 1-0.27367953367750536)
(735, 1-0.2736799658084161)
(736, 1-0.27368171962003)
(737, 1-0.2736845663674932)
(738, 1-0.2736819229979838)
(739, 1-0.27368169426945377)
(740, 1-0.27368321928557976)
(741, 1-0.2736818976424342)
(742, 1-0.2736785935904153)
(743, 1-0.27368011859978847)
(744, 1-0.27367945780325326)
(745, 1-0.27367813621975573)
(746, 1-0.2736735107780267)
(747, 1-0.27367394290874236)
(748, 1-0.27367196063566257)
(749, 1-0.2736706391362293)
(751, 1-0.2736679961756497)
(752, 1-0.27366469254671133)
(754, 1-0.2736620497009877)
(755, 1-0.27366027131361853)
(756, 1-0.27366202487639063)
(757, 1-0.2736613641905415)
(758, 1-0.27366004282841355)
(759, 1-0.2736628892311704)
(760, 1-0.27366266072454604)
(762, 1-0.273664414234982)
(764, 1-0.2736652785321987)
(765, 1-0.2736626358849815)
(766, 1-0.27366065393306166)
(767, 1-0.273659764820622)
(768, 1-0.2736584435555319)
(769, 1-0.27365821510562643)
(770, 1-0.2736575544847964)
(771, 1-0.27365798666013275)
(772, 1-0.27365402302457675)
(773, 1-0.2736551158103101)
(775, 1-0.27365686918234133)
(776, 1-0.27365554799183117)
(777, 1-0.27365707292227404)
(778, 1-0.2736550911733041)
(779, 1-0.27365377002326996)
(780, 1-0.2736524488859922)
(781, 1-0.27365178832213694)
(782, 1-0.27365155995413676)
(783, 1-0.27364957830249254)
(784, 1-0.2736475966795484)
(785, 1-0.27364561508530383)
(786, 1-0.27364297300428686)
(787, 1-0.2736451584872505)
(788, 1-0.27364317696327495)
(789, 1-0.2736411954679965)
(790, 1-0.27363591162087925)
(791, 1-0.27363370205617493)
(792, 1-0.27363304160612484)
(793, 1-0.2736358874967718)
(794, 1-0.2736367520026646)
(795, 1-0.2736371842462216)
(796, 1-0.27363322166764814)
(797, 1-0.27363431434543145)
(798, 1-0.27363167269234295)
(799, 1-0.27363144455546384)
(800, 1-0.2736294633698971)
(801, 1-0.27362682183376813)
(802, 1-0.27362616145770485)
(803, 1-0.27362484071514076)
(804, 1-0.27362418034863994)
(806, 1-0.27362197123274445)
(808, 1-0.2736193298645635)
(809, 1-0.2736164605716602)
(810, 1-0.2736158002572561)
(811, 1-0.2736175532248645)
(812, 1-0.27362215175516075)
(813, 1-0.2736201708089898)
(814, 1-0.27361994280681007)
(815, 1-0.2736166413282174)
(816, 1-0.273615320759088)
(817, 1-0.27361509280977614)
(818, 1-0.27361377226724065)
(819, 1-0.27361486486486486)
(820, 1-0.2736109033170369)
(821, 1-0.27361133566114637)
(822, 1-0.2736100151781685)
(823, 1-0.27361286056938233)
(824, 1-0.27361329289097697)
(826, 1-0.2736113121953574)
(827, 1-0.27360999174754236)
(828, 1-0.2736104240815588)
(829, 1-0.273610856409316)
(830, 1-0.2736119489419202)
(831, 1-0.27360930811661205)
(832, 1-0.2736097404430589)
(833, 1-0.2736075320188011)
(834, 1-0.2736079643476729)
(835, 1-0.2736068484953771)
(836, 1-0.27360728081667907)
(837, 1-0.27360530036529285)
(838, 1-0.2736033199425766)
(839, 1-0.27360133954852967)
(840, 1-0.2735980389554929)
(841, 1-0.27359715111537886)
(842, 1-0.27359517082809587)
(843, 1-0.27359319056947917)
(844, 1-0.27359055026924783)
(845, 1-0.2735903226117754)
(846, 1-0.2735890024946079)
(847, 1-0.27359118741224325)
(848, 1-0.27359161980308855)
(849, 1-0.2735902997083254)
(850, 1-0.27358897962630124)
(851, 1-0.2735911644861752)
(852, 1-0.27359225690029937)
(854, 1-0.27359312163312965)
(855, 1-0.2735935539901573)
(856, 1-0.27359507870454136)
(857, 1-0.2735944186854383)
(858, 1-0.27359375866951974)
(859, 1-0.27359243864723576)
(860, 1-0.27359111863768937)
(861, 1-0.2735878186695486)
(862, 1-0.2735875910647947)
(863, 1-0.2735880234378581)
(864, 1-0.2735873634644332)
(865, 1-0.27358472360257435)
(866, 1-0.2735814238468905)
(867, 1-0.2735801039669043)
(868, 1-0.2735798764470196)
(870, 1-0.27357789667166793)
(871, 1-0.2735772367529181)
(872, 1-0.27357525701577073)
(873, 1-0.27357459710975546)
(874, 1-0.2735737097536737)
(875, 1-0.2735763268279387)
(876, 1-0.27357500705531607)
(877, 1-0.2735723675482712)
(878, 1-0.2735710478138485)
(879, 1-0.2735690682360887)
(880, 1-0.27356752115312255)
(881, 1-0.27356488181379646)
(882, 1-0.27356531428860864)
(883, 1-0.2735657467571622)
(884, 1-0.273564427121522)
(885, 1-0.2735648595912795)
(886, 1-0.27356419978196483)
(887, 1-0.27356156057653347)
(888, 1-0.27356001369922484)
(889, 1-0.2735604461863129)
(890, 1-0.27355846686668533)
(892, 1-0.27355780709984107)
(893, 1-0.2735558278184028)
(894, 1-0.27355494082776016)
(895, 1-0.2735560330793775)
(896, 1-0.2735564655775344)
(897, 1-0.27355448636785684)
(898, 1-0.273553826637662)
(899, 1-0.2735505280344193)
(900, 1-0.27355030085251597)
(901, 1-0.2735507333754564)
(902, 1-0.2735511658921384)
(903, 1-0.27355050619540733)
(904, 1-0.2735522580987452)
(905, 1-0.2735515984025621)
(906, 1-0.2735509387095607)
(909, 1-0.27355421526945456)
(910, 1-0.2735557399029604)
(912, 1-0.2735537608608104)
(913, 1-0.27355244151528524)
(914, 1-0.27355046252085924)
(916, 1-0.27354848355506683)
(917, 1-0.2735471642604458)
(918, 1-0.2735506678466617)
(919, 1-0.27355044068532297)
(920, 1-0.27354912140671384)
(921, 1-0.27354780214082985)
(923, 1-0.2735458232658632)
(924, 1-0.27354318481044404)
(925, 1-0.27354186560182103)
(926, 1-0.2735436173316711)
(927, 1-0.2735427306529319)
(928, 1-0.27354141147194705)
(929, 1-0.2735387731481482)
(930, 1-0.27353547531496775)
(931, 1-0.27353481575787386)
(932, 1-0.2735334966532281)
(933, 1-0.2735308584821041)
(934, 1-0.27353195059966146)
(935, 1-0.2735330427066857)
(936, 1-0.2735323831729506)
(937, 1-0.27353281573998167)
(938, 1-0.27353215621315474)
(939, 1-0.2735319292577367)
(941, 1-0.2735286317058469)
(942, 1-0.2735273127073528)
(943, 1-0.2735266532128761)
(944, 1-0.2735246747485268)
(945, 1-0.2735226963127985)
(946, 1-0.27352180999315273)
(947, 1-0.27352224260850067)
(948, 1-0.27352092369487596)
(949, 1-0.27352201576291496)
(950, 1-0.2735213563114193)
(951, 1-0.2735173996692206)
(952, 1-0.27351542139104734)
(953, 1-0.27351476197134883)
(954, 1-0.2735127837313307)
(955, 1-0.2735132163900595)
(956, 1-0.27351430844523733)
(957, 1-0.2735129896430018)
(958, 1-0.2735116708534839)
(959, 1-0.27351144412461004)
(960, 1-0.27351319554772313)
(961, 1-0.27351187677946776)
(962, 1-0.2735129688068794)
(963, 1-0.27351230942806726)
(965, 1-0.2735116500524343)
(966, 1-0.2735109906799805)
(967, 1-0.27351033131070596)
(968, 1-0.27350901258169424)
(969, 1-0.2735070345120199)
(970, 1-0.273510537252841)
(972, 1-0.27350987789737596)
(973, 1-0.27351162925248784)
(974, 1-0.27351031054582975)
(975, 1-0.2735118351682525)
(976, 1-0.27351051648285424)
(977, 1-0.2735122677942077)
(978, 1-0.2735120410770677)
(979, 1-0.2735113817434088)
(980, 1-0.27351006308562725)
(981, 1-0.27351115503754503)
(982, 1-0.2735109283360533)
(983, 1-0.2735113609518805)
(984, 1-0.27351070163893326)
(987, 1-0.273507405121876)
(988, 1-0.27350674582800005)
(989, 1-0.27350717846364486)
(990, 1-0.27350651917667224)
(991, 1-0.27350520061226213)
(992, 1-0.2735038820605655)
(993, 1-0.2735078170572383)
(994, 1-0.27350715778461804)
(995, 1-0.2735082496715799)
(996, 1-0.27350759040268424)
(997, 1-0.27350802301449373)
(998, 1-0.27350977414611805)
(999, 1-0.27350911488149326)
(1000, 1-0.27350713710668784)
(1001, 1-0.2735031816428847)
(1003, 1-0.27350361427197545)
(1004, 1-0.27350470612338357)
(1006, 1-0.2735014100122924)
(1007, 1-0.2735000915901006)
(1008, 1-0.2735005242290218)
(1009, 1-0.27349788743766557)
(1010, 1-0.2734996384671005)
(1011, 1-0.27350073029293664)
(1013, 1-0.2735005037285554)
(1014, 1-0.2735015955344317)
(1015, 1-0.27349895881536324)
(1016, 1-0.2734963221471334)
(1017, 1-0.2734950038320825)
(1018, 1-0.27349434467932293)
(1019, 1-0.2734930263833356)
(1020, 1-0.27349170810005713)
(1021, 1-0.2734910489631836)
(1022, 1-0.27349038982948726)
(1023, 1-0.273489730698968)
(1024, 1-0.27348907157162583)
(1025, 1-0.2734901633773489)
(1026, 1-0.27348950425372953)
(1027, 1-0.27348818601602193)
(1029, 1-0.27348752690193356)
(1030, 1-0.27348620868328777)
(1031, 1-0.27348795958894867)
(1033, 1-0.2734873004817599)
(1034, 1-0.2734877331662409)
(1035, 1-0.2734870740659515)
(1036, 1-0.2734857558749033)
(1037, 1-0.2734875067478985)
(1038, 1-0.2734848703933987)
(1039, 1-0.27348596216411614)
(1040, 1-0.2734853030839786)
(1041, 1-0.2734839849332334)
(1042, 1-0.2734844176250012)
(1043, 1-0.27348178137651824)
(1044, 1-0.2734804632713357)
(1045, 1-0.2734791451788589)
(1047, 1-0.27347782709908763)
(1048, 1-0.27347716806396655)
(1049, 1-0.2734776007904186)
(1050, 1-0.27347562371527784)
(1051, 1-0.27347737448611237)
(1052, 1-0.273476715464787)
(1053, 1-0.2734753974316649)
(1054, 1-0.273474738419868)
(1055, 1-0.27347451214751484)
(1056, 1-0.27347385314579153)
(1057, 1-0.27347187615967766)
(1058, 1-0.27347121717065836)
(1059, 1-0.27347340062796544)
(1062, 1-0.27347515132821837)
(1063, 1-0.27347449234083465)
(1064, 1-0.27347251539773876)
(1065, 1-0.2734705384832253)
(1066, 1-0.2734709712242351)
(1067, 1-0.2734727218839382)
(1069, 1-0.27347206291987547)
(1070, 1-0.27347117773349494)
(1071, 1-0.2734705187826799)
(1072, 1-0.2734698598350405)
(1073, 1-0.2734685419492883)
(1074, 1-0.2734678830111755)
(1075, 1-0.27346874849404845)
(1076, 1-0.2734715907311161)
(1077, 1-0.27347093180153437)
(1079, 1-0.273470272875128)
(1080, 1-0.2734713645136341)
(1083, 1-0.27347004667143743)
(1084, 1-0.27346872884194195)
(1086, 1-0.27346806993195705)
(1088, 1-0.27346675212151295)
(1089, 1-0.2734685026564025)
(1090, 1-0.2734689353745922)
(1091, 1-0.2734682764752228)
(1093, 1-0.2734711185855889)
(1094, 1-0.2734684830115216)
(1096, 1-0.2734671652435381)
(1097, 1-0.27346693908233183)
(1098, 1-0.2734662802099973)
(1099, 1-0.2734656213408376)
(1101, 1-0.2734643036120427)
(1103, 1-0.2734623270426614)
(1104, 1-0.2734627597804665)
(1105, 1-0.27346144209085826)
(1106, 1-0.2734601244139486)
(1108, 1-0.27345946558025575)
(1109, 1-0.2734588067497374)
(1110, 1-0.27346055716037576)
(1111, 1-0.2734598983304021)
(1112, 1-0.2734585806799784)
(1114, 1-0.27345792185952833)
(1118, 1-0.2734601049925676)
(1119, 1-0.2734618553621247)
(1120, 1-0.27345856129978824)
(1121, 1-0.273457902496844)
(1122, 1-0.27345767644451296)
(1123, 1-0.27345701765163616)
(1124, 1-0.27345635886193354)
(1125, 1-0.27345679161055475)
(1126, 1-0.2734552480251699)
(1127, 1-0.273456339541461)
(1128, 1-0.27345436324391)
(1129, 1-0.27345172822494385)
(1131, 1-0.2734510694781371)
(1132, 1-0.273449751994045)
(1134, 1-0.2734477757917102)
(1135, 1-0.27344711706394614)
(1136, 1-0.273445140899696)
(1137, 1-0.2734444821846266)
(1139, 1-0.27344623241472343)
(1141, 1-0.27344557370019823)
(1142, 1-0.27344359757566417)
(1143, 1-0.2734429388738332)
(1145, 1-0.27344228017517574)
(1146, 1-0.2734409627873812)
(1147, 1-0.2734431457945906)
(1149, 1-0.27344248710654173)
(1150, 1-0.2734429199105835)
(1151, 1-0.2734402852049911)
(1152, 1-0.27343962653652615)
(1155, 1-0.2734389678712344)
(1157, 1-0.27344115082404746)
(1158, 1-0.27344224228467917)
(1159, 1-0.273442016418083)
(1160, 1-0.2734413577644868)
(1161, 1-0.27344244920571836)
(1162, 1-0.2734417905558392)
(1164, 1-0.27344113190913316)
(1166, 1-0.27344047326560006)
(1167, 1-0.2734391559880528)
(1168, 1-0.2734395887880182)
(1169, 1-0.2734376129066446)
(1170, 1-0.2734362956682596)
(1171, 1-0.2734349784425657)
(1172, 1-0.2734330026278202)
(1173, 1-0.2734327768638436)
(1174, 1-0.2734332096921817)
(1175, 1-0.2734325511042172)
(1176, 1-0.27343189251942523)
(1177, 1-0.27343473391379747)
(1178, 1-0.273434075330093)
(1179, 1-0.27343341674956106)
(1180, 1-0.27343275817220153)
(1181, 1-0.2734320995980144)
(1186, 1-0.2734314410269997)
(1187, 1-0.27342946533298973)
(1188, 1-0.27342880677466436)
(1189, 1-0.27342683111872196)
(1192, 1-0.2734261725730856)
(1193, 1-0.2734255140306215)
(1195, 1-0.27342419695520964)
(1196, 1-0.2734235384222619)
(1198, 1-0.2734222213658828)
(1199, 1-0.2734250626795791)
(1200, 1-0.273423745631718)
(1203, 1-0.27342242859654486)
(1204, 1-0.27342177008371626)
(1205, 1-0.2734204530675748)
(1206, 1-0.2734219773179936)
(1207, 1-0.2734206603230569)
(1208, 1-0.27342000183034615)
(1209, 1-0.27341934334080725)
(1211, 1-0.2734180263712445)
(1212, 1-0.27341911773560007)
(1213, 1-0.2734171423066734)
(1214, 1-0.27341889213473947)
(1215, 1-0.27341757519272314)
(1216, 1-0.2734169167264723)
(1217, 1-0.27341734960998176)
(1218, 1-0.27341844094605755)
(1220, 1-0.2734177824872363)
(1221, 1-0.273418215358236)
(1223, 1-0.273419306674373)
(1224, 1-0.2734173313297114)
(1225, 1-0.2734177641956311)
(1226, 1-0.2734164473224757)
(1227, 1-0.2734157888906549)
(1228, 1-0.27341447203652686)
(1229, 1-0.2734173130504095)
(1230, 1-0.2734184043288438)
(1231, 1-0.27342124528011097)
(1232, 1-0.27341992843141505)
(1233, 1-0.2734192700118237)
(1234, 1-0.2734179531821542)
(1235, 1-0.2734166363651688)
(1237, 1-0.2734153195608672)
(1239, 1-0.2734146611634728)
(1240, 1-0.27341641081211243)
(1241, 1-0.2734168436565385)
(1242, 1-0.27341859328306994)
(1243, 1-0.2734166181052875)
(1244, 1-0.2734153013359532)
(1245, 1-0.273413984579302)
(1246, 1-0.2734126678353336)
(1247, 1-0.27341200946810534)
(1248, 1-0.2734106927431608)
(1249, 1-0.2734141919078819)
(1250, 1-0.27341462474957623)
(1252, 1-0.27341396639031823)
(1253, 1-0.27341330803423086)
(1255, 1-0.27341264968131396)
(1256, 1-0.2734119913315675)
(1257, 1-0.2734113329849916)
(1258, 1-0.2734093579642864)
(1259, 1-0.2734086996303921)
(1260, 1-0.2734067246477313)
(1263, 1-0.27340847417224284)
(1265, 1-0.2734064992102323)
(1267, 1-0.2734051825847431)
(1269, 1-0.27340452427675377)
(1271, 1-0.2734038659719346)
(1272, 1-0.2734025493718067)
(1273, 1-0.2734018910764978)
(1274, 1-0.2734005744953903)
(1276, 1-0.2733999162095916)
(1277, 1-0.2733985996475041)
(1278, 1-0.2733979413712153)
(1280, 1-0.2733972830980964)
(1281, 1-0.27339662482814747)
(1283, 1-0.27339946548527677)
(1284, 1-0.27340055666310326)
(1286, 1-0.273398581867649)
(1287, 1-0.2733990147783251)
(1288, 1-0.27340010593730435)
(1289, 1-0.2733987894313602)
(1292, 1-0.2733981311831426)
(1294, 1-0.2733961564575077)
(1295, 1-0.2733954982219686)
(1296, 1-0.2733965893742371)
(1297, 1-0.27339593114241)
(1298, 1-0.2733932982467967)
(1300, 1-0.27339264003081704)
(1301, 1-0.2733919818180067)
(1302, 1-0.2733913236083658)
(1303, 1-0.2733900071985921)
(1304, 1-0.2733893489984592)
(1305, 1-0.2733886908014956)
(1307, 1-0.27338737441707617)
(1309, 1-0.27338912375651236)
(1310, 1-0.27338846556642954)
(1312, 1-0.2733895567052751)
(1313, 1-0.2733882403357015)
(1314, 1-0.2733886732856331)
(1315, 1-0.2733880151093114)
(1316, 1-0.27338735693615873)
(1317, 1-0.27338669876617516)
(1318, 1-0.27338604059936056)
(1319, 1-0.27338778988725904)
(1320, 1-0.27338713172098666)
(1321, 1-0.2733851572411834)
(1322, 1-0.27338449908758683)
(1327, 1-0.2733838409371592)
(1328, 1-0.2733855902008744)
(1330, 1-0.27338493205098885)
(1331, 1-0.27338427390427217)
(1332, 1-0.2733822994831351)
(1333, 1-0.27338273245512673)
(1334, 1-0.27338491463567294)
(1335, 1-0.2733835983803485)
(1337, 1-0.27338294025743926)
(1338, 1-0.2733822821376986)
(1339, 1-0.2733816240211266)
(1340, 1-0.27338030779748823)
(1342, 1-0.2733831480527484)
(1343, 1-0.2733824899435975)
(1344, 1-0.2733835810008931)
(1345, 1-0.27338533015574973)
(1347, 1-0.2733864211914918)
(1348, 1-0.27338576308396706)
(1349, 1-0.27338378878040326)
(1350, 1-0.2733831306855521)
(1351, 1-0.2733842217134989)
(1354, 1-0.2733835636223581)
(1355, 1-0.2733822474495814)
(1356, 1-0.27338158936794543)
(1357, 1-0.2733826803875549)
(1359, 1-0.2733807061632822)
(1360, 1-0.273380048094861)
(1363, 1-0.2733787319675229)
(1364, 1-0.27337982297987884)
(1365, 1-0.27337916492150377)
(1366, 1-0.27337959786923166)
(1367, 1-0.27337893981773453)
(1368, 1-0.2733776237242442)
(1369, 1-0.2733769656822509)
(1370, 1-0.2733756496077681)
(1371, 1-0.2733791476609419)
(1372, 1-0.2733778315886262)
(1375, 1-0.27337717355722013)
(1377, 1-0.2733751994820087)
(1378, 1-0.2733745414632737)
(1380, 1-0.27337388344770647)
(1381, 1-0.2733732254353069)
(1382, 1-0.273372567426075)
(1383, 1-0.2733705934173852)
(1384, 1-0.2733699354208237)
(1388, 1-0.2733686194372035)
(1389, 1-0.27336796145014464)
(1391, 1-0.2733673034662533)
(1392, 1-0.27336773646941026)
(1393, 1-0.27336707849239533)
(1394, 1-0.2733688274427874)
(1395, 1-0.2733675114930079)
(1396, 1-0.2733686024569646)
(1397, 1-0.273369693410418)
(1399, 1-0.27337012638485403)
(1400, 1-0.27337121731784275)
(1401, 1-0.2733699013913994)
(1402, 1-0.2733692434329285)
(1403, 1-0.273367269576519)
(1405, 1-0.2733666116307168)
(1406, 1-0.2733659536880817)
(1407, 1-0.2733670446148996)
(1408, 1-0.27336638667597296)
(1409, 1-0.27336572874021337)
(1413, 1-0.27336681965761156)
(1414, 1-0.27336616172556044)
(1415, 1-0.2733679105645074)
(1416, 1-0.27336725263299766)
(1417, 1-0.27336593677947907)
(1419, 1-0.2733646209386282)
(1420, 1-0.27336636975602946)
(1421, 1-0.27336571183772884)
(1423, 1-0.2733674606440868)
(1424, 1-0.2733668027263275)
(1425, 1-0.2733654869003095)
(1426, 1-0.2733641710869586)
(1427, 1-0.273364604065837)
(1428, 1-0.2733639461676197)
(1433, 1-0.2733632882725691)
(1434, 1-0.2733643791439539)
(1435, 1-0.2733624054794257)
(1437, 1-0.2733604318433966)
(1438, 1-0.27335977397105327)
(1440, 1-0.2733591161018764)
(1441, 1-0.27336086483572547)
(1442, 1-0.27336020696708985)
(1444, 1-0.27335823338018134)
(1447, 1-0.2733562598217702)
(1448, 1-0.27335494413199435)
(1449, 1-0.27335428629185576)
(1452, 1-0.2733536284548835)
(1454, 1-0.27335297062107733)
(1456, 1-0.27335033931751457)
(1457, 1-0.27335011454863983)
(1458, 1-0.27334945673753747)
(1459, 1-0.27335054759148786)
(1460, 1-0.2733498897840923)
(1461, 1-0.2733509806280833)
(1462, 1-0.27334966502387187)
(1464, 1-0.27335141365842625)
(1466, 1-0.2733505310931326)
(1467, 1-0.2733522797003554)
(1468, 1-0.27335337050396935)
(1469, 1-0.27335380350559724)
(1470, 1-0.27335555207969875)
(1471, 1-0.27335489428875315)
(1472, 1-0.2733529209349109)
(1473, 1-0.2733516053815112)
(1474, 1-0.2733502898407741)
(1475, 1-0.2733489743126993)
(1476, 1-0.2733483165534102)
(1477, 1-0.27334700104432863)
(1478, 1-0.27334634329453605)
(1479, 1-0.27334568554790895)
(1481, 1-0.2733474340742238)
(1483, 1-0.2733467763281374)
(1484, 1-0.27334611858521646)
(1485, 1-0.27334414537544577)
(1486, 1-0.27334217219416296)
(1487, 1-0.2733408567558008)
(1488, 1-0.27334019904136747)
(1489, 1-0.2733395413300994)
(1490, 1-0.2733388836219965)
(1491, 1-0.2733369105166784)
(1492, 1-0.27333602821930597)
(1494, 1-0.2733347128516569)
(1497, 1-0.2733333974966675)
(1498, 1-0.2733327398239202)
(1499, 1-0.27333208215433774)
(1502, 1-0.2733342636882477)
(1503, 1-0.27333360602291074)
(1504, 1-0.2733357875159101)
(1505, 1-0.27333381454212985)
(1506, 1-0.2733324992420998)
(1509, 1-0.27333184159683177)
(1511, 1-0.27333052631578947)
(1512, 1-0.2733309594156313)
(1513, 1-0.27333030178356177)
(1514, 1-0.2733331408553721)
(1515, 1-0.273332483224383)
(1516, 1-0.2733318255965585)
(1517, 1-0.27333051035040273)
(1518, 1-0.2733322586776442)
(1519, 1-0.27333400699647287)
(1520, 1-0.2733326917524781)
(1521, 1-0.2733320341352273)
(1522, 1-0.27333071891021865)
(1523, 1-0.27333180959713216)
(1524, 1-0.2733304943858611)
(1525, 1-0.2733298367849719)
(1532, 1-0.2733291791872469)
(1535, 1-0.27332786400128956)
(1536, 1-0.2733258912460845)
(1538, 1-0.2733252336673443)
(1539, 1-0.2733239185193561)
(1540, 1-0.2733226033840239)
(1543, 1-0.2733212882613476)
(1544, 1-0.2733199731513269)
(1545, 1-0.2733186580539617)
(1546, 1-0.27331800051002486)
(1549, 1-0.27331668543164256)
(1550, 1-0.27331602789719706)
(1552, 1-0.27331537036591524)
(1553, 1-0.2733140553128428)
(1554, 1-0.27331448848258855)
(1555, 1-0.27331317344957745)
(1556, 1-0.27331251593781725)
(1557, 1-0.27331360662047727)
(1558, 1-0.27331535480332275)
(1559, 1-0.2733140397851247)
(1561, 1-0.2733127247795807)
(1563, 1-0.27331381544286926)
(1564, 1-0.27331250045105837)
(1566, 1-0.27331052798706734)
(1567, 1-0.2733122761268532)
(1568, 1-0.273310303683461)
(1569, 1-0.2733089887370158)
(1570, 1-0.27330833126853804)
(1571, 1-0.27330767380322346)
(1572, 1-0.2733070163410721)
(1573, 1-0.2733063588820838)
(1574, 1-0.27330613462398906)
(1576, 1-0.2733054771750295)
(1577, 1-0.27330416228659954)
(1578, 1-0.273303504847129)
(1579, 1-0.27330284741082145)
(1580, 1-0.27330218997767686)
(1581, 1-0.27330087512087636)
(1582, 1-0.27330021769722046)
(1585, 1-0.27330196576508964)
(1586, 1-0.27330720991823804)
(1587, 1-0.27330655248725105)
(1588, 1-0.2733058950594269)
(1590, 1-0.27330392279493126)
(1591, 1-0.27330326537975824)
(1592, 1-0.27330260796774797)
(1593, 1-0.2732999783513338)
(1594, 1-0.2732980061722307)
(1595, 1-0.27329843939423093)
(1596, 1-0.27329646725469586)
(1597, 1-0.27329580988117574)
(1599, 1-0.27329449514362275)
(1602, 1-0.2732938377795898)
(1604, 1-0.2732931804187192)
(1605, 1-0.27329120835508136)
(1606, 1-0.27329055100685995)
(1607, 1-0.27328923631990376)
(1608, 1-0.27328726431318595)
(1609, 1-0.273290760183281)
(1610, 1-0.2732901028487863)
(1611, 1-0.2732887881892832)
(1612, 1-0.2732874735424283)
(1613, 1-0.2732855015958611)
(1614, 1-0.27328527757133203)
(1616, 1-0.27328330567381004)
(1617, 1-0.27328199109127116)
(1619, 1-0.2732813338047444)
(1620, 1-0.27327936196413455)
(1621, 1-0.2732787046902546)
(1622, 1-0.2732780474195364)
(1623, 1-0.2732767328875848)
(1624, 1-0.27327476111336924)
(1625, 1-0.27327344661303316)
(1626, 1-0.27327278936760735)
(1627, 1-0.2732714748862401)
(1628, 1-0.27327016041751845)
(1629, 1-0.27326884596144224)
(1631, 1-0.2732681887381461)
(1632, 1-0.2732675315180113)
(1633, 1-0.2732668743010378)
(1635, 1-0.2732662170872255)
(1636, 1-0.27326599326599327)
(1638, 1-0.2732653360622028)
(1639, 1-0.27326402166410535)
(1642, 1-0.2732651122521374)
(1643, 1-0.27326686002606987)
(1647, 1-0.2732662028296782)
(1648, 1-0.2732655456364476)
(1649, 1-0.27326423125946947)
(1650, 1-0.2732635740757219)
(1651, 1-0.27326466464492455)
(1652, 1-0.2732650980241261)
(1653, 1-0.27326312650456086)
(1654, 1-0.2732624693376942)
(1656, 1-0.2732611550134433)
(1657, 1-0.27326158840858533)
(1658, 1-0.27326093125489986)
(1659, 1-0.2732589598128077)
(1660, 1-0.27325830267176493)
(1661, 1-0.2732569883991612)
(1663, 1-0.2732580789449636)
(1664, 1-0.27325719809830246)
(1665, 1-0.27325522674477326)
(1666, 1-0.2732539125248891)
(1668, 1-0.27325609357265157)
(1669, 1-0.2732578411875464)
(1670, 1-0.27325718408079835)
(1671, 1-0.2732565269772106)
(1673, 1-0.2732558698767831)
(1674, 1-0.2732532415066754)
(1676, 1-0.2732525844220489)
(1677, 1-0.2732519273405826)
(1678, 1-0.2732506131871303)
(1679, 1-0.27324929904631823)
(1680, 1-0.2732497324853017)
(1681, 1-0.2732490754233335)
(1683, 1-0.2732525705271865)
(1685, 1-0.27325125640224107)
(1686, 1-0.2732499422899354)
(1691, 1-0.2732492852385223)
(1693, 1-0.27324797114517585)
(1694, 1-0.2732473141032423)
(1695, 1-0.27325015208750625)
(1696, 1-0.2732494950466481)
(1697, 1-0.273251242542939)
(1699, 1-0.27325058550261855)
(1701, 1-0.2732499284654578)
(1702, 1-0.2732516759481009)
(1705, 1-0.2732521093470101)
(1709, 1-0.27325079528431867)
(1710, 1-0.27325254273966676)
(1711, 1-0.27325122868436996)
(1714, 1-0.273250571661461)
(1715, 1-0.2732499146417116)
(1717, 1-0.2732496910300122)
(1719, 1-0.27324903402027895)
(1720, 1-0.2732501244286501)
(1721, 1-0.27324946742261397)
(1724, 1-0.2732488104197373)
(1725, 1-0.27324815342002)
(1727, 1-0.2732474964234621)
(1728, 1-0.2732468394300635)
(1729, 1-0.2732479298306356)
(1730, 1-0.27324902022072084)
(1731, 1-0.2732501106003193)
(1732, 1-0.2732512009694312)
(1733, 1-0.27325054398134235)
(1734, 1-0.27325403866636855)
(1735, 1-0.2732533816761958)
(1737, 1-0.2732514107246328)
(1738, 1-0.2732507537470968)
(1740, 1-0.27325009677271994)
(1741, 1-0.2732494398015022)
(1743, 1-0.2732481258685439)
(1744, 1-0.27324746890680335)
(1745, 1-0.27325096350579064)
(1747, 1-0.27324964958130077)
(1748, 1-0.27324899262379426)
(1749, 1-0.273250082945852)
(1752, 1-0.27324942599204205)
(1754, 1-0.2732481120938988)
(1756, 1-0.2732492024070837)
(1757, 1-0.27324723158517294)
(1758, 1-0.2732483218894851)
(1760, 1-0.2732476649557033)
(1761, 1-0.2732470080250802)
(1762, 1-0.2732480983199823)
(1763, 1-0.2732467844692872)
(1764, 1-0.2732454706312267)
(1765, 1-0.2732448137169344)
(1766, 1-0.27324524709344256)
(1767, 1-0.2732469942806588)
(1769, 1-0.2732463373705999)
(1771, 1-0.27324502355995767)
(1773, 1-0.2732443666593743)
(1775, 1-0.27324305286768297)
(1776, 1-0.27324173908862526)
(1777, 1-0.27324042532220105)
(1778, 1-0.27323976844372644)
(1779, 1-0.2732377978272524)
(1782, 1-0.2732371409614109)
(1783, 1-0.2732364840987276)
(1784, 1-0.2732358272392025)
(1785, 1-0.2732345135296267)
(1789, 1-0.27323385667957606)
(1790, 1-0.27323494695645695)
(1791, 1-0.2732342901101015)
(1794, 1-0.27323363326690403)
(1795, 1-0.2732316627562599)
(1796, 1-0.27323100592569444)
(1797, 1-0.273230349098287)
(1798, 1-0.27322903545294575)
(1799, 1-0.27323078254473077)
(1801, 1-0.27323012572417604)
(1802, 1-0.2732312159849228)
(1803, 1-0.2732292455438166)
(1805, 1-0.27322858873643013)
(1807, 1-0.2732279319322014)
(1808, 1-0.27322727513113043)
(1809, 1-0.27322836538461537)
(1810, 1-0.273227708587239)
(1813, 1-0.2732281420370958)
(1814, 1-0.27322748524657153)
(1815, 1-0.2732292322706884)
(1817, 1-0.27322966570434776)
(1818, 1-0.2732307559175118)
(1819, 1-0.27322944234915736)
(1820, 1-0.2732287855697164)
(1822, 1-0.27322812879343295)
(1825, 1-0.2732298757740087)
(1826, 1-0.273230309192609)
(1828, 1-0.2732320561511466)
(1829, 1-0.2732313993764738)
(1830, 1-0.27323183277887814)
(1833, 1-0.273231609410905)
(1836, 1-0.27323095264993547)
(1837, 1-0.27323138604722713)
(1840, 1-0.27322941579434423)
(1844, 1-0.2732311626878443)
(1845, 1-0.2732305059405774)
(1846, 1-0.27322984919646764)
(1848, 1-0.273227878983081)
(1849, 1-0.27322896912098027)
(1852, 1-0.27323071598196347)
(1853, 1-0.2732300592483986)
(1854, 1-0.27322874579073997)
(1857, 1-0.27322808906664614)
(1858, 1-0.27322917918519407)
(1859, 1-0.2732296125733981)
(1860, 1-0.27322764243274944)
(1862, 1-0.27322698572551357)
(1866, 1-0.27322807582578434)
(1867, 1-0.27322741912224197)
(1869, 1-0.2732267624218564)
(1870, 1-0.2732261057246276)
(1872, 1-0.27322479233964003)
(1873, 1-0.2732265391224929)
(1875, 1-0.27322588243211415)
(1876, 1-0.27322522574489205)
(1877, 1-0.27322697251410827)
(1879, 1-0.2732256591438941)
(1880, 1-0.2732243457863062)
(1883, 1-0.27322303244134455)
(1884, 1-0.27322171910900894)
(1885, 1-0.2732204057892991)
(1886, 1-0.27321909248221493)
(1888, 1-0.27322018256016845)
(1889, 1-0.2732195259118974)
(1890, 1-0.2732188692667827)
(1891, 1-0.27321821262482426)
(1892, 1-0.27321689935037624)
(1894, 1-0.2732155860885532)
(1895, 1-0.2732160195341415)
(1896, 1-0.27321536291165677)
(1897, 1-0.27321645297347963)
(1898, 1-0.27321382651724707)
(1899, 1-0.2732131699110791)
(1900, 1-0.273212513308067)
(1902, 1-0.27321185670821097)
(1903, 1-0.27321054351796664)
(1904, 1-0.27320988692757836)
(1905, 1-0.27321163357413736)
(1906, 1-0.2732109769842853)
(1907, 1-0.27321206703051365)
(1908, 1-0.27321141044435365)
(1910, 1-0.2732107538613495)
(1911, 1-0.27320944070480857)
(1914, 1-0.27320812756089063)
(1916, 1-0.27320987416970266)
(1917, 1-0.2732085610331685)
(1918, 1-0.2732103076283467)
(1921, 1-0.2732096510621936)
(1922, 1-0.27320899449919617)
(1923, 1-0.27320833793935434)
(1925, 1-0.2732076813826681)
(1928, 1-0.27320702482913745)
(1930, 1-0.2732087714028237)
(1935, 1-0.27320745829999016)
(1936, 1-0.2732068017533067)
(1937, 1-0.2732085483107402)
(1939, 1-0.2732072352216009)
(1941, 1-0.27320592214508344)
(1943, 1-0.27320526561155783)
(1944, 1-0.2732046090811876)
(1945, 1-0.273202639509009)
(1947, 1-0.27320198299126014)
(1948, 1-0.2732006699652281)
(1949, 1-0.27320110346418547)
(1950, 1-0.2732004469595934)
(1951, 1-0.2731997904581565)
(1952, 1-0.2731991339598748)
(1953, 1-0.2731984774647481)
(1954, 1-0.2732002239582457)
(1956, 1-0.2731995674636549)
(1958, 1-0.2731989109722192)
(1959, 1-0.2731982544839386)
(1961, 1-0.27319759799881294)
(1962, 1-0.2731962850380267)
(1963, 1-0.2731980315074155)
(1964, 1-0.2731960620820408)
(1965, 1-0.2731964955954652)
(1966, 1-0.2731945262095563)
(1969, 1-0.27319627264120566)
(1970, 1-0.27319430327583266)
(1971, 1-0.2731953932397981)
(1972, 1-0.2731940803463944)
(1973, 1-0.2731934239044246)
(1974, 1-0.27319276746560944)
(1975, 1-0.2731921110299489)
(1976, 1-0.2731901417418947)
(1977, 1-0.2731888288989646)
(1978, 1-0.2731875160686525)
(1979, 1-0.2731862032509581)
(1982, 1-0.27318554684684254)
(1983, 1-0.2731848904458813)
(1984, 1-0.2731835776534219)
(1986, 1-0.2731829212619236)
(1990, 1-0.2731846676165511)
(1991, 1-0.2731826984531252)
(1994, 1-0.27318204207162505)
(1995, 1-0.27318138569327916)
(1997, 1-0.27318072931808735)
(1999, 1-0.27318007294604973)
(2000, 1-0.2731818192739531)
(2001, 1-0.27318050653410253)
(2006, 1-0.2731798501689084)
(2007, 1-0.2731791938068683)
(2008, 1-0.27317853744798226)
(2009, 1-0.27317962739604906)
(2013, 1-0.27317897104085226)
(2016, 1-0.27317831468880943)
(2017, 1-0.2731800609789793)
(2020, 1-0.2731794046274717)
(2023, 1-0.27317874827911803)
(2025, 1-0.2731780919339183)
(2028, 1-0.2731774355918724)
(2029, 1-0.27317677925298045)
(2030, 1-0.2731761229172423)
(2031, 1-0.27317546658465797)
(2032, 1-0.27317481025522744)
(2033, 1-0.27317415392895067)
(2034, 1-0.2731734976058277)
(2037, 1-0.27317524386141945)
(2038, 1-0.2731769901086202)
(2039, 1-0.27317633378341366)
(2040, 1-0.2731750211424617)
(2045, 1-0.2731743648267163)
(2047, 1-0.2731754547398415)
(2049, 1-0.2731741421188817)
(2050, 1-0.27317523202260285)
(2054, 1-0.2731745757173884)
(2055, 1-0.27317632191585)
(2057, 1-0.2731780681059212)
(2059, 1-0.27317741179862337)
(2060, 1-0.2731767554944791)
(2061, 1-0.27317609919348834)
(2062, 1-0.27317544289565104)
(2064, 1-0.2731741303094369)
(2065, 1-0.2731734740210599)
(2066, 1-0.2731787124859457)
(2067, 1-0.27317805619286717)
(2069, 1-0.2731767436161702)
(2070, 1-0.2731760873325517)
(2071, 1-0.27317717717717716)
(2072, 1-0.2731765208972471)
(2074, 1-0.2731758646204703)
(2076, 1-0.2731738958090594)
(2077, 1-0.27317498564588705)
(2078, 1-0.2731743293822581)
(2080, 1-0.2731754192091481)
(2081, 1-0.2731734504387851)
(2082, 1-0.2731727941883036)
(2084, 1-0.2731721379409751)
(2086, 1-0.27316951298319114)
(2088, 1-0.27316820052321683)
(2089, 1-0.27316688807585404)
(2092, 1-0.2731662318569019)
(2093, 1-0.2731655756411026)
(2097, 1-0.2731649194284561)
(2098, 1-0.27316426321896237)
(2099, 1-0.2731660092534316)
(2100, 1-0.27316709906793507)
(2105, 1-0.27316644285951075)
(2106, 1-0.2731681888719666)
(2110, 1-0.27316687645934024)
(2111, 1-0.2731662202577561)
(2112, 1-0.2731679662539696)
(2117, 1-0.2731673100529202)
(2118, 1-0.27316708744604135)
(2120, 1-0.27316643125498447)
(2121, 1-0.2731657750670802)
(2124, 1-0.27316511888232836)
(2125, 1-0.273164462700729)
(2126, 1-0.27316315034698785)
(2128, 1-0.27316424012548673)
(2129, 1-0.2731635839538794)
(2130, 1-0.2731629277854245)
(2135, 1-0.27316161545797174)
(2136, 1-0.27316336138975367)
(2139, 1-0.27316204906967473)
(2141, 1-0.2731631388299048)
(2142, 1-0.2731624826751283)
(2144, 1-0.2731618265235041)
(2145, 1-0.2731605142297123)
(2148, 1-0.2731622601263953)
(2150, 1-0.27316029170149597)
(2153, 1-0.27315897943399037)
(2154, 1-0.273160725309198)
(2155, 1-0.27316247117601844)
(2156, 1-0.2731611589106509)
(2159, 1-0.27316639644508495)
(2160, 1-0.27316574030927687)
(2161, 1-0.2731650841766208)
(2162, 1-0.27316682999942354)
(2163, 1-0.2731661738673021)
(2164, 1-0.2731655177383326)
(2166, 1-0.273166607419079)
(2167, 1-0.27316595129379606)
(2171, 1-0.2731676970893561)
(2172, 1-0.2731694428765297)
(2173, 1-0.2731687867491641)
(2174, 1-0.27316616227122065)
(2175, 1-0.2731655061596144)
(2176, 1-0.27316485005115987)
(2179, 1-0.2731641939458571)
(2181, 1-0.27316593970370656)
(2182, 1-0.27316768545316983)
(2183, 1-0.2731694311942471)
(2184, 1-0.27316877508424464)
(2185, 1-0.2731681189773939)
(2186, 1-0.2731674628736949)
(2190, 1-0.27316549458150796)
(2191, 1-0.27316483849041556)
(2193, 1-0.2731641824024748)
(2194, 1-0.273162870236048)
(2195, 1-0.2731615580822273)
(2198, 1-0.2731609020100442)
(2199, 1-0.27316024594101257)
(2203, 1-0.27315827775282625)
(2205, 1-0.2731576216964003)
(2207, 1-0.27315936738198454)
(2212, 1-0.2731573992237636)
(2214, 1-0.27315674317732586)
(2217, 1-0.27315608713403944)
(2219, 1-0.27315411902308745)
(2220, 1-0.2731528069648754)
(2221, 1-0.2731514949192679)
(2222, 1-0.2731501828862647)
(2223, 1-0.2731495268744896)
(2229, 1-0.27314821486039265)
(2230, 1-0.2731469028588995)
(2233, 1-0.2731462468628793)
(2234, 1-0.27314559087001006)
(2237, 1-0.2731449348802917)
(2240, 1-0.27314602451073394)
(2241, 1-0.2731453685247004)
(2246, 1-0.27314711413070886)
(2249, 1-0.27314580216286055)
(2252, 1-0.2731451461836626)
(2254, 1-0.2731444902076154)
(2255, 1-0.2731438342347189)
(2259, 1-0.273142522298378)
(2260, 1-0.27314426787768464)
(2262, 1-0.27314361191162345)
(2263, 1-0.2731429559487129)
(2264, 1-0.273142299988953)
(2268, 1-0.2731440455520253)
(2272, 1-0.27314579110671366)
(2275, 1-0.2731475366530181)
(2276, 1-0.27314622472725003)
(2278, 1-0.27314556876909185)
(2280, 1-0.2731449128140842)
(2283, 1-0.2731436009135205)
(2285, 1-0.2731453464357415)
(2286, 1-0.27314469048756884)
(2288, 1-0.27314272266195344)
(2290, 1-0.27314206672638247)
(2292, 1-0.2731414107939618)
(2293, 1-0.27314250036021326)
(2296, 1-0.2731435899159987)
(2297, 1-0.27314293398779604)
(2299, 1-0.2731422780627437)
(2300, 1-0.2731403103064883)
(2301, 1-0.2731396543940369)
(2303, 1-0.27314248939200014)
(2304, 1-0.2731411775723826)
(2305, 1-0.273140521667299)
(2306, 1-0.2731422671005079)
(2307, 1-0.2731416111959581)
(2308, 1-0.2731433566181679)
(2312, 1-0.27314204481328597)
(2314, 1-0.27314138891557005)
(2315, 1-0.27314073302100417)
(2316, 1-0.27314007712958827)
(2317, 1-0.2731381094742403)
(2319, 1-0.27313745359542413)
(2320, 1-0.27313919898570527)
(2322, 1-0.27313854310742275)
(2324, 1-0.27313788723229016)
(2325, 1-0.2731365754914744)
(2327, 1-0.27313832086290857)
(2333, 1-0.27313700912945965)
(2335, 1-0.27313569740860977)
(2336, 1-0.2731350415529094)
(2337, 1-0.27313438570035875)
(2338, 1-0.27313372985095774)
(2339, 1-0.27313241816160455)
(2341, 1-0.27313045065119673)
(2344, 1-0.2731291389933392)
(2345, 1-0.27312848316913463)
(2346, 1-0.27312782734807955)
(2347, 1-0.2731271715301739)
(2348, 1-0.27312585990381083)
(2352, 1-0.27312520409535335)
(2353, 1-0.2731238924878864)
(2355, 1-0.2731232366888769)
(2356, 1-0.27312258089301666)
(2360, 1-0.2731236703979562)
(2364, 1-0.2731230146057784)
(2365, 1-0.2731223588167499)
(2367, 1-0.2731241041007873)
(2369, 1-0.273123448312292)
(2372, 1-0.2731227925269459)
(2373, 1-0.27312148096570105)
(2374, 1-0.2731208251898023)
(2375, 1-0.27311885788100043)
(2379, 1-0.2731182021176979)
(2380, 1-0.2731175463575443)
(2382, 1-0.27311689060053973)
(2385, 1-0.2731162348466841)
(2386, 1-0.2731149233484195)
(2388, 1-0.2731136118627505)
(2391, 1-0.27311295612463926)
(2393, 1-0.2731147013558256)
(2396, 1-0.2731140456182473)
(2401, 1-0.27311579083843734)
(2402, 1-0.2731138236367478)
(2403, 1-0.27311316790914875)
(2408, 1-0.2731125121846984)
(2410, 1-0.27311185646339675)
(2411, 1-0.2731112007452438)
(2414, 1-0.27311294593874325)
(2421, 1-0.27311229022112316)
(2426, 1-0.2731116345066517)
(2427, 1-0.27311032308715455)
(2429, 1-0.2731090116802516)
(2430, 1-0.27310835598152294)
(2433, 1-0.2731094454501366)
(2434, 1-0.27310813406319023)
(2435, 1-0.2731074783744397)
(2437, 1-0.27310791214911984)
(2438, 1-0.27310965728347636)
(2439, 1-0.2731124918372834)
(2440, 1-0.2731118361506642)
(2441, 1-0.27311118046719324)
(2445, 1-0.2731105247868706)
(2446, 1-0.2731092134356702)
(2449, 1-0.27310790209706265)
(2451, 1-0.27310724643248124)
(2453, 1-0.2731089915181604)
(2454, 1-0.27310833585411176)
(2455, 1-0.27310702453545876)
(2456, 1-0.27310571322939825)
(2458, 1-0.27310505758109005)
(2459, 1-0.27310440193592994)
(2460, 1-0.2731037462939178)
(2465, 1-0.2731030906550537)
(2468, 1-0.27310243501933756)
(2470, 1-0.2731017793867693)
(2471, 1-0.2731011237573491)
(2472, 1-0.2731004681310767)
(2476, 1-0.27309981250795223)
(2478, 1-0.27309850127114677)
(2479, 1-0.27309784565746575)
(2480, 1-0.27309719004693256)
(2482, 1-0.27309587883530945)
(2483, 1-0.2730976238603028)
(2486, 1-0.2730969682565975)
(2488, 1-0.27309631265603995)
(2490, 1-0.2730950014643678)
(2492, 1-0.2730936902852863)
(2495, 1-0.27309543528620983)
(2501, 1-0.2730947796987752)
(2505, 1-0.2730934685333487)
(2509, 1-0.27309281295535676)
(2510, 1-0.2730915018088153)
(2516, 1-0.2730932467856697)
(2519, 1-0.2730943361803665)
(2520, 1-0.2730930250422492)
(2523, 1-0.27309236947791166)
(2525, 1-0.2730917139167215)
(2527, 1-0.2730952038023909)
(2529, 1-0.27309454823911794)
(2530, 1-0.27309389267899237)
(2531, 1-0.2730932371220141)
(2534, 1-0.27309192601749943)
(2537, 1-0.273091270469963)
(2538, 1-0.2730906149255738)
(2539, 1-0.2730899593843318)
(2543, 1-0.2730893038462369)
(2544, 1-0.27308864831128926)
(2545, 1-0.2730903932154079)
(2548, 1-0.27308973768099243)
(2551, 1-0.27308908214972405)
(2552, 1-0.27308777109662863)
(2556, 1-0.27308646005612136)
(2557, 1-0.2730858045405883)
(2561, 1-0.2730851490282022)
(2563, 1-0.273084493518963)
(2564, 1-0.27308383801287084)
(2565, 1-0.2730831825099255)
(2566, 1-0.27308252701012714)
(2571, 1-0.2730818715134756)
(2576, 1-0.27308121601997093)
(2582, 1-0.273082960879104)
(2583, 1-0.2730823053861313)
(2585, 1-0.2730816498963054)
(2586, 1-0.27308033892609396)
(2587, 1-0.2730820837663912)
(2595, 1-0.2730838285983121)
(2604, 1-0.27308186215090674)
(2614, 1-0.27307989573182145)
(2622, 1-0.27308164053967776)
(2623, 1-0.27308098507032785)
(2626, 1-0.2730820743983755)
(2629, 1-0.27308076347017934)
(2632, 1-0.27308010801080107)
(2635, 1-0.2730787971014841)
(2637, 1-0.27307814165154526)
(2639, 1-0.2730774862047529)
(2640, 1-0.273076830761107)
(2644, 1-0.2730779200829509)
(2647, 1-0.27307726464298315)
(2648, 1-0.2730766092061618)
(2650, 1-0.27308009869526395)
(2652, 1-0.27307944325635986)
(2655, 1-0.2730787878206021)
(2656, 1-0.27308053254736114)
(2659, 1-0.27307987711213516)
(2661, 1-0.2730792216800555)
(2662, 1-0.2730809663932105)
(2663, 1-0.273079655533261)
(2667, 1-0.2730790001080056)
(2674, 1-0.27308008938021877)
(2675, 1-0.2730811786419744)
(2676, 1-0.27308052322092885)
(2678, 1-0.2730798678030294)
(2680, 1-0.2730792123882761)
(2685, 1-0.27307855697666883)
(2689, 1-0.2730772461628926)
(2691, 1-0.2730765907607235)
(2693, 1-0.2730759353617004)
(2694, 1-0.2730752799658233)
(2696, 1-0.2730746245730921)
(2699, 1-0.27307396918350696)
(2702, 1-0.27307265841377426)
(2708, 1-0.2730720030336267)
(2711, 1-0.273071347656625)
(2714, 1-0.27307069228276915)
(2717, 1-0.27307243691589905)
(2725, 1-0.2730717815425748)
(2728, 1-0.27307112617239626)
(2729, 1-0.2730704708053635)
(2730, 1-0.2730691600807352)
(2731, 1-0.27306850472313954)
(2732, 1-0.2730671940173853)
(2733, 1-0.2730665386692266)
(2735, 1-0.27306588332421355)
(2737, 1-0.27306522798234606)
(2739, 1-0.2730645726436241)
(2743, 1-0.2730639173080477)
(2745, 1-0.27306326197561676)
(2747, 1-0.27306260664633136)
(2748, 1-0.2730619513201914)
(2751, 1-0.2730612959971969)
(2752, 1-0.2730623852550488)
(2754, 1-0.27306412982437617)
(2756, 1-0.2730628191836578)
(2761, 1-0.2730621638680167)
(2762, 1-0.2730625977940541)
(2764, 1-0.2730643423335645)
(2767, 1-0.2730660868647017)
(2769, 1-0.2730647762397527)
(2770, 1-0.27306412093199617)
(2773, 1-0.2730658654469184)
(2774, 1-0.2730669546436285)
(2775, 1-0.27306629933693466)
(2781, 1-0.2730680438298832)
(2786, 1-0.273069788314459)
(2788, 1-0.2730691330056827)
(2790, 1-0.2730708774792719)
(2791, 1-0.27306956686592737)
(2794, 1-0.27307131132591644)
(2795, 1-0.273073055777533)
(2797, 1-0.2730724004703511)
(2799, 1-0.2730741449109815)
(2809, 1-0.2730769784552475)
(2810, 1-0.273076323146515)
(2814, 1-0.2730750125384854)
(2815, 1-0.27307370194303593)
(2817, 1-0.2730730466500288)
(2818, 1-0.27307239136016664)
(2820, 1-0.2730717360734494)
(2823, 1-0.2730710807898772)
(2826, 1-0.2730704255094499)
(2827, 1-0.2730715146163186)
(2828, 1-0.27307085933956765)
(2832, 1-0.2730726037127335)
(2833, 1-0.27307129316343914)
(2838, 1-0.2730706378935092)
(2849, 1-0.2730699826267241)
(2852, 1-0.2730693273630838)
(2855, 1-0.27306867210258823)
(2858, 1-0.27307041645170194)
(2859, 1-0.2730697611917377)
(2864, 1-0.27307150552986653)
(2867, 1-0.27307019501414553)
(2869, 1-0.2730719393386764)
(2871, 1-0.2730712840829196)
(2872, 1-0.27307062883030747)
(2873, 1-0.27306997358084)
(2877, 1-0.2730710626402236)
(2878, 1-0.2730704073944321)
(2882, 1-0.27307149644389417)
(2886, 1-0.27307084120177855)
(2888, 1-0.2730725854829034)
(2889, 1-0.2730712750028794)
(2890, 1-0.2730706197675842)
(2892, 1-0.27306996453543336)
(2893, 1-0.27306930930642703)
(2896, 1-0.27306865408056513)
(2902, 1-0.2730673436382745)
(2906, 1-0.2730666884218457)
(2907, 1-0.27306603320856127)
(2911, 1-0.2730653779984212)
(2912, 1-0.2730647227914253)
(2913, 1-0.27306581182635736)
(2915, 1-0.273065156623037)
(2917, 1-0.2730645014228608)
(2919, 1-0.2730649352519021)
(2922, 1-0.27306667946349306)
(2926, 1-0.27306842366671386)
(2928, 1-0.2730671132726928)
(2929, 1-0.2730664580803985)
(2930, 1-0.27306820226741046)
(2931, 1-0.27306754707564734)
(2934, 1-0.2730668918870283)
(2940, 1-0.27306623670155333)
(2941, 1-0.2730649263400355)
(2947, 1-0.2730642711639926)
(2950, 1-0.2730636159910937)
(2961, 1-0.2730629608213387)
(2963, 1-0.273064049809854)
(2969, 1-0.27306339464377405)
(2970, 1-0.2730627394808379)
(2974, 1-0.27306208432104573)
(2977, 1-0.27306142916439735)
(2978, 1-0.2730607740108928)
(2980, 1-0.27306251814458565)
(2986, 1-0.2730618629916121)
(2987, 1-0.27306295196188046)
(2988, 1-0.2730622968125817)
(2989, 1-0.27306164166642677)
(2991, 1-0.2730609865234155)
(2992, 1-0.2730603313835479)
(2996, 1-0.27305967624682403)
(3003, 1-0.27305902111324376)
(3006, 1-0.27305836598280714)
(3011, 1-0.2730577108555141)
(3014, 1-0.2730570557313647)
(3024, 1-0.27305640061035885)
(3028, 1-0.2730557454924965)
(3029, 1-0.2730568344581545)
(3032, 1-0.27305617934396653)
(3034, 1-0.273055524232922)
(3035, 1-0.27305486912502097)
(3036, 1-0.27305421402026336)
(3037, 1-0.2730535589186492)
(3038, 1-0.2730529038201783)
(3040, 1-0.2730522487248509)
(3042, 1-0.2730515936326668)
(3045, 1-0.27305093854362594)
(3048, 1-0.2730520275036107)
(3053, 1-0.2730513724182439)
(3057, 1-0.2730507173360203)
(3058, 1-0.27305006225694)
(3061, 1-0.2730494071810029)
(3062, 1-0.2730511512080667)
(3063, 1-0.27305224014874346)
(3064, 1-0.27305572815580564)
(3077, 1-0.2730574721467848)
(3078, 1-0.2730568170640718)
(3082, 1-0.27305550690807545)
(3084, 1-0.27305485183479195)
(3087, 1-0.27305419676465154)
(3088, 1-0.2730535416976542)
(3090, 1-0.27305288663379995)
(3091, 1-0.2730546305981249)
(3093, 1-0.2730539755348014)
(3094, 1-0.27305332047462083)
(3097, 1-0.27305375430919704)
(3098, 1-0.27305309925583315)
(3100, 1-0.2730524442056122)
(3101, 1-0.2730517891585341)
(3103, 1-0.27305047907380664)
(3105, 1-0.27304982403615713)
(3110, 1-0.2730485139702866)
(3111, 1-0.2730478589420655)
(3112, 1-0.2730472039169871)
(3116, 1-0.2730465488950515)
(3118, 1-0.27304589387625855)
(3119, 1-0.2730452388606083)
(3123, 1-0.27304458384810065)
(3124, 1-0.2730439288387357)
(3126, 1-0.2730432738325133)
(3131, 1-0.27304261882943354)
(3138, 1-0.2730419638294963)
(3140, 1-0.2730413088327016)
(3142, 1-0.27304065383904946)
(3151, 1-0.2730399988485398)
(3157, 1-0.2730393438611726)
(3169, 1-0.2730386888769479)
(3176, 1-0.27303803389586556)
(3179, 1-0.2730373789179257)
(3185, 1-0.27303672394312817)
(3188, 1-0.273036068971473)
(3191, 1-0.2730378128380858)
(3196, 1-0.2730371578669609)
(3197, 1-0.27303650289897835)
(3199, 1-0.27303584793413804)
(3202, 1-0.2730369368202383)
(3204, 1-0.27303562690104494)
(3211, 1-0.27303497194616155)
(3214, 1-0.27303366204582147)
(3220, 1-0.2730330071003646)
(3221, 1-0.27303169721887727)
(3222, 1-0.27303104228284675)
(3224, 1-0.27303038734995827)
(3225, 1-0.27302973242021183)
(3226, 1-0.2730290774936074)
(3227, 1-0.2730284225701449)
(3229, 1-0.2730277676498244)
(3233, 1-0.27302951145268883)
(3235, 1-0.27303060032478516)
(3236, 1-0.27302929048940616)
(3237, 1-0.2730286355764295)
(3245, 1-0.2730279806665947)
(3249, 1-0.27302732575990174)
(3251, 1-0.27302667085635063)
(3256, 1-0.2730277597211795)
(3267, 1-0.27302710482130005)
(3269, 1-0.27302644992456243)
(3271, 1-0.2730251401405123)
(3272, 1-0.2730244852531998)
(3274, 1-0.27302383036902894)
(3275, 1-0.2730255741102311)
(3276, 1-0.2730249192265901)
(3282, 1-0.27302426434609073)
(3283, 1-0.273023609468733)
(3284, 1-0.27302535319373483)
(3289, 1-0.27302469831690696)
(3292, 1-0.2730264420309322)
(3293, 1-0.27302578715463416)
(3297, 1-0.2730244774114628)
(3298, 1-0.27302382254458935)
(3300, 1-0.2730231676808573)
(3301, 1-0.2730218579628177)
(3304, 1-0.27302120310851)
(3309, 1-0.27302054825734373)
(3315, 1-0.27301989340931876)
(3317, 1-0.27301923856443516)
(3318, 1-0.2730209822413677)
(3326, 1-0.2730227259099358)
(3330, 1-0.2730220710629704)
(3331, 1-0.2730214162191463)
(3337, 1-0.27302010654092185)
(3338, 1-0.2730194517065215)
(3344, 1-0.2730187968752623)
(3345, 1-0.273020540519797)
(3350, 1-0.27301988568906754)
(3355, 1-0.2730216293226266)
(3358, 1-0.2730233729478216)
(3360, 1-0.2730251165646526)
(3369, 1-0.27302446172923006)
(3374, 1-0.2730238068969487)
(3376, 1-0.2730224972418094)
(3377, 1-0.2730218424189514)
(3378, 1-0.2730235860143617)
(3380, 1-0.27302293119203347)
(3382, 1-0.27302096674389487)
(3383, 1-0.27302031193413073)
(3385, 1-0.27301965712750753)
(3386, 1-0.2730231442619019)
(3387, 1-0.2730224894531971)
(3388, 1-0.27302052504592833)
(3390, 1-0.27301987024978713)
(3391, 1-0.2730216137913833)
(3396, 1-0.2730209589957717)
(3399, 1-0.27302030420330103)
(3400, 1-0.2730220477313117)
(3402, 1-0.27302139293937067)
(3405, 1-0.27302073815057043)
(3407, 1-0.27302008336491096)
(3408, 1-0.2730194285823922)
(3410, 1-0.27301877380301415)
(3413, 1-0.2730205173096063)
(3414, 1-0.2730198625307579)
(3419, 1-0.2730192077550502)
(3420, 1-0.27301855298248306)
(3422, 1-0.2730178982130566)
(3427, 1-0.27301724344677075)
(3437, 1-0.2730165886836255)
(3439, 1-0.2730183321661886)
(3441, 1-0.2730176774035729)
(3442, 1-0.2730170226440977)
(3443, 1-0.27301876611307635)
(3449, 1-0.2730181113541307)
(3456, 1-0.27301745659832555)
(3457, 1-0.2730168018456609)
(3462, 1-0.27301614709613675)
(3463, 1-0.273015492349753)
(3484, 1-0.2730189792365138)
(3487, 1-0.273020067916275)
(3489, 1-0.27301875842354417)
(3490, 1-0.2730205018381868)
(3494, 1-0.27302398864238625)
(3504, 1-0.2730233338928991)
(3508, 1-0.2730250772798454)
(3510, 1-0.2730244225308879)
(3512, 1-0.2730231130423939)
(3517, 1-0.2730224583028574)
(3519, 1-0.27302180356646105)
(3522, 1-0.27302114883320505)
(3523, 1-0.2730204941030892)
(3525, 1-0.2730222374633992)
(3526, 1-0.27302158273381294)
(3529, 1-0.2730209280073669)
(3530, 1-0.273020273284061)
(3536, 1-0.27301961856389523)
(3537, 1-0.2730189638468696)
(3538, 1-0.273018309132984)
(3539, 1-0.2730176544222385)
(3548, 1-0.2730169997146331)
(3549, 1-0.2730163450101677)
(3558, 1-0.27301569030884226)
(3559, 1-0.2730150356106568)
(3560, 1-0.27301677893388904)
(3562, 1-0.273016124236233)
(3566, 1-0.2730172128513671)
(3568, 1-0.2730165581573804)
(3572, 1-0.27301590346653365)
(3573, 1-0.27301524877882677)
(3575, 1-0.2730145940942597)
(3578, 1-0.27301393941283253)
(3581, 1-0.2730132847345451)
(3583, 1-0.27301263005939747)
(3593, 1-0.2730143733424136)
(3596, 1-0.2730137186677953)
(3598, 1-0.27301306399631675)
(3611, 1-0.27301480726575145)
(3615, 1-0.2730141525948022)
(3619, 1-0.2730158958532661)
(3620, 1-0.27301458651556604)
(3626, 1-0.27301567509369806)
(3627, 1-0.2730150204300869)
(3630, 1-0.2730167636613889)
(3633, 1-0.2730161089983071)
(3634, 1-0.2730154543383649)
(3636, 1-0.2730171975560863)
(3640, 1-0.27301654289667343)
(3641, 1-0.27301588824040013)
(3655, 1-0.2730152335872664)
(3659, 1-0.2730145789372722)
(3663, 1-0.2730139242904175)
(3666, 1-0.27301326964670225)
(3667, 1-0.27301261500612645)
(3670, 1-0.27301196036869013)
(3674, 1-0.2730113057343932)
(3675, 1-0.27301065110323564)
(3678, 1-0.2730099964752174)
(3683, 1-0.2730093418503386)
(3689, 1-0.27301108502837795)
(3693, 1-0.273012173571098)
(3695, 1-0.27301151894727754)
(3705, 1-0.2730108643265964)
(3707, 1-0.2730126074800865)
(3712, 1-0.2730119528599345)
(3713, 1-0.2730136960024553)
(3716, 1-0.27301304138283256)
(3717, 1-0.2730147845143841)
(3718, 1-0.2730141298952906)
(3721, 1-0.2730134752793363)
(3727, 1-0.2730128206665212)
(3742, 1-0.27301216605684525)
(3743, 1-0.27301151145030844)
(3748, 1-0.2730108568469108)
(3754, 1-0.2730102022466522)
(3756, 1-0.27300954764953267)
(3763, 1-0.27300758387700835)
(3765, 1-0.2730069292924449)
(3767, 1-0.27300867238431825)
(3768, 1-0.2730080178002839)
(3777, 1-0.27300736321938845)
(3781, 1-0.2730091062976834)
(3784, 1-0.273008451717317)
(3785, 1-0.2730077971400896)
(3788, 1-0.273007142566001)
(3793, 1-0.2730064879950513)
(3794, 1-0.2730051788625683)
(3796, 1-0.27300452430103506)
(3798, 1-0.2730038697426405)
(3800, 1-0.27300321518738474)
(3805, 1-0.2730019060862894)
(3813, 1-0.27300364912751807)
(3815, 1-0.2730029945790686)
(3824, 1-0.27300234003375784)
(3827, 1-0.2730016854915857)
(3829, 1-0.27300037641665725)
(3833, 1-0.2729997218839009)
(3837, 1-0.27300146490111316)
(3840, 1-0.2730032079099675)
(3844, 1-0.27300255337513035)
(3868, 1-0.27300429637301726)
(3869, 1-0.27300364183870895)
(3872, 1-0.27300298730753925)
(3880, 1-0.2730047302918492)
(3883, 1-0.2730064732678015)
(3888, 1-0.2730051642044392)
(3894, 1-0.27300450967746576)
(3898, 1-0.27300385515363074)
(3901, 1-0.27300320063293415)
(3904, 1-0.27300254611537594)
(3906, 1-0.2730018916009561)
(3911, 1-0.2730012370896746)
(3915, 1-0.2730005825815314)
(3921, 1-0.27299992807652657)
(3922, 1-0.27299861907593165)
(3924, 1-0.2730003620122125)
(3925, 1-0.272999707514013)
(3928, 1-0.2729990530189516)
(3934, 1-0.27299839852702845)
(3939, 1-0.2729970895525966)
(3946, 1-0.2729964350700879)
(3948, 1-0.2729981779823552)
(3954, 1-0.2729975235003752)
(3965, 1-0.27299686902153325)
(3971, 1-0.2729962145458294)
(3980, 1-0.2729955600732636)
(3984, 1-0.272994251137546)
(3985, 1-0.27299359667439416)
(3986, 1-0.2729922877575043)
(3988, 1-0.2729916333037662)
(3993, 1-0.27299097885316603)
(3998, 1-0.27299272172837374)
(4002, 1-0.27299446459522503)
(4003, 1-0.27299250124659585)
(4006, 1-0.2729918468033284)
(4008, 1-0.27299053792620687)
(4018, 1-0.27298857463405746)
(4019, 1-0.2729879202096164)
(4025, 1-0.2729872657883129)
(4028, 1-0.27298661137014707)
(4033, 1-0.27298595695511885)
(4037, 1-0.27298530254322817)
(4039, 1-0.27298464813447504)
(4043, 1-0.27298399372885945)
(4044, 1-0.2729833393263814)
(4045, 1-0.2729826849270408)
(4063, 1-0.2729855161403223)
(4065, 1-0.27298486174203834)
(4066, 1-0.2729842073468918)
(4067, 1-0.2729835529548827)
(4072, 1-0.2729852957392643)
(4081, 1-0.2729863841212005)
(4083, 1-0.27298572973024804)
(4099, 1-0.27298507534243294)
(4100, 1-0.2729844209577551)
(4103, 1-0.2729855093308403)
(4110, 1-0.2729872520771108)
(4112, 1-0.27298659769348965)
(4116, 1-0.2729859433130058)
(4120, 1-0.27298528893565915)
(4123, 1-0.2729846345614498)
(4126, 1-0.27298398019037756)
(4128, 1-0.27298332582244256)
(4137, 1-0.27298267145764465)
(4138, 1-0.2729820170959839)
(4140, 1-0.2729813627374603)
(4143, 1-0.2729807083820738)
(4152, 1-0.2729824510939002)
(4165, 1-0.2729817967390418)
(4166, 1-0.2729811423873206)
(4169, 1-0.27298048803873626)
(4171, 1-0.2729791793509787)
(4175, 1-0.2729809220414063)
(4179, 1-0.27298026769962414)
(4180, 1-0.2729796133609789)
(4183, 1-0.27297830469309925)
(4184, 1-0.27297765036386473)
(4186, 1-0.27297699603776704)
(4191, 1-0.27297873870418754)
(4193, 1-0.2729780843786179)
(4196, 1-0.2729774300561852)
(4200, 1-0.27297677573688917)
(4203, 1-0.2729761214207299)
(4204, 1-0.27297786406836133)
(4211, 1-0.27297720975273015)
(4214, 1-0.2729759011308779)
(4215, 1-0.2729752468246568)
(4216, 1-0.2729769894534995)
(4229, 1-0.27297633514780645)
(4230, 1-0.2729774234605216)
(4238, 1-0.2729767691584932)
(4246, 1-0.27297546056384614)
(4252, 1-0.2729748062712275)
(4256, 1-0.27297654886771106)
(4258, 1-0.27297829145584107)
(4259, 1-0.2729776371611419)
(4261, 1-0.27297698286957917)
(4263, 1-0.272976328581153)
(4267, 1-0.2729756742958633)
(4269, 1-0.27297502001371)
(4276, 1-0.27297436573469314)
(4293, 1-0.2729737114588127)
(4306, 1-0.27297545402032997)
(4314, 1-0.27297479974497746)
(4328, 1-0.27297654229553303)
(4331, 1-0.2729758880207085)
(4332, 1-0.27297523374902033)
(4334, 1-0.27297457948046844)
(4335, 1-0.27297392521505287)
(4346, 1-0.2729732709527736)
(4353, 1-0.2729719624376237)
(4358, 1-0.2729713081847531)
(4379, 1-0.2729699996884205)
(4380, 1-0.27296934544495843)
(4386, 1-0.27296869120463246)
(4390, 1-0.2729680369674426)
(4393, 1-0.2729673827333888)
(4397, 1-0.27296672850247106)
(4401, 1-0.27296607427468933)
(4404, 1-0.2729654200500436)
(4419, 1-0.2729647658285339)
(4421, 1-0.27296411161016015)
(4423, 1-0.27296280318282046)
(4427, 1-0.27296454567024814)
(4430, 1-0.2729625830449329)
(4437, 1-0.27296192884276627)
(4445, 1-0.2729612746437354)
(4446, 1-0.2729630171097695)
(4448, 1-0.2729623629112662)
(4451, 1-0.27296170871589864)
(4459, 1-0.27296105452366687)
(4469, 1-0.2729604003345708)
(4473, 1-0.2729597461486104)
(4479, 1-0.27295909196578577)
(4480, 1-0.27295843778609674)
(4482, 1-0.2729577836095433)
(4493, 1-0.27295952604636003)
(4494, 1-0.27295887187033413)
(4495, 1-0.2729582176974438)
(4501, 1-0.272957563527689)
(4512, 1-0.2729569093610698)
(4520, 1-0.27295625519758615)
(4521, 1-0.272955601037238)
(4523, 1-0.2729549468800253)
(4528, 1-0.27295668929023353)
(4538, 1-0.2729560351335482)
(4543, 1-0.2729553809799984)
(4547, 1-0.27295472682958394)
(4548, 1-0.27295407268230487)
(4560, 1-0.2729558150737294)
(4562, 1-0.27295755745680256)
(4569, 1-0.2729569033074429)
(4573, 1-0.2729562491612186)
(4584, 1-0.2729555950181296)
(4591, 1-0.27295494087817596)
(4595, 1-0.27295428674135763)
(4599, 1-0.27295602910303973)
(4600, 1-0.2729553749667487)
(4610, 1-0.27295472083359296)
(4614, 1-0.2729540667035724)
(4623, 1-0.27295580904907973)
(4634, 1-0.2729568972541351)
(4639, 1-0.27295624312516925)
(4645, 1-0.2729579854487591)
(4655, 1-0.27295733132032063)
(4662, 1-0.2729566771950173)
(4667, 1-0.27295602307284916)
(4677, 1-0.27295536895381606)
(4690, 1-0.27295406072515516)
(4691, 1-0.2729534066155273)
(4697, 1-0.27295275250903445)
(4731, 1-0.2729544948034115)
(4735, 1-0.27295623708943817)
(4736, 1-0.27295558298086486)
(4751, 1-0.27295492887542655)
(4760, 1-0.27295427477312323)
(4763, 1-0.2729560170429765)
(4766, 1-0.27295536294120043)
(4768, 1-0.2729547088425593)
(4778, 1-0.2729540547470531)
(4783, 1-0.27295340065468177)
(4793, 1-0.27295274656544527)
(4798, 1-0.2729520924793436)
(4799, 1-0.27295143839637676)
(4808, 1-0.2729507843165447)
(4810, 1-0.2729501302398474)
(4816, 1-0.27294947616628484)
(4819, 1-0.2729481680285639)
(4820, 1-0.2729475139644054)
(4827, 1-0.27294685990338163)
(4829, 1-0.27294860212837846)
(4838, 1-0.2729503443450256)
(4840, 1-0.2729490362219517)
(4841, 1-0.2729483821651167)
(4843, 1-0.2729477281114162)
(4845, 1-0.2729494703092838)
(4854, 1-0.2729488162561104)
(4867, 1-0.2729481622060716)
(4877, 1-0.27294750815916724)
(4879, 1-0.27294685411539743)
(4882, 1-0.2729485962944858)
(4885, 1-0.272947942251243)
(4887, 1-0.2729472882111347)
(4888, 1-0.27294663417416076)
(4904, 1-0.2729459801403213)
(4920, 1-0.27294532610961614)
(4925, 1-0.27294467208204537)
(4926, 1-0.27294401805760893)
(4951, 1-0.27294576021009653)
(4962, 1-0.2729475023542351)
(4966, 1-0.27294619430433587)
(4970, 1-0.27294793643491094)
(4976, 1-0.2729490245316746)
(4983, 1-0.2729483705093461)
(5004, 1-0.27294706247409195)
(5017, 1-0.27294575445137453)
(5028, 1-0.2729451004447171)
(5030, 1-0.27294444644119376)
(5037, 1-0.2729437924408045)
(5050, 1-0.2729431384435494)
(5052, 1-0.2729424844494283)
(5065, 1-0.2729418304584413)
(5082, 1-0.27294117647058824)
(5083, 1-0.2729405224858692)
(5084, 1-0.27293986850428414)
(5117, 1-0.2729416105790542)
(5127, 1-0.27294335264547603)
(5131, 1-0.2729426986618107)
(5134, 1-0.2729420446812793)
(5143, 1-0.2729413907038818)
(5146, 1-0.2729407367296182)
(5148, 1-0.2729424787772637)
(5152, 1-0.2729418248035269)
(5157, 1-0.272941170832924)
(5159, 1-0.27294051686545495)
(5176, 1-0.27294225889693147)
(5183, 1-0.27294160492998915)
(5193, 1-0.2729433469505109)
(5195, 1-0.27294508896268505)
(5201, 1-0.27294443499366267)
(5215, 1-0.27294378102777406)
(5227, 1-0.2729431270650192)
(5230, 1-0.2729424731053981)
(5237, 1-0.2729418191489107)
(5244, 1-0.2729435611397027)
(5267, 1-0.27294290718374214)
(5287, 1-0.2729422532309152)
(5298, 1-0.2729433412558461)
(5304, 1-0.2729426873066796)
(5308, 1-0.2729420333606467)
(5309, 1-0.27294137941774743)
(5324, 1-0.2729407254779817)
(5330, 1-0.2729400715413495)
(5338, 1-0.27293876367748565)
(5349, 1-0.27293810975025395)
(5352, 1-0.27293985169567664)
(5363, 1-0.27293919776897163)
(5364, 1-0.27293854384540006)
(5375, 1-0.27293788992496193)
(5386, 1-0.2729365820934857)
(5391, 1-0.2729359281824476)
(5398, 1-0.2729352742745429)
(5406, 1-0.2729346203697714)
(5424, 1-0.2729339664681332)
(5437, 1-0.2729333125696283)
(5439, 1-0.2729326586742566)
(5441, 1-0.27293200478201807)
(5442, 1-0.27293135089291276)
(5458, 1-0.2729306970069406)
(5489, 1-0.2729300431241016)
(5502, 1-0.2729317850220771)
(5505, 1-0.2729311311397645)
(5506, 1-0.2729304772605851)
(5518, 1-0.272932219145001)
(5526, 1-0.27293156526634804)
(5548, 1-0.27293025751844124)
(5553, 1-0.2729296036491874)
(5558, 1-0.27292829592007856)
(5563, 1-0.27292764206022363)
(5566, 1-0.2729269882035016)
(5567, 1-0.2729263343499124)
(5571, 1-0.2729256804994562)
(5594, 1-0.27292502665213275)
(5596, 1-0.2729243728079422)
(5605, 1-0.27292371896688444)
(5609, 1-0.2729230651289595)
(5618, 1-0.2729248069685376)
(5623, 1-0.2729241531311389)
(5626, 1-0.27292349929687293)
(5656, 1-0.2729252411228924)
(5659, 1-0.27292458728915275)
(5661, 1-0.27292393345854576)
(5686, 1-0.27292327963107144)
(5688, 1-0.2729226258067298)
(5689, 1-0.2729219719855208)
(5694, 1-0.27292305996947985)
(5705, 1-0.27292240615192964)
(5713, 1-0.2729217523375121)
(5722, 1-0.2729234941259894)
(5726, 1-0.272922840312098)
(5730, 1-0.27292218650133915)
(5732, 1-0.2729215326937128)
(5734, 1-0.27292087888921895)
(5749, 1-0.27292022508785757)
(5767, 1-0.2729219668549581)
(5792, 1-0.27292131305412287)
(5805, 1-0.2729230548102721)
(5822, 1-0.27292240100996307)
(5835, 1-0.2729241427551612)
(5851, 1-0.2729234889553783)
(5859, 1-0.2729228351587279)
(5863, 1-0.2729221813652098)
(5871, 1-0.2729215275748241)
(5920, 1-0.27292087378757063)
(5947, 1-0.2729202200034495)
(5950, 1-0.2729195662224607)
(5959, 1-0.27291891244460414)
(5962, 1-0.27291825866987984)
(5966, 1-0.2729176048982877)
(5971, 1-0.2729186928380133)
(5977, 1-0.2729180390700794)
(5985, 1-0.2729173853052777)
(5998, 1-0.2729160777850706)
(6006, 1-0.2729154240296652)
(6016, 1-0.27291411652825054)
(6031, 1-0.27291346278224127)
(6032, 1-0.2729152044612337)
(6037, 1-0.2729145507157503)
(6048, 1-0.27291389697339896)
(6082, 1-0.27291324323417954)
(6083, 1-0.27291258949809205)
(6092, 1-0.2729119357651365)
(6099, 1-0.2729112820353128)
(6114, 1-0.272910628308621)
(6116, 1-0.272909974585061)
(6120, 1-0.2729093208646328)
(6125, 1-0.27290866714733647)
(6126, 1-0.2729080134331719)
(6128, 1-0.27290735972213903)
(6136, 1-0.27290670601423794)
(6156, 1-0.27290605230946857)
(6164, 1-0.2729053986078308)
(6169, 1-0.27290474490932476)
(6171, 1-0.27290648653827726)
(6181, 1-0.2729058328402969)
(6184, 1-0.2729051791454482)
(6188, 1-0.27290452545373106)
(6194, 1-0.27290387176514547)
(6234, 1-0.2729032180796915)
(6240, 1-0.27290256439736904)
(6249, 1-0.2729043060023426)
(6270, 1-0.27290365232054575)
(6278, 1-0.2729029986418804)
(6281, 1-0.2729023449663465)
(6291, 1-0.27290169129394404)
(6297, 1-0.27290103762467305)
(6335, 1-0.27290038395853344)
(6338, 1-0.2728997302955252)
(6341, 1-0.27289907663564833)
(6355, 1-0.27289842297890277)
(6362, 1-0.2728977693252886)
(6363, 1-0.2728971156748056)
(6369, 1-0.27289646202745393)
(6372, 1-0.2728958083832335)
(6381, 1-0.2728951547421443)
(6395, 1-0.27289450110418634)
(6398, 1-0.2728938474693595)
(6411, 1-0.2728955890242968)
(6415, 1-0.2728973305708914)
(6436, 1-0.2728966769339842)
(6444, 1-0.2728960233002081)
(6456, 1-0.27289536966956324)
(6468, 1-0.2728947160420494)
(6470, 1-0.2728940624176666)
(6472, 1-0.27289340879641494)
(6497, 1-0.27289275517829426)
(6503, 1-0.2728921015633046)
(6504, 1-0.27289144795144593)
(6511, 1-0.27289079434271823)
(6521, 1-0.2728901407371215)
(6523, 1-0.2728894871346556)
(6544, 1-0.2728888335353206)
(6565, 1-0.27288817993911657)
(6569, 1-0.2728875263460433)
(6575, 1-0.27288926784521017)
(6589, 1-0.27288861425266214)
(6610, 1-0.2728879606632449)
(6622, 1-0.27288730707695846)
(6632, 1-0.27288665349380276)
(6645, 1-0.2728859999137778)
(6667, 1-0.2728853463368836)
(6678, 1-0.2728870878120749)
(6684, 1-0.2728864342357058)
(6715, 1-0.2728857806624674)
(6727, 1-0.2728851270923596)
(6731, 1-0.2728844735253825)
(6773, 1-0.272883819961536)
(6818, 1-0.2728855614153578)
(6830, 1-0.27288490785203634)
(6838, 1-0.2728866492949111)
(6841, 1-0.27288599573211475)
(6854, 1-0.2728877371640426)
(6862, 1-0.27288708360177133)
(6863, 1-0.27288817146100625)
(6879, 1-0.27288751790239063)
(6890, 1-0.2728892593098196)
(6898, 1-0.2728886057517292)
(6910, 1-0.2728879521967692)
(6931, 1-0.2728872986449397)
(6933, 1-0.27288664509624067)
(6939, 1-0.272885991550672)
(6950, 1-0.2728853380082338)
(6982, 1-0.2728870793916896)
(6996, 1-0.27288642584977646)
(7025, 1-0.2728857723109936)
(7040, 1-0.272887513680898)
(7058, 1-0.27288686014264024)
(7059, 1-0.2728886015015986)
(7076, 1-0.27288794796386595)
(7078, 1-0.2728896893118784)
(7163, 1-0.27288903577467083)
(7169, 1-0.27288838224059353)
(7192, 1-0.2728901235750551)
(7211, 1-0.27288947004150294)
(7259, 1-0.272888816511081)
(7274, 1-0.27288816298378926)
(7288, 1-0.27288750945962775)
(7294, 1-0.2728868559385964)
(7347, 1-0.27288794373118563)
(7359, 1-0.2728872902138095)
(7414, 1-0.2728866366995634)
(7419, 1-0.2728859831884474)
(7424, 1-0.27288532968046153)
(7428, 1-0.2728870709721916)
(7437, 1-0.2728864174647307)
(7467, 1-0.2728857639603998)
(7478, 1-0.27288511045919894)
(7483, 1-0.272884456961128)
(7497, 1-0.27288380346618707)
(7503, 1-0.27288314997437607)
(7504, 1-0.2728848912421362)
(7517, 1-0.2728866325015566)
(7528, 1-0.2728859790076656)
(7564, 1-0.27288772025614133)
(7573, 1-0.2728894614962774)
(7579, 1-0.2728888080003065)
(7614, 1-0.2728905492294982)
(7620, 1-0.27288989573405237)
(7625, 1-0.27288924224173644)
(7637, 1-0.27288858875255034)
(7647, 1-0.2728879352664941)
(7649, 1-0.27288728178356764)
(7667, 1-0.2728866283037709)
(7670, 1-0.2728883695089944)
(7686, 1-0.2728877160297227)
(7691, 1-0.27288706255358075)
(7700, 1-0.2728864090805685)
(7736, 1-0.2728857556106859)
(7759, 1-0.272885102143933)
(7761, 1-0.27288444868030975)
(7770, 1-0.27288618986156576)
(7807, 1-0.2728855363984674)
(7829, 1-0.2728848829384987)
(7844, 1-0.2728842294816596)
(7860, 1-0.27288357602795)
(7863, 1-0.27288292257736996)
(7884, 1-0.2728822691299194)
(7948, 1-0.2728816156855984)
(7961, 1-0.27288096224440683)
(7965, 1-0.27288030880634473)
(8052, 1-0.272879655371412)
(8143, 1-0.27287900193960873)
(8170, 1-0.27287834851093484)
(8189, 1-0.2728776950853903)
(8218, 1-0.27287704166297505)
(8230, 1-0.27287638824368915)
(8240, 1-0.2728757348275325)
(8242, 1-0.27287747595877554)
(8255, 1-0.2728768225431436)
(8262, 1-0.27287616913064094)
(8292, 1-0.27287551572126745)
(8303, 1-0.2728748623150232)
(8315, 1-0.27287420891190817)
(8326, 1-0.27287355551192227)
(8365, 1-0.2728729021150655)
(8425, 1-0.27287224872133786)
(8428, 1-0.2728715953307393)
(8435, 1-0.2728733364302031)
(8458, 1-0.2728726830401291)
(8473, 1-0.2728720296531842)
(8491, 1-0.27287137626936825)
(8504, 1-0.27287072288868136)
(8524, 1-0.27287006951112347)
(8552, 1-0.2728694161366945)
(8574, 1-0.2728687627653945)
(8629, 1-0.27287050383828904)
(8659, 1-0.2728698504675135)
(8709, 1-0.27286919709986684)
(8785, 1-0.27286854373534913)
(8806, 1-0.2728678903739602)
(8811, 1-0.27286723701570015)
(8812, 1-0.27286658366056893)
(8858, 1-0.27286593030856643)
(8865, 1-0.27286527695969276)
(8904, 1-0.2728646236139478)
(8907, 1-0.2728639702713316)
(8934, 1-0.2728657113098445)
(8975, 1-0.27286505796775257)
(9061, 1-0.27286440462878936)
(9062, 1-0.2728637512929548)
(9063, 1-0.27286309796024893)
(9064, 1-0.2728624446306716)
(9120, 1-0.27286418564782555)
(9124, 1-0.2728635323187726)
(9160, 1-0.2728628789928481)
(9238, 1-0.27286222567005225)
(9251, 1-0.2728615723503849)
(9261, 1-0.272860919033846)
(9266, 1-0.27286026572043565)
(9298, 1-0.2728596124101538)
(9311, 1-0.2728589591030003)
(9322, 1-0.27285830579897524)
(9336, 1-0.2728576524980786)
(9349, 1-0.2728569992003103)
(9476, 1-0.27285634590567037)
(9514, 1-0.27285569261415876)
(9522, 1-0.27285503932577543)
(9614, 1-0.2728543860405204)
(9632, 1-0.27285373275839364)
(9698, 1-0.27285547372554275)
(9773, 1-0.27285482044394005)
(9913, 1-0.27285416716546557)
(9916, 1-0.27285351389011925)
(9932, 1-0.27285525484111933)
(9935, 1-0.2728546015662971)
(9957, 1-0.27285634250635665)
(9963, 1-0.27285568923205844)
(9964, 1-0.27285503596088834)
(9990, 1-0.2728543826928464)
(10022, 1-0.2728537294279325)
(10028, 1-0.27285307616614674)
(10091, 1-0.272852422907489)
(10115, 1-0.27285416382358785)
(10119, 1-0.2728535105654541)
(10164, 1-0.27285285731044834)
(10175, 1-0.2728522040585706)
(10206, 1-0.2728515508098208)
(10244, 1-0.27285089756419895)
(10261, 1-0.27285263845894175)
(10280, 1-0.27285198521384385)
(10349, 1-0.27285133197187383)
(10356, 1-0.27285067873303165)
(10359, 1-0.2728500254973174)
(10374, 1-0.27284937226473094)
(10396, 1-0.2728487190352723)
(10455, 1-0.2728480658089415)
(10458, 1-0.2728474125857384)
(10507, 1-0.27284675936566305)
(10536, 1-0.27284610614871546)
(10657, 1-0.27284545293489554)
(10735, 1-0.27284479972420334)
(10813, 1-0.27284414651663874)
(10844, 1-0.2728434933122018)
(10852, 1-0.27284284011089244)
(10864, 1-0.2728421869127107)
(11021, 1-0.2728415337176565)
(11078, 1-0.27284088052572986)
(11272, 1-0.27284022733693075)
(11308, 1-0.27283957415125915)
(11336, 1-0.272841314985588)
(11348, 1-0.27284066180044003)
(11362, 1-0.2728400086184195)
(11578, 1-0.27283935543952637)
(11589, 1-0.27283870226376067)
(11607, 1-0.2728404430793392)
(11666, 1-0.2728397899040971)
(11703, 1-0.27283913673198235)
(11941, 1-0.27283848356299495)
(12029, 1-0.2728402243624272)
(12041, 1-0.2728395711939634)
(12146, 1-0.2728389180286269)
(12211, 1-0.2728406588145169)
(12305, 1-0.272840005649704)
(12334, 1-0.2728393524880183)
(12395, 1-0.27283869932946)
(12402, 1-0.2728380461740288)
(12457, 1-0.27283739302172483)
(12460, 1-0.27283673987254803)
(12518, 1-0.2728360867264984)
(12646, 1-0.2728354335835759)
(12689, 1-0.2728347804437805)
(12714, 1-0.27283412730711226)
(12812, 1-0.272833474173571)
(12832, 1-0.27283282104315687)
(12842, 1-0.2728321679158697)
(12874, 1-0.2728315147917096)
(12906, 1-0.2728308616706764)
(12911, 1-0.2728302085527702)
(12967, 1-0.27282955543799087)
(13091, 1-0.2728289023263385)
(13099, 1-0.2728306430570284)
(13193, 1-0.27282998994589935)
(13240, 1-0.2728293368378972)
(13297, 1-0.2728286837330218)
(13310, 1-0.2728280306312733)
(13419, 1-0.272829771343215)
(13486, 1-0.27282911824198974)
(13618, 1-0.27282846514389125)
(13793, 1-0.27282781204891954)
(13805, 1-0.2728271589570746)
(13815, 1-0.27282889965026846)
(13876, 1-0.2728282465589467)
(13895, 1-0.2728275934707517)
(13899, 1-0.2728269403856834)
(13910, 1-0.2728262873037417)
(13926, 1-0.2728256342249266)
(14093, 1-0.2728249811492382)
(14094, 1-0.27282432807667634)
(14165, 1-0.27282367500724103)
(14325, 1-0.27282302194093233)
(14409, 1-0.27282476260236166)
(14435, 1-0.27282410953657604)
(14437, 1-0.2728234564739169)
(14561, 1-0.27282280341438425)
(14756, 1-0.2728221503579781)
(14832, 1-0.27282149730469835)
(14852, 1-0.272820844254545)
(14922, 1-0.2728201912075181)
(15267, 1-0.2728219318423906)
(15723, 1-0.27282367246893013)
(15873, 1-0.2728230194198229)
(15902, 1-0.27282171333098754)
(15961, 1-0.27282106029125935)
(16019, 1-0.27282040725465745)
(16139, 1-0.27281975422118176)
(16246, 1-0.27281910119083236)
(16289, 1-0.2728208417908161)
(16553, 1-0.27282018876098973)
(16812, 1-0.2728195357342895)
(16915, 1-0.27281888271071547)
(17153, 1-0.2728206232945569)
(17190, 1-0.2728223638700659)
(17212, 1-0.2728217108444117)
(17302, 1-0.2728210578218836)
(17336, 1-0.27282040480248165)
(17468, 1-0.2728197517862058)
(17487, 1-0.2728214923429699)
(17589, 1-0.27282083932721696)
(17609, 1-0.27282018631459015)
(17846, 1-0.2728195333050894)
(17869, 1-0.27281888029871465)
(17873, 1-0.27282062083673414)
(17916, 1-0.27281996783088236)
(17979, 1-0.2728193148281565)
(18245, 1-0.27281866182855663)
(18281, 1-0.27281800883208274)
(18293, 1-0.2728173558387347)
(18490, 1-0.2728190963554071)
(18577, 1-0.27281844336258193)
(18674, 1-0.27282018386831947)
(18914, 1-0.27281953087601724)
(18920, 1-0.27281887788684084)
(19412, 1-0.27281822490079033)
(19452, 1-0.2728175719178656)
(19774, 1-0.27281691893806664)
(20176, 1-0.27281626596139347)
(20773, 1-0.272815612987846)
(20800, 1-0.27281496001742433)
(20870, 1-0.27281430705012827)
(20988, 1-0.2728136540859579)
(21115, 1-0.27281300112491325)
(21132, 1-0.2728123481669942)
(21148, 1-0.2728116952122007)
(21174, 1-0.2728110422605328)
(21187, 1-0.27281278272149806)
(21374, 1-0.2728121297703529)
(21590, 1-0.27281147682233325)
(21717, 1-0.27281321726976165)
(21782, 1-0.2728125643222647)
(22201, 1-0.2728119113778933)
(22223, 1-0.2728112584366474)
(22288, 1-0.27281060549852687)
(22345, 1-0.27280995256353185)
(22354, 1-0.2728092996316622)
(22472, 1-0.272808646702918)
(22660, 1-0.27281038712379585)
(22842, 1-0.27280973419557425)
(23297, 1-0.272809081270478)
(23356, 1-0.27280842834850705)
(24153, 1-0.2728077754296614)
(24157, 1-0.27280712251394107)
(24225, 1-0.272806469601346)
(24334, 1-0.27280581669187615)
(24868, 1-0.27280516378553155)
(25677, 1-0.2728045108823121)
(25726, 1-0.27280385798221785)
(26902, 1-0.27280320508524875)
(27015, 1-0.27280255219140476)
(27943, 1-0.27280189930068593)
(28933, 1-0.2728012464130921)
(29580, 1-0.2728005935286234)
(30192, 1-0.2727999406472797)
(30506, 1-0.27279928776906104)
(31067, 1-0.27279863489396733)
(33420, 1-0.2727979820219986)
(34828, 1-0.27279732915315485)
(36295, 1-0.27279667628743604)
(40443, 1-0.2727960234248421)
(44260, 1-0.27279537056537306)


}; \addlegendentry{/r/relationship\_advice}

\addplot[violet, thick, mark=none] coordinates {
(1, 1-0.4140179864537894)
(2, 1-0.3421035957547917)
(3, 1-0.32390213434330134)
(4, 1-0.31455278324449726)
(5, 1-0.3105266648978509)
(6, 1-0.3068448280470529)
(7, 1-0.3042385251029115)
(8, 1-0.3021993683514429)
(9, 1-0.30056174128630936)
(10, 1-0.29936107009772905)
(11, 1-0.2982676701116737)
(12, 1-0.2975010129290478)
(13, 1-0.29680842477304686)
(14, 1-0.296172143961772)
(15, 1-0.29573999849381205)
(16, 1-0.29528595805352736)
(17, 1-0.29482132635707453)
(18, 1-0.2945021683298411)
(19, 1-0.2941555835817473)
(20, 1-0.2938397515755906)
(21, 1-0.29357993845028796)
(22, 1-0.29329381612350747)
(23, 1-0.2931040398148914)
(24, 1-0.29282079247568665)
(25, 1-0.29254471685013583)
(26, 1-0.2923777747978008)
(27, 1-0.2921642662747768)
(28, 1-0.2920138183296078)
(29, 1-0.29179821387388966)
(30, 1-0.29161714311792986)
(31, 1-0.29150837634736587)
(32, 1-0.29138529379776745)
(33, 1-0.291282071532227)
(34, 1-0.2911375935180531)
(35, 1-0.2910212574137174)
(36, 1-0.2909240671062306)
(37, 1-0.29076996464558225)
(38, 1-0.29063004181459257)
(39, 1-0.2905104715885841)
(40, 1-0.2904265970011498)
(41, 1-0.29035578604006135)
(42, 1-0.2902374258349121)
(43, 1-0.2901535217224369)
(44, 1-0.2900586958426212)
(45, 1-0.289943659287466)
(46, 1-0.28986836353038326)
(47, 1-0.28978682268352624)
(48, 1-0.28971320958179064)
(49, 1-0.2896242210026974)
(50, 1-0.28953457078632544)
(51, 1-0.2894592769853691)
(52, 1-0.28942200263657414)
(53, 1-0.2893188770780545)
(54, 1-0.28925755394572816)
(55, 1-0.28918109033691225)
(56, 1-0.2891267486222976)
(57, 1-0.28905379047956453)
(58, 1-0.28899527423302496)
(59, 1-0.2889379450387375)
(60, 1-0.2888800493476995)
(61, 1-0.28883110598149114)
(62, 1-0.28878149704149964)
(63, 1-0.288722952483068)
(64, 1-0.28867230409119055)
(65, 1-0.2886211964154671)
(66, 1-0.28855982428895044)
(67, 1-0.2885091657958299)
(68, 1-0.2884357150781779)
(69, 1-0.2883876370338364)
(70, 1-0.28832726313818263)
(71, 1-0.2882692234233546)
(72, 1-0.2882270965771338)
(73, 1-0.2881661874168786)
(74, 1-0.2881168763052745)
(75, 1-0.2880791734903788)
(76, 1-0.2880191620235219)
(77, 1-0.2879950021237165)
(78, 1-0.28795598202726375)
(79, 1-0.28791243926530286)
(80, 1-0.2878546915543651)
(81, 1-0.287828856667459)
(82, 1-0.2877820227709034)
(83, 1-0.2877469169226794)
(84, 1-0.2877073698804448)
(85, 1-0.287667956277265)
(86, 1-0.28764664133928947)
(87, 1-0.2875996152919551)
(88, 1-0.28755475490660853)
(89, 1-0.28750291447646525)
(90, 1-0.28746333255008377)
(91, 1-0.2874251497005988)
(92, 1-0.2873699479981366)
(93, 1-0.2873399365425536)
(94, 1-0.28731692823605776)
(95, 1-0.2872658205338242)
(96, 1-0.2872133813670704)
(97, 1-0.2871772864078404)
(98, 1-0.2871444311938569)
(99, 1-0.28712461597179445)
(100, 1-0.2870858675531714)
(101, 1-0.2870582459188202)
(102, 1-0.2870395716796584)
(103, 1-0.28701498227720046)
(104, 1-0.286983331509372)
(105, 1-0.2869552422937405)
(106, 1-0.286935006006612)
(107, 1-0.2868908250670759)
(108, 1-0.2868619921997968)
(109, 1-0.286830777812957)
(110, 1-0.28679766442391574)
(111, 1-0.28676966429704304)
(112, 1-0.2867541262702735)
(113, 1-0.2867127337086479)
(114, 1-0.2866815626052959)
(115, 1-0.28666332933103983)
(116, 1-0.2866534333047969)
(117, 1-0.2866317282478245)
(118, 1-0.2866041504451742)
(119, 1-0.2865891723577725)
(120, 1-0.28656858395434004)
(121, 1-0.28654049654814645)
(122, 1-0.2865046284986225)
(123, 1-0.2864816422234497)
(124, 1-0.2864610824446953)
(125, 1-0.2864316795090172)
(126, 1-0.2863902036953938)
(127, 1-0.28636995905863005)
(128, 1-0.2863601813012021)
(129, 1-0.2863450424078661)
(130, 1-0.28632136270424524)
(131, 1-0.28629954286164483)
(132, 1-0.28627399495484684)
(133, 1-0.2862521986656116)
(134, 1-0.28622556684177175)
(135, 1-0.2862029860258489)
(136, 1-0.2861804190273423)
(137, 1-0.2861760616429372)
(138, 1-0.28614840433304983)
(139, 1-0.28612665331712406)
(140, 1-0.28611186024211915)
(141, 1-0.28610189930660235)
(142, 1-0.28607642334263195)
(143, 1-0.2860613865797114)
(144, 1-0.28604020489862686)
(145, 1-0.2860259843300605)
(146, 1-0.28600080449770343)
(147, 1-0.2859938119413818)
(148, 1-0.2859734566238741)
(149, 1-0.2859605915935964)
(150, 1-0.285946658440138)
(151, 1-0.28592819688373355)
(152, 1-0.2859150849057485)
(153, 1-0.28589049006434397)
(154, 1-0.2858816538858245)
(155, 1-0.28585573635735234)
(156, 1-0.2858506443412104)
(157, 1-0.28583434494350546)
(158, 1-0.28582098749295104)
(159, 1-0.28580470027705795)
(160, 1-0.2857796187165985)
(161, 1-0.28577454510161837)
(162, 1-0.2857513422324073)
(163, 1-0.28573507679906857)
(164, 1-0.28572761159223453)
(165, 1-0.2857100220299241)
(166, 1-0.2856900388136924)
(167, 1-0.28566686434451144)
(168, 1-0.28564902349067123)
(169, 1-0.28564503559189947)
(170, 1-0.2856389205795286)
(171, 1-0.285624019116282)
(172, 1-0.2856240332469856)
(173, 1-0.2856125993172637)
(174, 1-0.285595844496529)
(175, 1-0.2855806883087367)
(176, 1-0.28557564784597733)
(177, 1-0.28555438013573614)
(178, 1-0.2855344506517691)
(179, 1-0.2855254264429048)
(180, 1-0.28551374638583715)
(181, 1-0.28550525800428533)
(182, 1-0.2854808268591488)
(183, 1-0.28546463911443787)
(184, 1-0.28545669051039474)
(185, 1-0.2854397076554383)
(186, 1-0.2854296504381151)
(187, 1-0.2854158644768979)
(188, 1-0.2853965059638172)
(189, 1-0.28539256052338924)
(190, 1-0.28538037576424735)
(191, 1-0.28537005291516837)
(192, 1-0.28535495780884873)
(193, 1-0.28533986159053776)
(194, 1-0.28532742537140054)
(195, 1-0.28532666771978404)
(196, 1-0.2853054747224731)
(197, 1-0.28529092074581247)
(198, 1-0.2852806212495588)
(199, 1-0.28526289392292903)
(200, 1-0.28525391586349597)
(201, 1-0.2852372550840375)
(202, 1-0.2852359773818256)
(203, 1-0.28522514794162923)
(204, 1-0.2852092867818386)
(205, 1-0.28520085469292134)
(206, 1-0.2851881826214147)
(207, 1-0.28517499805124663)
(208, 1-0.28516895760146826)
(209, 1-0.2851589391316288)
(210, 1-0.285148386258848)
(211, 1-0.2851426037687543)
(212, 1-0.28512119199646796)
(213, 1-0.28510376245557545)
(214, 1-0.2850987825596664)
(215, 1-0.28507844664515414)
(216, 1-0.28506658111844413)
(217, 1-0.28505630332034765)
(218, 1-0.2850426051037132)
(219, 1-0.28502466506125945)
(220, 1-0.2850104268038371)
(221, 1-0.28500968462415316)
(222, 1-0.28500604191532425)
(223, 1-0.28499231834128064)
(224, 1-0.284992374531863)
(225, 1-0.28498422210239793)
(226, 1-0.28497660845801104)
(227, 1-0.28496212324719283)
(228, 1-0.28495635549891074)
(229, 1-0.28494821834428363)
(230, 1-0.28494085919933027)
(231, 1-0.2849324557082057)
(232, 1-0.2849243122918912)
(233, 1-0.2849138010851249)
(234, 1-0.28490592938362036)
(235, 1-0.2848970039880174)
(236, 1-0.28489282686048795)
(237, 1-0.2848867883661648)
(238, 1-0.28487969582424744)
(239, 1-0.28487500416467687)
(240, 1-0.2848637063579022)
(241, 1-0.2848479016028767)
(242, 1-0.2848355422645462)
(243, 1-0.2848369452586079)
(244, 1-0.28482088837000186)
(245, 1-0.2848162037456731)
(246, 1-0.28481153157419603)
(247, 1-0.28480366404984053)
(248, 1-0.28479288244379297)
(249, 1-0.28479321142354064)
(250, 1-0.2847811211185293)
(251, 1-0.284775915155662)
(252, 1-0.28476227281720534)
(253, 1-0.2847554774891375)
(254, 1-0.28475421717040994)
(255, 1-0.28475137774277576)
(256, 1-0.28474036117072704)
(257, 1-0.2847306684214223)
(258, 1-0.28472255593794243)
(259, 1-0.284708900248759)
(260, 1-0.28469393789315733)
(261, 1-0.2846910906530762)
(262, 1-0.2846819180446307)
(263, 1-0.28468093283127077)
(264, 1-0.28467416245136545)
(265, 1-0.28466948324370656)
(266, 1-0.28466030106382784)
(267, 1-0.284647453125202)
(268, 1-0.2846406737713093)
(269, 1-0.28463969180023896)
(270, 1-0.28463341169691947)
(271, 1-0.28462660658886096)
(272, 1-0.2846158533545317)
(273, 1-0.2846127570002862)
(274, 1-0.28460440633717915)
(275, 1-0.28459656798943994)
(276, 1-0.28459188288612597)
(277, 1-0.2845850823854302)
(278, 1-0.2845730297050903)
(279, 1-0.2845673110642712)
(280, 1-0.28455814228183957)
(281, 1-0.28455716666389846)
(282, 1-0.2845490647651948)
(283, 1-0.28454544951294536)
(284, 1-0.2845389243875482)
(285, 1-0.28454006542423355)
(286, 1-0.2845475057607619)
(287, 1-0.28454150662844196)
(288, 1-0.28452579034941766)
(289, 1-0.2845216377591394)
(290, 1-0.2845056550319825)
(291, 1-0.2844983400959056)
(292, 1-0.28449077147789137)
(293, 1-0.28447611355145186)
(294, 1-0.2844745877727744)
(295, 1-0.28447411122584454)
(296, 1-0.2844723314182038)
(297, 1-0.28446451222749936)
(298, 1-0.2844579970281003)
(299, 1-0.2844551695658907)
(300, 1-0.28444681219745094)
(301, 1-0.2844479262672811)
(302, 1-0.2844459108008825)
(303, 1-0.2844351880863299)
(304, 1-0.284423688643325)
(305, 1-0.2844182266500072)
(306, 1-0.28441381343751154)
(307, 1-0.28440940064788844)
(308, 1-0.28440630683252477)
(309, 1-0.28440243576633595)
(310, 1-0.2843867335320626)
(311, 1-0.2843812752160056)
(312, 1-0.28437265698543024)
(313, 1-0.2843614205268674)
(314, 1-0.28434886719469515)
(315, 1-0.2843410641401565)
(316, 1-0.2843329735782615)
(317, 1-0.28432777272342197)
(318, 1-0.2843241431510091)
(319, 1-0.2843194487158002)
(320, 1-0.2843134727429417)
(321, 1-0.2843074792753842)
(322, 1-0.28429780370321267)
(323, 1-0.28429340000957426)
(324, 1-0.28428820243544095)
(325, 1-0.2842848463648581)
(326, 1-0.28427151007273577)
(327, 1-0.2842642023489562)
(328, 1-0.2842537744775004)
(329, 1-0.2842472624462291)
(330, 1-0.28424389004848205)
(331, 1-0.28424580635424296)
(332, 1-0.28423823020576433)
(333, 1-0.2842364468557736)
(334, 1-0.2842241831448578)
(335, 1-0.2842176740556993)
(336, 1-0.28421354796327886)
(337, 1-0.28421072000294406)
(338, 1-0.2842036894611532)
(339, 1-0.28419663999440675)
(340, 1-0.28419199287634234)
(341, 1-0.2841805103298563)
(342, 1-0.28417793590378027)
(343, 1-0.28417222514504775)
(344, 1-0.2841628359996248)
(345, 1-0.28415737777287275)
(346, 1-0.28414537696113595)
(347, 1-0.2841467541639692)
(348, 1-0.28414158894919106)
(349, 1-0.28413901670216013)
(350, 1-0.28413096847157476)
(351, 1-0.28412131286811554)
(352, 1-0.28411535618539074)
(353, 1-0.28411121816323076)
(354, 1-0.28410733131575366)
(355, 1-0.2841068917018284)
(356, 1-0.2840946277360454)
(357, 1-0.284083681085354)
(358, 1-0.28407902307566457)
(359, 1-0.28407568145848383)
(360, 1-0.2840665541745246)
(361, 1-0.28405901522433985)
(362, 1-0.2840501610955601)
(363, 1-0.2840426020712914)
(364, 1-0.28403531534975357)
(365, 1-0.2840371963097732)
(366, 1-0.2840335856483651)
(367, 1-0.2840302470667144)
(368, 1-0.2840250712501998)
(369, 1-0.2840177865975782)
(370, 1-0.28401599282674683)
(371, 1-0.2840087309286533)
(372, 1-0.28400380678018416)
(373, 1-0.2840036008891992)
(374, 1-0.2839950030312494)
(375, 1-0.2839853846450596)
(376, 1-0.283979418826153)
(377, 1-0.2839799850843323)
(378, 1-0.2839721830365015)
(379, 1-0.283964381619211)
(380, 1-0.28395762391222096)
(381, 1-0.2839532248377801)
(382, 1-0.2839498690527352)
(383, 1-0.2839420696545189)
(384, 1-0.2839421152186289)
(385, 1-0.2839379893931158)
(386, 1-0.28393175545521154)
(387, 1-0.28392554494424316)
(388, 1-0.2839140757116443)
(389, 1-0.28390915817633333)
(390, 1-0.2839078898085383)
(391, 1-0.2839071659772597)
(392, 1-0.2839020002019479)
(393, 1-0.28389420561502576)
(394, 1-0.2838911020138417)
(395, 1-0.2838861863240018)
(396, 1-0.2838836277394639)
(397, 1-0.2838836747842719)
(398, 1-0.2838771730491429)
(399, 1-0.2838717137806917)
(400, 1-0.28386652717361377)
(401, 1-0.2838623828795345)
(402, 1-0.2838576939877472)
(403, 1-0.2838472747827938)
(404, 1-0.2838423620006827)
(405, 1-0.2838361353096733)
(406, 1-0.2838270322644577)
(407, 1-0.2838215999486196)
(408, 1-0.28381510208800104)
(409, 1-0.2838107121231582)
(410, 1-0.2838034461689764)
(411, 1-0.2838006190519002)
(412, 1-0.28379623004296883)
(413, 1-0.2837931306519111)
(414, 1-0.28378742819821784)
(415, 1-0.2837830400516606)
(416, 1-0.2837781067639683)
(417, 1-0.28377399193955216)
(418, 1-0.28376960469595525)
(419, 1-0.283770695683118)
(420, 1-0.28376368128632984)
(421, 1-0.283761897163023)
(422, 1-0.28375230639996185)
(423, 1-0.2837458137547273)
(424, 1-0.2837398672193082)
(425, 1-0.2837326075913153)
(426, 1-0.28372926363199574)
(427, 1-0.2837243334537539)
(428, 1-0.2837215102131382)
(429, 1-0.28371630753093957)
(430, 1-0.28371033754345815)
(431, 1-0.283704640886004)
(432, 1-0.2837010511724616)
(433, 1-0.28369691569216327)
(434, 1-0.2836891395381242)
(435, 1-0.28368289821061893)
(436, 1-0.2836777234502445)
(437, 1-0.28367911505300847)
(438, 1-0.28367577397451127)
(439, 1-0.2836664399720634)
(440, 1-0.2836610196831775)
(441, 1-0.283653246915119)
(442, 1-0.28364960747547063)
(443, 1-0.2836475543547991)
(444, 1-0.28365023332196965)
(445, 1-0.28364790709779586)
(446, 1-0.283648726666239)
(447, 1-0.2836469203954386)
(448, 1-0.2836419951066189)
(449, 1-0.2836341977458077)
(450, 1-0.2836251147669566)
(451, 1-0.2836225695907933)
(452, 1-0.28361660604172584)
(453, 1-0.28361247526203914)
(454, 1-0.2836109701193065)
(455, 1-0.2836050074026298)
(456, 1-0.28360167030373656)
(457, 1-0.2835977866539631)
(458, 1-0.2835972941874867)
(459, 1-0.2835918519902822)
(460, 1-0.2835856443779188)
(461, 1-0.2835864919380694)
(462, 1-0.28358392156072465)
(463, 1-0.28357979276889483)
(464, 1-0.2835796014523285)
(465, 1-0.2835806951532715)
(466, 1-0.2835749809948617)
(467, 1-0.2835805311777022)
(468, 1-0.283579519643616)
(469, 1-0.2835756375712305)
(470, 1-0.2835720290940795)
(471, 1-0.28357232999305815)
(472, 1-0.2835695145783995)
(473, 1-0.28356694524268716)
(474, 1-0.2835612599792311)
(475, 1-0.2835571053648513)
(476, 1-0.283553771376874)
(477, 1-0.28355016408813877)
(478, 1-0.28354396072276844)
(479, 1-0.2835427043656607)
(480, 1-0.2835446190356729)
(481, 1-0.2835462322746982)
(482, 1-0.28354259785870845)
(483, 1-0.2835389635358873)
(484, 1-0.2835332526453985)
(485, 1-0.2835265037077726)
(486, 1-0.28352445524305103)
(487, 1-0.28352448330916497)
(488, 1-0.28351852767295943)
(489, 1-0.28351440320176935)
(490, 1-0.2835082027838753)
(491, 1-0.2835027671443034)
(492, 1-0.28349602009358454)
(493, 1-0.2834916229753083)
(494, 1-0.28348853769845994)
(495, 1-0.28348231038604677)
(496, 1-0.28348029192804675)
(497, 1-0.28347772605713595)
(498, 1-0.28347592427853374)
(499, 1-0.283472565931089)
(500, 1-0.28346920770658457)
(501, 1-0.2834684725908301)
(502, 1-0.28346407693067965)
(503, 1-0.2834625493253681)
(504, 1-0.2834591915546266)
(505, 1-0.283452966174592)
(506, 1-0.2834493638453317)
(507, 1-0.283450185481052)
(508, 1-0.28344475331743624)
(509, 1-0.2834421888467782)
(510, 1-0.2834398692654968)
(511, 1-0.28343574897614854)
(512, 1-0.2834352594999945)
(513, 1-0.28342696115207966)
(514, 1-0.2834243973489575)
(515, 1-0.28341869269349496)
(516, 1-0.28341899608982607)
(517, 1-0.28341564004369363)
(518, 1-0.2834102099179028)
(519, 1-0.28340633564964746)
(520, 1-0.28340090601055307)
(521, 1-0.28340017270904383)
(522, 1-0.28339446939690266)
(523, 1-0.28339480289492364)
(524, 1-0.2833916921872313)
(525, 1-0.283389648189174)
(526, 1-0.2833852565028968)
(527, 1-0.2833860788438672)
(528, 1-0.2833863827607654)
(529, 1-0.28338436886064555)
(530, 1-0.2833786668471471)
(531, 1-0.2833784525333821)
(532, 1-0.28337482417455784)
(533, 1-0.2833727808486276)
(534, 1-0.283372596646279)
(535, 1-0.2833729007619626)
(536, 1-0.28337113175799256)
(537, 1-0.2833690887044119)
(538, 1-0.2833696669983028)
(539, 1-0.28336658760015143)
(540, 1-0.283364026561377)
(541, 1-0.28336460493542687)
(542, 1-0.2833617699069731)
(543, 1-0.2833597273069735)
(544, 1-0.2833574106244857)
(545, 1-0.2833530516449095)
(546, 1-0.2833518016683672)
(547, 1-0.28335055175125023)
(548, 1-0.283346437256587)
(549, 1-0.2833430849118701)
(550, 1-0.28334052496471224)
(551, 1-0.2833384527622976)
(552, 1-0.2833361367891411)
(553, 1-0.2833359234306296)
(554, 1-0.2833317792976856)
(555, 1-0.28332400937514857)
(556, 1-0.2833222117608344)
(557, 1-0.2833198962326757)
(558, 1-0.28331837302537644)
(559, 1-0.28331633194031597)
(560, 1-0.28331639331076286)
(561, 1-0.28331121421180977)
(562, 1-0.28331100139110027)
(563, 1-0.2833084427513568)
(564, 1-0.28330691994274965)
(565, 1-0.2833059150398479)
(566, 1-0.2833075301915038)
(567, 1-0.2833093888115109)
(568, 1-0.28330552047215457)
(569, 1-0.2833024444273855)
(570, 1-0.2833009218981891)
(571, 1-0.28329729739609133)
(572, 1-0.283292637458238)
(573, 1-0.28328825206520947)
(574, 1-0.28328724763281543)
(575, 1-0.28328338024050587)
(576, 1-0.2832828936307083)
(577, 1-0.2832803362573099)
(578, 1-0.2832777478275966)
(579, 1-0.2832761947924738)
(580, 1-0.283274916211939)
(581, 1-0.2832700140892171)
(582, 1-0.2832666650829531)
(583, 1-0.28326435143308754)
(584, 1-0.2832594498390156)
(585, 1-0.2832555836343736)
(586, 1-0.2832517175851484)
(587, 1-0.28324940433556006)
(588, 1-0.2832450210122419)
(589, 1-0.28324456665722664)
(590, 1-0.28324435528368835)
(591, 1-0.28324021529815435)
(592, 1-0.28324052150019)
(593, 1-0.2832392752810323)
(594, 1-0.28323747999503074)
(595, 1-0.2832369942196532)
(596, 1-0.28323574814801283)
(597, 1-0.2832357798433298)
(598, 1-0.2832337418684224)
(599, 1-0.28322987720445586)
(600, 1-0.2832265300754077)
(601, 1-0.2832218737270132)
(602, 1-0.2832211136238259)
(603, 1-0.2832221802087158)
(604, 1-0.28322352137451573)
(605, 1-0.28322069192269755)
(606, 1-0.28321396671616683)
(607, 1-0.2832103455834003)
(608, 1-0.2832075164980484)
(609, 1-0.2832036529680365)
(610, 1-0.2832021011757013)
(611, 1-0.2831979631459459)
(612, 1-0.28320061367621274)
(613, 1-0.2831996113447872)
(614, 1-0.28320019286191744)
(615, 1-0.28319998246745065)
(616, 1-0.28319794581090063)
(617, 1-0.2831969436038665)
(618, 1-0.28319828481996273)
(619, 1-0.28319466460185394)
(620, 1-0.2831923534868772)
(621, 1-0.2831903171434989)
(622, 1-0.28318852330291044)
(623, 1-0.28318545287211916)
(624, 1-0.28318393388321095)
(625, 1-0.28318110604295477)
(626, 1-0.2831793124478456)
(627, 1-0.2831775188985867)
(628, 1-0.2831744489868955)
(629, 1-0.2831726555652936)
(630, 1-0.2831734798398361)
(631, 1-0.28317220350742656)
(632, 1-0.283168067364977)
(633, 1-0.2831652401261977)
(634, 1-0.28316086204000557)
(635, 1-0.2831640617155251)
(636, 1-0.28316516081212084)
(637, 1-0.28316467643616994)
(638, 1-0.28316260864644016)
(639, 1-0.2831620917037264)
(640, 1-0.2831616073840941)
(641, 1-0.28316243170172023)
(642, 1-0.28316194739215284)
(643, 1-0.28315832901299026)
(644, 1-0.2831544686358517)
(645, 1-0.28315295071164276)
(646, 1-0.2831524665723543)
(647, 1-0.28314988226274573)
(648, 1-0.28314626430854434)
(649, 1-0.28314109596292397)
(650, 1-0.2831367194843929)
(651, 1-0.28313544395060825)
(652, 1-0.28313702728206924)
(653, 1-0.2831357517681953)
(654, 1-0.2831363014961278)
(655, 1-0.2831350260181388)
(656, 1-0.2831324421601337)
(657, 1-0.2831303751076847)
(658, 1-0.28313013323599195)
(659, 1-0.28312809927159704)
(660, 1-0.28312654905696877)
(661, 1-0.2831253068383197)
(662, 1-0.283124306488349)
(663, 1-0.2831233061712398)
(664, 1-0.28312306437277923)
(665, 1-0.283120239142416)
(666, 1-0.283114314026421)
(667, 1-0.2831065643773221)
(668, 1-0.28310528947397234)
(669, 1-0.28310270639179996)
(670, 1-0.2831003983525758)
(671, 1-0.28309991514830796)
(672, 1-0.28309891537596893)
(673, 1-0.283095815922486)
(674, 1-0.2830940246735166)
(675, 1-0.28309536625642057)
(676, 1-0.2830935750622204)
(677, 1-0.2830904758255513)
(678, 1-0.28308634361554996)
(679, 1-0.2830816950234913)
(680, 1-0.283081212152174)
(681, 1-0.28308148721186094)
(682, 1-0.2830768388691741)
(683, 1-0.28307687255291897)
(684, 1-0.2830724995165239)
(685, 1-0.2830707088398365)
(686, 1-0.28306761024361143)
(687, 1-0.2830653032555848)
(688, 1-0.2830643042704107)
(689, 1-0.28306096461943175)
(690, 1-0.2830615148861646)
(691, 1-0.28305893298550616)
(692, 1-0.2830586917538204)
(693, 1-0.28305507720148276)
(694, 1-0.28306085890555394)
(695, 1-0.28305906861269664)
(696, 1-0.28305779470593706)
(697, 1-0.2830552130228893)
(698, 1-0.28305576330238413)
(699, 1-0.28305163274463807)
(700, 1-0.28305063413513015)
(701, 1-0.28304702006807314)
(702, 1-0.2830447138307536)
(703, 1-0.2830437153785401)
(704, 1-0.2830431991128167)
(705, 1-0.28304220070367947)
(706, 1-0.28304275106836635)
(707, 1-0.2830402039837382)
(708, 1-0.2830415457597937)
(709, 1-0.28304051330593905)
(710, 1-0.28304027226318773)
(711, 1-0.2830429216015991)
(712, 1-0.28303672713080463)
(713, 1-0.2830359699372081)
(714, 1-0.2830328728400128)
(715, 1-0.2830277111619722)
(716, 1-0.2830293281978897)
(717, 1-0.2830251990502486)
(718, 1-0.2830215861448936)
(719, 1-0.2830190055546843)
(720, 1-0.2830164250115342)
(721, 1-0.28301621862132603)
(722, 1-0.28301415426360266)
(723, 1-0.2830113330719646)
(724, 1-0.2830085119729251)
(725, 1-0.2830080304588521)
(726, 1-0.2830062415780635)
(727, 1-0.2830015972926255)
(728, 1-0.2829998085461358)
(729, 1-0.28299671249961256)
(730, 1-0.282996231190138)
(731, 1-0.2829923786602487)
(732, 1-0.28299162207251144)
(733, 1-0.28299138146367436)
(734, 1-0.28299165682113214)
(735, 1-0.2829916915688659)
(736, 1-0.2829924828754323)
(737, 1-0.28299458142808176)
(738, 1-0.2829904538261269)
(739, 1-0.28298918136438056)
(740, 1-0.28298921614205885)
(741, 1-0.2829884596452207)
(742, 1-0.28298381642203824)
(743, 1-0.2829828194732083)
(744, 1-0.2829802400220224)
(745, 1-0.28297766061786056)
(746, 1-0.28297484080671303)
(747, 1-0.2829735686433216)
(748, 1-0.2829715052401118)
(749, 1-0.2829712648183156)
(750, 1-0.2829707489764147)
(751, 1-0.2829684452303261)
(752, 1-0.2829648344717332)
(753, 1-0.2829651099201575)
(754, 1-0.28296332213486647)
(755, 1-0.28296026248632883)
(756, 1-0.2829600221653506)
(757, 1-0.28295899060527957)
(758, 1-0.28295875029620315)
(759, 1-0.28295930122344226)
(760, 1-0.28295751362957805)
(761, 1-0.28295648211437685)
(762, 1-0.28295727333871645)
(764, 1-0.2829573085153308)
(765, 1-0.28295524553530743)
(766, 1-0.28295294233440144)
(767, 1-0.28295012348379217)
(768, 1-0.2829475449276419)
(769, 1-0.2829470645271822)
(770, 1-0.28294630863920767)
(771, 1-0.2829486821985168)
(772, 1-0.28294404105794185)
(773, 1-0.2829443165643322)
(774, 1-0.28294380089376187)
(775, 1-0.28294435190213924)
(776, 1-0.2829441117400702)
(777, 1-0.2829441470797818)
(778, 1-0.2829433912748718)
(779, 1-0.2829431511268083)
(780, 1-0.28294370211618225)
(781, 1-0.28294215520650523)
(782, 1-0.2829403681929678)
(783, 1-0.28293806561189044)
(784, 1-0.28293394077448747)
(785, 1-0.28293266952889806)
(786, 1-0.28292906045050414)
(787, 1-0.2829309182353263)
(788, 1-0.28292834039451503)
(789, 1-0.2829260381608031)
(790, 1-0.28292322045510865)
(791, 1-0.28292091836734695)
(792, 1-0.2829217094689888)
(793, 1-0.28292226060844594)
(794, 1-0.2829220562699178)
(795, 1-0.28292442946294355)
(796, 1-0.2829208209433852)
(797, 1-0.2829218875549571)
(798, 1-0.2829214076834079)
(799, 1-0.28292065227293434)
(800, 1-0.2829185903719386)
(801, 1-0.28291731953503624)
(802, 1-0.28291680407243364)
(803, 1-0.28291656418244926)
(804, 1-0.2829150178184919)
(805, 1-0.28291398691857816)
(806, 1-0.28291116985710874)
(807, 1-0.2829106544235534)
(808, 1-0.28290807728394834)
(809, 1-0.28290422958083133)
(810, 1-0.2829031987728139)
(811, 1-0.28290478081697645)
(812, 1-0.2829066384409802)
(813, 1-0.2829066742452397)
(814, 1-0.2829064344531079)
(815, 1-0.28290334216269586)
(816, 1-0.28289921921396743)
(817, 1-0.28290107680060333)
(818, 1-0.28290083706017904)
(819, 1-0.2829011126736959)
(820, 1-0.28289698992268963)
(821, 1-0.28289675021859517)
(822, 1-0.28289599519095027)
(823, 1-0.28289603112727063)
(824, 1-0.28289579143714844)
(826, 1-0.28289218427528723)
(827, 1-0.2828911536745084)
(828, 1-0.28289039873221733)
(829, 1-0.28288964380367765)
(830, 1-0.2828891645400845)
(831, 1-0.2828871034431255)
(832, 1-0.282886348567973)
(833, 1-0.28288353268818495)
(834, 1-0.282882262620964)
(835, 1-0.28287920734372723)
(836, 1-0.282879483027741)
(837, 1-0.2828787282714808)
(838, 1-0.28287615221117085)
(839, 1-0.28287409139670383)
(840, 1-0.2828710002313031)
(841, 1-0.2828681848646443)
(842, 1-0.28286560901294355)
(843, 1-0.28286200289937424)
(844, 1-0.2828607332131345)
(845, 1-0.2828612847298104)
(846, 1-0.28286025445366764)
(847, 1-0.2828626271161747)
(848, 1-0.2828618725972439)
(849, 1-0.28285981209696365)
(850, 1-0.28285826674145353)
(851, 1-0.28285933337096925)
(852, 1-0.2828590940132028)
(853, 1-0.28285806379944894)
(854, 1-0.2828578608655748)
(855, 1-0.2828576215259441)
(856, 1-0.28285817302439414)
(857, 1-0.2828566277763311)
(858, 1-0.2828571792766003)
(859, 1-0.2828540888588634)
(860, 1-0.2828525436753186)
(861, 1-0.28284842326839943)
(862, 1-0.2828481840131979)
(863, 1-0.28284691469525697)
(864, 1-0.28284536960998713)
(865, 1-0.28284279450538247)
(866, 1-0.2828397044417496)
(867, 1-0.2828386744355426)
(868, 1-0.2828379202665671)
(870, 1-0.28283586030090546)
(871, 1-0.2828343153463508)
(872, 1-0.28283174045959975)
(873, 1-0.28283383707803794)
(874, 1-0.28283256801389595)
(875, 1-0.2828344254624176)
(876, 1-0.28283082077051924)
(877, 1-0.28282721617050255)
(878, 1-0.282825156440316)
(879, 1-0.28282206690128664)
(880, 1-0.28282055903595155)
(881, 1-0.2828179845322536)
(882, 1-0.2828167157614177)
(883, 1-0.2828164767824178)
(884, 1-0.28281338751256174)
(885, 1-0.2828131485621491)
(886, 1-0.28281160396508254)
(887, 1-0.28280851482156416)
(888, 1-0.2828067313783888)
(889, 1-0.2828059776484445)
(890, 1-0.28280340349305866)
(891, 1-0.28280367945154106)
(892, 1-0.2828021349877304)
(893, 1-0.2827990461107167)
(894, 1-0.2827982924809087)
(895, 1-0.2827975388648196)
(896, 1-0.2827967852624489)
(897, 1-0.28279421134067534)
(898, 1-0.2827942485487579)
(899, 1-0.282791950706725)
(900, 1-0.28279250269854067)
(901, 1-0.28279226393629125)
(902, 1-0.2827938454145499)
(903, 1-0.2827933306636572)
(904, 1-0.28279360664600106)
(905, 1-0.28279154767040354)
(906, 1-0.2827905181938481)
(907, 1-0.282789488724788)
(908, 1-0.28278691508492965)
(909, 1-0.28278877254037565)
(910, 1-0.28278983924515116)
(911, 1-0.28278932452872085)
(912, 1-0.2827872656817367)
(913, 1-0.2827857215661721)
(914, 1-0.2827831480777036)
(915, 1-0.28278342409505225)
(916, 1-0.28278085066496306)
(917, 1-0.2827811266908371)
(918, 1-0.28278219340888944)
(919, 1-0.2827809254099151)
(920, 1-0.28277886675147923)
(921, 1-0.28277783743350154)
(922, 1-0.2827799334609757)
(923, 1-0.2827771215791476)
(924, 1-0.2827750630158427)
(925, 1-0.28277482442139595)
(926, 1-0.2827756150916063)
(927, 1-0.2827743472429237)
(928, 1-0.2827722887597569)
(929, 1-0.2827686864863291)
(930, 1-0.2827650843046797)
(931, 1-0.2827635405406389)
(932, 1-0.28276251137397634)
(933, 1-0.2827599384900956)
(934, 1-0.2827597000231115)
(935, 1-0.28275922309955837)
(936, 1-0.28275819398419344)
(937, 1-0.2827574409852891)
(938, 1-0.2827572025447293)
(939, 1-0.2827595744758286)
(941, 1-0.2827564872438767)
(942, 1-0.2827562488172012)
(943, 1-0.2827557342892757)
(944, 1-0.28275498134837596)
(945, 1-0.2827534377939889)
(946, 1-0.28275165587015066)
(947, 1-0.28275272260788076)
(948, 1-0.282750664611723)
(949, 1-0.2827504262400082)
(950, 1-0.28274939726152026)
(951, 1-0.2827452814224603)
(952, 1-0.28274322354786413)
(953, 1-0.28274168016157497)
(954, 1-0.28273962233939964)
(955, 1-0.28273938405889393)
(956, 1-0.2827391457818567)
(957, 1-0.282739698112109)
(958, 1-0.28273764037175314)
(959, 1-0.28273688768724403)
(960, 1-0.2827381927083902)
(961, 1-0.2827351061816806)
(962, 1-0.2827353823593091)
(963, 1-0.28273383912814076)
(964, 1-0.282733324721495)
(965, 1-0.2827317815127885)
(966, 1-0.2827307527163432)
(967, 1-0.282730514518594)
(968, 1-0.2827297619372504)
(969, 1-0.2827282187872966)
(970, 1-0.2827308287091786)
(971, 1-0.28273031432672735)
(972, 1-0.2827297999461477)
(973, 1-0.2827308667041446)
(974, 1-0.2827293235818506)
(975, 1-0.28272884723141967)
(976, 1-0.2827278185092874)
(977, 1-0.28272706599354164)
(978, 1-0.28272631349148597)
(979, 1-0.2827247704586098)
(980, 1-0.28272322744257633)
(981, 1-0.28272350365388427)
(982, 1-0.28272172255210154)
(983, 1-0.28272227497807906)
(984, 1-0.28272124634348667)
(985, 1-0.28272152255656197)
(986, 1-0.2827204939340633)
(987, 1-0.2827166557520192)
(988, 1-0.2827156271715522)
(989, 1-0.2827153891211258)
(990, 1-0.28271487483787405)
(991, 1-0.28271384627698376)
(992, 1-0.2827117891776553)
(993, 1-0.28271416071990524)
(994, 1-0.2827121036557082)
(995, 1-0.28271550367714604)
(996, 1-0.2827149894133312)
(997, 1-0.282713722865136)
(998, 1-0.28271502760320505)
(999, 1-0.2827145133477397)
(1000, 1-0.28271245634458675)
(1001, 1-0.28270834242807874)
(1002, 1-0.2827073139676592)
(1003, 1-0.2827070759985012)
(1004, 1-0.28270735225373195)
(1006, 1-0.2827050574315414)
(1007, 1-0.282704029014873)
(1008, 1-0.2827037910769729)
(1009, 1-0.2827012200889057)
(1010, 1-0.2827014963650352)
(1011, 1-0.28270125845075417)
(1012, 1-0.28270074426522906)
(1013, 1-0.2827012968116258)
(1014, 1-0.28270157308030186)
(1015, 1-0.28269848804788483)
(1016, 1-0.2826964313970132)
(1017, 1-0.2826943747760659)
(1018, 1-0.2826928323299929)
(1019, 1-0.2826907757614116)
(1020, 1-0.2826892333546124)
(1021, 1-0.28268769096464424)
(1022, 1-0.2826871768383951)
(1023, 1-0.28268693904645853)
(1024, 1-0.28268591080791566)
(1025, 1-0.2826861871419478)
(1026, 1-0.28268515891549)
(1027, 1-0.28268492114299015)
(1028, 1-0.2826851974778989)
(1029, 1-0.2826841692718705)
(1030, 1-0.28268159878952326)
(1031, 1-0.2826823892279602)
(1032, 1-0.28268317966064704)
(1033, 1-0.282682665570652)
(1034, 1-0.2826824278245056)
(1035, 1-0.28268139965846906)
(1036, 1-0.2826798574234378)
(1037, 1-0.2826801337739119)
(1038, 1-0.2826780774959219)
(1039, 1-0.2826788679169796)
(1040, 1-0.2826783538525887)
(1041, 1-0.28267732572941595)
(1042, 1-0.2826783924989589)
(1043, 1-0.2826747941458873)
(1044, 1-0.2826750705119229)
(1045, 1-0.2826740424324752)
(1046, 1-0.28267352839555565)
(1047, 1-0.2826738047654811)
(1048, 1-0.28267329073273273)
(1049, 1-0.28267356710194447)
(1050, 1-0.2826709969777532)
(1051, 1-0.2826697313102806)
(1052, 1-0.28266870328950955)
(1053, 1-0.28266767527621595)
(1054, 1-0.2826671612723732)
(1055, 1-0.28266538167800126)
(1056, 1-0.282662811735719)
(1057, 1-0.28266206018728973)
(1058, 1-0.28266182262516504)
(1059, 1-0.2826628894153928)
(1061, 1-0.28266265185112455)
(1062, 1-0.2826639561862231)
(1063, 1-0.2826634422190503)
(1064, 1-0.28266087241122245)
(1065, 1-0.28265881659860287)
(1066, 1-0.28265909301661707)
(1067, 1-0.282658855487735)
(1068, 1-0.2826596458435988)
(1069, 1-0.28265913190201897)
(1070, 1-0.28265683864492575)
(1071, 1-0.28265632471686003)
(1072, 1-0.2826566011389174)
(1073, 1-0.2826555732929938)
(1074, 1-0.28265454545454544)
(1075, 1-0.28265407048624747)
(1076, 1-0.28265513724221064)
(1077, 1-0.2826541094333791)
(1079, 1-0.2826525677341469)
(1080, 1-0.2826528441641319)
(1083, 1-0.2826513024886187)
(1084, 1-0.2826497608299229)
(1086, 1-0.2826482191880443)
(1088, 1-0.28264719143613465)
(1089, 1-0.2826484956357164)
(1090, 1-0.2826487720803729)
(1091, 1-0.28264774433766393)
(1092, 1-0.28264723046911217)
(1093, 1-0.2826482972271309)
(1094, 1-0.2826457279260575)
(1096, 1-0.28264549052545845)
(1097, 1-0.28264473928203937)
(1098, 1-0.28264319775443086)
(1099, 1-0.2826421700787001)
(1100, 1-0.2826411424104424)
(1101, 1-0.2826390870963461)
(1102, 1-0.2826385732724926)
(1103, 1-0.282636004181248)
(1104, 1-0.2826357668625779)
(1105, 1-0.2826342254427522)
(1106, 1-0.2826345019406092)
(1107, 1-0.28263398814003626)
(1108, 1-0.28263347434133146)
(1109, 1-0.2826329605444947)
(1110, 1-0.2826342646371769)
(1111, 1-0.28263505492727564)
(1112, 1-0.28263299975458783)
(1114, 1-0.28263197217945196)
(1115, 1-0.28263094461178806)
(1116, 1-0.28262991705159596)
(1117, 1-0.28262888949887566)
(1118, 1-0.28263177412435375)
(1119, 1-0.2826343822144662)
(1120, 1-0.2826318133481181)
(1121, 1-0.28263078581465395)
(1122, 1-0.28263003479228244)
(1123, 1-0.2826279797719068)
(1124, 1-0.28262825628170846)
(1125, 1-0.2826285327884944)
(1126, 1-0.28262624059330355)
(1127, 1-0.28262703083931057)
(1128, 1-0.28262497591548424)
(1129, 1-0.28262240730272237)
(1130, 1-0.28262189358577267)
(1131, 1-0.2826208661574759)
(1132, 1-0.2826182976194155)
(1133, 1-0.2826190878670062)
(1134, 1-0.2826165193777878)
(1135, 1-0.2826162822400349)
(1136, 1-0.28261371381833056)
(1137, 1-0.2826126864627202)
(1138, 1-0.282612172787716)
(1139, 1-0.2826137532671007)
(1140, 1-0.282612725924418)
(1141, 1-0.2826130024882449)
(1142, 1-0.28261146149511984)
(1143, 1-0.2826104341757059)
(1144, 1-0.2826094068637608)
(1145, 1-0.2826083795592843)
(1146, 1-0.2826063249727372)
(1147, 1-0.28260790543144)
(1148, 1-0.28260920929471745)
(1149, 1-0.28260766837268814)
(1150, 1-0.2826058904246522)
(1151, 1-0.28260280868959925)
(1152, 1-0.28260126784727674)
(1153, 1-0.28260205806341393)
(1154, 1-0.282601544453471)
(1155, 1-0.282601030845395)
(1157, 1-0.2826026112621585)
(1158, 1-0.28260288785700655)
(1159, 1-0.28260213724920036)
(1160, 1-0.2826016236521815)
(1161, 1-0.28260190024789)
(1162, 1-0.2826013866550355)
(1163, 1-0.28260035947492673)
(1164, 1-0.2825988187187642)
(1165, 1-0.28260012248955474)
(1166, 1-0.28259858174588465)
(1167, 1-0.2825970410190147)
(1168, 1-0.2825968040620724)
(1169, 1-0.28259526336449414)
(1170, 1-0.2825945128655258)
(1171, 1-0.28259297220283786)
(1172, 1-0.28259040446902195)
(1173, 1-0.2825891404967989)
(1174, 1-0.28258890360848066)
(1175, 1-0.28258839007937664)
(1176, 1-0.2825873630267677)
(1177, 1-0.2825874028024867)
(1178, 1-0.28258767944757407)
(1179, 1-0.28258716593282585)
(1180, 1-0.28258562539977905)
(1181, 1-0.28258511189249597)
(1186, 1-0.28258459838707917)
(1187, 1-0.2825820308879888)
(1188, 1-0.28258049041092903)
(1189, 1-0.28257974011437004)
(1190, 1-0.2825823473936121)
(1191, 1-0.28258183390814834)
(1192, 1-0.28258262405419354)
(1193, 1-0.2825821105710262)
(1194, 1-0.2825810836102899)
(1195, 1-0.282579543183181)
(1196, 1-0.28257851624110536)
(1197, 1-0.2825780027728666)
(1198, 1-0.2825764623793464)
(1199, 1-0.2825775292046204)
(1200, 1-0.28257598883607343)
(1201, 1-0.282575475383623)
(1203, 1-0.2825734215924804)
(1204, 1-0.2825729081493595)
(1205, 1-0.28257136783119197)
(1206, 1-0.28257373823268084)
(1207, 1-0.28257219793517724)
(1208, 1-0.28257065765446565)
(1209, 1-0.28257014423129334)
(1210, 1-0.2825696308099868)
(1211, 1-0.28256809055726145)
(1212, 1-0.28256836727092355)
(1213, 1-0.2825668270418768)
(1214, 1-0.2825689206891978)
(1215, 1-0.28256789387715053)
(1216, 1-0.28256817058635425)
(1217, 1-0.28256793389390755)
(1218, 1-0.28256872399571215)
(1220, 1-0.2825676972049012)
(1221, 1-0.2825679739096467)
(1222, 1-0.2825687640012573)
(1223, 1-0.28256955408712586)
(1224, 1-0.28256750054051305)
(1225, 1-0.2825677772408004)
(1226, 1-0.28256572373321703)
(1227, 1-0.2825641836221165)
(1228, 1-0.2825626435278044)
(1229, 1-0.2825660404781803)
(1230, 1-0.28256631717787956)
(1231, 1-0.28256789728701537)
(1232, 1-0.2825668705682295)
(1233, 1-0.28256635721163453)
(1234, 1-0.282565093852873)
(1235, 1-0.28256355381795256)
(1236, 1-0.2825625271373317)
(1237, 1-0.2825609871303893)
(1238, 1-0.2825594471402333)
(1239, 1-0.28255842048945495)
(1240, 1-0.2825597238622945)
(1241, 1-0.28256000058133934)
(1242, 1-0.2825613039418371)
(1243, 1-0.2825597639779311)
(1244, 1-0.2825582240308106)
(1245, 1-0.2825566841004754)
(1246, 1-0.282555657489577)
(1247, 1-0.2825564475254647)
(1248, 1-0.28255542092288577)
(1249, 1-0.28255802758001786)
(1250, 1-0.28255830429775064)
(1252, 1-0.2825590943111053)
(1253, 1-0.2825585810124674)
(1254, 1-0.28255806771569436)
(1255, 1-0.28255704112774305)
(1256, 1-0.28255652783656476)
(1257, 1-0.2825562912704252)
(1258, 1-0.2825532115874737)
(1259, 1-0.28255269831350865)
(1260, 1-0.28255115850280205)
(1261, 1-0.28255064523629597)
(1262, 1-0.282551948511981)
(1263, 1-0.2825532517829311)
(1264, 1-0.2825527385154196)
(1265, 1-0.28255119872407364)
(1266, 1-0.28255198872306103)
(1267, 1-0.2825504489497863)
(1268, 1-0.2825489091932935)
(1269, 1-0.2825473694535824)
(1270, 1-0.2825468562107412)
(1271, 1-0.28254634296976466)
(1272, 1-0.2825461064922373)
(1273, 1-0.282544566792971)
(1274, 1-0.28254302711048546)
(1276, 1-0.28254200066481755)
(1277, 1-0.2825409742266075)
(1278, 1-0.28254046101029917)
(1279, 1-0.28254176422399463)
(1280, 1-0.2825407377941013)
(1281, 1-0.2825402245819513)
(1283, 1-0.2825418045620829)
(1284, 1-0.2825425945435391)
(1285, 1-0.28254208133454184)
(1286, 1-0.2825405417187364)
(1287, 1-0.28254030529581436)
(1288, 1-0.28254239843356926)
(1289, 1-0.2825413720386593)
(1290, 1-0.28254267519625687)
(1291, 1-0.28254216200016347)
(1292, 1-0.28254164880593435)
(1294, 1-0.2825401092344326)
(1295, 1-0.28253959604766055)
(1296, 1-0.28253987282109405)
(1297, 1-0.2825393596384798)
(1298, 1-0.28253730692666484)
(1299, 1-0.2825367937533715)
(1300, 1-0.28253576741237735)
(1301, 1-0.28253525424467646)
(1302, 1-0.28253371475275846)
(1303, 1-0.2825321752776173)
(1304, 1-0.2825311489701769)
(1305, 1-0.2825319389300776)
(1307, 1-0.28253091263095187)
(1309, 1-0.2825335188326619)
(1310, 1-0.2825330056830256)
(1311, 1-0.2825324925352532)
(1312, 1-0.2825327693333164)
(1313, 1-0.28253174304795015)
(1314, 1-0.28253150670998933)
(1315, 1-0.28253099357425926)
(1316, 1-0.28253075724388943)
(1317, 1-0.28253024411418026)
(1318, 1-0.2825292178603536)
(1319, 1-0.2825305209169533)
(1320, 1-0.28253000779140114)
(1321, 1-0.28252795530783076)
(1322, 1-0.2825274421915977)
(1324, 1-0.2825269290772285)
(1326, 1-0.28252590285408136)
(1327, 1-0.2825248766383893)
(1328, 1-0.28252748270582745)
(1330, 1-0.2825259433876598)
(1331, 1-0.2825244040862656)
(1332, 1-0.2825228648016447)
(1333, 1-0.2825231416320549)
(1334, 1-0.2825260244517249)
(1335, 1-0.2825252750884878)
(1336, 1-0.2825265780670563)
(1337, 1-0.2825263417876458)
(1338, 1-0.28252582870695747)
(1339, 1-0.2825232633314689)
(1340, 1-0.282522237194318)
(1341, 1-0.2825217241285378)
(1342, 1-0.2825233038958775)
(1343, 1-0.28252227777162353)
(1344, 1-0.28252255458864206)
(1345, 1-0.28252385751772857)
(1347, 1-0.2825246473821747)
(1348, 1-0.2825225951611761)
(1349, 1-0.28252105601499256)
(1350, 1-0.28252054296999135)
(1351, 1-0.2825213328321321)
(1352, 1-0.2825226357326786)
(1354, 1-0.28252342558291565)
(1355, 1-0.2825223994973506)
(1356, 1-0.2825213734192386)
(1357, 1-0.2825221632654544)
(1358, 1-0.2825216502296223)
(1359, 1-0.2825201111333055)
(1360, 1-0.2825195981049264)
(1363, 1-0.2825193618972389)
(1364, 1-0.28251912569298293)
(1365, 1-0.28251809965843533)
(1366, 1-0.2825191663065229)
(1367, 1-0.2825189301084055)
(1368, 1-0.2825173910911854)
(1369, 1-0.2825163650890206)
(1370, 1-0.282515339094308)
(1371, 1-0.2825169187301737)
(1372, 1-0.2825158927446284)
(1374, 1-0.2825143537802828)
(1375, 1-0.2825128148327036)
(1377, 1-0.2825107629286787)
(1378, 1-0.28250871105445974)
(1380, 1-0.2825071721683553)
(1381, 1-0.28250642311777685)
(1382, 1-0.2825053972150552)
(1383, 1-0.28250385837494324)
(1384, 1-0.2825033454319647)
(1385, 1-0.2825028324908489)
(1387, 1-0.2825023195515957)
(1388, 1-0.28250129367867743)
(1389, 1-0.28250078074501234)
(1391, 1-0.28249924195519277)
(1392, 1-0.28249951884843183)
(1393, 1-0.2824990059245084)
(1394, 1-0.2825003086621493)
(1395, 1-0.28249876989725237)
(1396, 1-0.2824995597065194)
(1397, 1-0.28249932367781283)
(1398, 1-0.2824988107644878)
(1399, 1-0.28249857474336304)
(1400, 1-0.2824993645375649)
(1401, 1-0.28249833872566643)
(1402, 1-0.28249680002178706)
(1403, 1-0.28249474844268857)
(1405, 1-0.28249423555256997)
(1406, 1-0.28249399957152765)
(1407, 1-0.28249478935939987)
(1408, 1-0.28249427647572517)
(1409, 1-0.2824932507139628)
(1410, 1-0.2824927378358751)
(1412, 1-0.28249222495964965)
(1413, 1-0.2824930147439284)
(1414, 1-0.2824925018699937)
(1415, 1-0.28249380452247164)
(1416, 1-0.28249277877732126)
(1417, 1-0.28249175303961993)
(1419, 1-0.2824907273093675)
(1420, 1-0.28249202994851236)
(1421, 1-0.2824915170847456)
(1422, 1-0.28249049136279875)
(1423, 1-0.28249076827554653)
(1424, 1-0.2824897425656294)
(1425, 1-0.2824882040147198)
(1426, 1-0.28248666548056917)
(1427, 1-0.2824869424086241)
(1428, 1-0.2824859167330815)
(1430, 1-0.28248670649725055)
(1431, 1-0.28248568083001263)
(1433, 1-0.2824851679991867)
(1434, 1-0.28248544493036987)
(1435, 1-0.28248390645593474)
(1437, 1-0.28248185518275526)
(1438, 1-0.28248082955733705)
(1439, 1-0.2824821321269531)
(1440, 1-0.2824811065061151)
(1441, 1-0.28248189625907455)
(1442, 1-0.28248138345187657)
(1444, 1-0.28247933224170296)
(1446, 1-0.2824777938536219)
(1447, 1-0.2824762554822969)
(1448, 1-0.2824742043465948)
(1449, 1-0.2824744813213983)
(1450, 1-0.28247396854441686)
(1452, 1-0.2824734557692971)
(1453, 1-0.28247243022464263)
(1454, 1-0.28247191745510786)
(1455, 1-0.2824732199746949)
(1456, 1-0.28247065614777755)
(1457, 1-0.28246990762170826)
(1458, 1-0.28246939486792233)
(1459, 1-0.28246864636145314)
(1460, 1-0.2824681336155413)
(1461, 1-0.2824689233539543)
(1462, 1-0.28246920034343864)
(1463, 1-0.28246868760210564)
(1464, 1-0.28246999007081125)
(1466, 1-0.2824692415766029)
(1467, 1-0.2824705440301176)
(1468, 1-0.28247082100524584)
(1469, 1-0.28247058524561003)
(1470, 1-0.2824718876777724)
(1471, 1-0.2824721646415619)
(1472, 1-0.28247062646005505)
(1473, 1-0.2824696010150239)
(1474, 1-0.28246857557743793)
(1475, 1-0.2824670374350187)
(1476, 1-0.2824660120160456)
(1477, 1-0.28246396120043415)
(1478, 1-0.2824634485011844)
(1479, 1-0.2824624231082683)
(1481, 1-0.2824632128057734)
(1482, 1-0.28246270011253494)
(1483, 1-0.28246218742115764)
(1484, 1-0.2824611620439864)
(1485, 1-0.282459623992188)
(1486, 1-0.28245757328251203)
(1487, 1-0.2824578503066505)
(1488, 1-0.28245733763617287)
(1489, 1-0.2824557996359062)
(1490, 1-0.2824552869728727)
(1491, 1-0.28245323633934827)
(1492, 1-0.28245197543233)
(1494, 1-0.282450950142476)
(1495, 1-0.2824499248600655)
(1497, 1-0.2824488995850984)
(1498, 1-0.2824483869504061)
(1499, 1-0.282447361686604)
(1501, 1-0.2824468490574941)
(1502, 1-0.28244740319138123)
(1503, 1-0.28244586532894606)
(1504, 1-0.2824474446951039)
(1505, 1-0.28244539424132703)
(1506, 1-0.28244436902560266)
(1508, 1-0.2824438564205315)
(1509, 1-0.28244283121597097)
(1511, 1-0.2824407808291773)
(1512, 1-0.2824410579175945)
(1513, 1-0.2824400327399371)
(1514, 1-0.2824434269245916)
(1515, 1-0.28244291433611485)
(1516, 1-0.2824431914078876)
(1517, 1-0.2824416536604842)
(1518, 1-0.2824419307361036)
(1519, 1-0.28244272038473756)
(1520, 1-0.28244118266222407)
(1521, 1-0.28244067009177376)
(1522, 1-0.28243964495645435)
(1523, 1-0.2824404346019204)
(1524, 1-0.28243889691417623)
(1525, 1-0.28243838435531554)
(1526, 1-0.28243917399675883)
(1530, 1-0.2824386614401858)
(1531, 1-0.28243814888547314)
(1532, 1-0.28243763633262076)
(1535, 1-0.28243609868522535)
(1536, 1-0.2824345610545724)
(1538, 1-0.2824340485147419)
(1539, 1-0.2824343256171831)
(1540, 1-0.28243330054767773)
(1541, 1-0.28243460271660725)
(1542, 1-0.28243409018321186)
(1543, 1-0.28243306512200167)
(1544, 1-0.28243050250152885)
(1545, 1-0.2824294774663606)
(1546, 1-0.2824289649515666)
(1547, 1-0.2824279399275588)
(1549, 1-0.28242691491099137)
(1550, 1-0.28242640240549766)
(1551, 1-0.2824253774000904)
(1552, 1-0.2824238399059295)
(1553, 1-0.28242281491912213)
(1554, 1-0.28242309206813515)
(1555, 1-0.2824228567280909)
(1556, 1-0.28242364635710876)
(1557, 1-0.2824244359803952)
(1558, 1-0.28242522559795025)
(1559, 1-0.2824236881548338)
(1560, 1-0.2824231756775148)
(1561, 1-0.28242215072845617)
(1562, 1-0.28242163825671657)
(1563, 1-0.28242242787152966)
(1564, 1-0.282421402934484)
(1565, 1-0.28242089046875085)
(1566, 1-0.28241935308271005)
(1567, 1-0.28242195722072627)
(1568, 1-0.2824206969882819)
(1569, 1-0.28241915963397973)
(1570, 1-0.28241813474040994)
(1571, 1-0.2824189243378496)
(1572, 1-0.28241841189428113)
(1573, 1-0.2824178994525723)
(1574, 1-0.2824171517324469)
(1576, 1-0.2824161268666195)
(1577, 1-0.28241510200823033)
(1578, 1-0.2824158915980506)
(1579, 1-0.2824148667479533)
(1580, 1-0.2824151439110642)
(1581, 1-0.2824154210711577)
(1582, 1-0.2824149086534711)
(1583, 1-0.28241439623764386)
(1585, 1-0.2824156982282339)
(1586, 1-0.2824190917519582)
(1587, 1-0.2824180669181404)
(1588, 1-0.2824175545040207)
(1590, 1-0.282416017272818)
(1591, 1-0.2824149924613132)
(1592, 1-0.28241448005834985)
(1593, 1-0.2824124304650901)
(1594, 1-0.28240986851535016)
(1595, 1-0.28240963330799335)
(1596, 1-0.2824070714254612)
(1597, 1-0.28240734861088684)
(1599, 1-0.28240581151053556)
(1600, 1-0.2824052991474701)
(1602, 1-0.28240478678626374)
(1603, 1-0.28240427442691657)
(1604, 1-0.28240376206942847)
(1605, 1-0.2824022250081188)
(1606, 1-0.28240171265806707)
(1607, 1-0.28240068796354084)
(1608, 1-0.2823991509356943)
(1609, 1-0.28240124238476916)
(1610, 1-0.2824007300448658)
(1611, 1-0.2824010072532393)
(1612, 1-0.2823999825835807)
(1613, 1-0.2823984455930349)
(1614, 1-0.2823982104856398)
(1615, 1-0.2823976981633201)
(1616, 1-0.2823969507471649)
(1617, 1-0.28239541380936833)
(1619, 1-0.2823949015004871)
(1620, 1-0.28239285228355027)
(1621, 1-0.282392339983963)
(1622, 1-0.28239131539036477)
(1623, 1-0.28239108034366656)
(1624, 1-0.2823895434796412)
(1625, 1-0.28238851891291766)
(1626, 1-0.2823874943536288)
(1627, 1-0.2823872593393476)
(1628, 1-0.28238623479578046)
(1629, 1-0.2823854875283447)
(1631, 1-0.282384975265351)
(1632, 1-0.2823834384875212)
(1633, 1-0.2823829262319616)
(1635, 1-0.2823824139782605)
(1636, 1-0.28238217900809054)
(1637, 1-0.28238166676039117)
(1638, 1-0.28238115451455026)
(1639, 1-0.2823801300284437)
(1640, 1-0.2823796177881781)
(1642, 1-0.28237989507825595)
(1643, 1-0.282381196838567)
(1647, 1-0.28238017236531576)
(1648, 1-0.28237966013147775)
(1649, 1-0.28237863566937677)
(1650, 1-0.2823781234411138)
(1651, 1-0.28237840073429377)
(1652, 1-0.2823781658026201)
(1653, 1-0.28237662914826267)
(1654, 1-0.28237560472131573)
(1656, 1-0.2823758820221662)
(1657, 1-0.28237564711388113)
(1658, 1-0.2823751349096219)
(1659, 1-0.28237359830799313)
(1660, 1-0.2823725739161981)
(1661, 1-0.2823715495318355)
(1662, 1-0.28237052515490546)
(1663, 1-0.28237080247484614)
(1664, 1-0.28237005543140725)
(1665, 1-0.28236851890480036)
(1666, 1-0.2823674945630191)
(1668, 1-0.28236804921978587)
(1669, 1-0.2823678143823901)
(1670, 1-0.28236679006546)
(1671, 1-0.2823662779097818)
(1672, 1-0.28236525360399906)
(1673, 1-0.2823626928720547)
(1674, 1-0.2823606443199399)
(1675, 1-0.2823596200550293)
(1676, 1-0.2823593852873055)
(1677, 1-0.28235836103810835)
(1678, 1-0.28235733679634206)
(1679, 1-0.28235631256200655)
(1680, 1-0.28235658993463386)
(1681, 1-0.2823555657122958)
(1682, 1-0.2823550536039132)
(1683, 1-0.28235714467083334)
(1684, 1-0.28235663256330223)
(1685, 1-0.2823550962518545)
(1686, 1-0.2823548615267425)
(1688, 1-0.2823543494307825)
(1689, 1-0.28235332524443524)
(1691, 1-0.282354114713217)
(1693, 1-0.28235206636451515)
(1694, 1-0.2823510422013091)
(1695, 1-0.2823526211267989)
(1696, 1-0.2823521090488333)
(1697, 1-0.28235341058095315)
(1698, 1-0.2823523864277307)
(1699, 1-0.2823518743539056)
(1701, 1-0.28235136228193786)
(1702, 1-0.28235163966238297)
(1704, 1-0.2823529411764706)
(1705, 1-0.2823532185463132)
(1708, 1-0.2823527064793371)
(1709, 1-0.2823516823509569)
(1710, 1-0.2823529838484445)
(1711, 1-0.28235195972463023)
(1712, 1-0.282351447665509)
(1714, 1-0.2823509356082451)
(1715, 1-0.28235042355283846)
(1717, 1-0.2823501888790757)
(1719, 1-0.2823496768296664)
(1720, 1-0.28234995420871756)
(1721, 1-0.28234944216344826)
(1722, 1-0.2823484180784813)
(1724, 1-0.28234790603878357)
(1725, 1-0.282347394000943)
(1726, 1-0.2823463699308334)
(1727, 1-0.28234585789856426)
(1728, 1-0.28234432181289965)
(1729, 1-0.28234511123845724)
(1730, 1-0.28234590065828846)
(1731, 1-0.28234617804882917)
(1732, 1-0.28234696745763327)
(1733, 1-0.2823464554363516)
(1734, 1-0.2823490582803507)
(1735, 1-0.282348546258063)
(1737, 1-0.2823470102023422)
(1738, 1-0.28234649818748264)
(1739, 1-0.2823459861744801)
(1740, 1-0.2823454741633345)
(1741, 1-0.28234445014661425)
(1743, 1-0.28234291413546103)
(1744, 1-0.2823424021354572)
(1745, 1-0.282345004923357)
(1746, 1-0.2823444929223471)
(1747, 1-0.28234295693045874)
(1748, 1-0.28234244493687644)
(1749, 1-0.28234323432343233)
(1750, 1-0.28234272233213226)
(1751, 1-0.2823422103426891)
(1752, 1-0.2823416983551027)
(1753, 1-0.28234118636937316)
(1754, 1-0.28233965042332543)
(1756, 1-0.2823404398071333)
(1757, 1-0.28233890387907273)
(1758, 1-0.28233969325843106)
(1759, 1-0.2823404826320638)
(1760, 1-0.2823399706606078)
(1761, 1-0.282338946723266)
(1762, 1-0.2823397360924492)
(1763, 1-0.28233820020163775)
(1764, 1-0.28233717628371346)
(1765, 1-0.2823366643275363)
(1766, 1-0.28233694173965074)
(1767, 1-0.2823377311003605)
(1769, 1-0.28233721914874715)
(1770, 1-0.2823385204553449)
(1771, 1-0.28233749655482543)
(1773, 1-0.2823369846073505)
(1775, 1-0.28233596071797046)
(1776, 1-0.28233391296148885)
(1777, 1-0.2823313533076583)
(1778, 1-0.28233084138246156)
(1779, 1-0.2823293056180101)
(1780, 1-0.28232879370023917)
(1782, 1-0.2823277698702664)
(1783, 1-0.2823272579580647)
(1784, 1-0.2823267460477193)
(1785, 1-0.2823257222325976)
(1789, 1-0.2823252103278213)
(1790, 1-0.28232599968813576)
(1791, 1-0.28232548778564087)
(1792, 1-0.28232497588500227)
(1794, 1-0.28232446398622)
(1795, 1-0.282322928301011)
(1796, 1-0.2823224164096539)
(1797, 1-0.28232190452015304)
(1798, 1-0.28232088074672007)
(1799, 1-0.28232218199092346)
(1800, 1-0.28232167010556014)
(1801, 1-0.282321158222053)
(1802, 1-0.2823219475755933)
(1803, 1-0.2823199000618268)
(1804, 1-0.2823193881880256)
(1805, 1-0.28231887631608055)
(1806, 1-0.2823183644459916)
(1807, 1-0.2823173407113822)
(1808, 1-0.28231682884686166)
(1809, 1-0.2823171063366875)
(1810, 1-0.2823165944763041)
(1811, 1-0.28231608261777674)
(1813, 1-0.28231636010914596)
(1814, 1-0.28231584825475564)
(1815, 1-0.28231714945146197)
(1817, 1-0.282317426934513)
(1818, 1-0.2823182162658051)
(1819, 1-0.2823161688719029)
(1820, 1-0.2823156570280673)
(1821, 1-0.2823151451860877)
(1822, 1-0.28231463334596396)
(1823, 1-0.2823141215076962)
(1825, 1-0.2823154226745061)
(1826, 1-0.28231518832434394)
(1828, 1-0.2823159776422875)
(1829, 1-0.2823154658090062)
(1830, 1-0.28231574329064996)
(1832, 1-0.28231471963421645)
(1833, 1-0.28231346165351373)
(1836, 1-0.28231294983592886)
(1837, 1-0.28231322732521985)
(1840, 1-0.2823106682765347)
(1841, 1-0.2823101564723649)
(1844, 1-0.28231145757795506)
(1845, 1-0.28231094577421)
(1846, 1-0.28231043397232064)
(1847, 1-0.28230992217228695)
(1848, 1-0.282307874990709)
(1849, 1-0.2823086642893789)
(1850, 1-0.2823081524990482)
(1851, 1-0.28230764071057324)
(1852, 1-0.282308430004369)
(1853, 1-0.2823074064338352)
(1854, 1-0.2823058710919513)
(1856, 1-0.2823053593150345)
(1857, 1-0.28230484753997315)
(1858, 1-0.28230563683101834)
(1859, 1-0.28230591434398367)
(1860, 1-0.2823043790380474)
(1862, 1-0.2823033555100339)
(1863, 1-0.2823023319894422)
(1866, 1-0.2823031212724379)
(1867, 1-0.2823026095153498)
(1868, 1-0.28230209776011717)
(1869, 1-0.28230158600673994)
(1870, 1-0.2823010742552181)
(1871, 1-0.28230056250555163)
(1872, 1-0.28229953901178484)
(1873, 1-0.2823008400375606)
(1875, 1-0.28230032829202945)
(1876, 1-0.2822998165483536)
(1877, 1-0.28230111756655096)
(1878, 1-0.28230060582329974)
(1879, 1-0.28229907060467796)
(1880, 1-0.28229702367248977)
(1881, 1-0.28229600021752727)
(1882, 1-0.28229548849282887)
(1883, 1-0.28229446504899774)
(1884, 1-0.28229344161258746)
(1885, 1-0.2822924181835979)
(1886, 1-0.2822913947620291)
(1888, 1-0.2822916723313158)
(1889, 1-0.2822906489217266)
(1890, 1-0.28228962551955783)
(1891, 1-0.2822891138212561)
(1892, 1-0.2822875787374813)
(1894, 1-0.28228655535757335)
(1895, 1-0.28228683294663576)
(1896, 1-0.2822858095787066)
(1897, 1-0.28228659885006635)
(1898, 1-0.28228455213816506)
(1899, 1-0.2822840404648271)
(1900, 1-0.28228352879334406)
(1901, 1-0.282283017123716)
(1902, 1-0.2822825054559428)
(1903, 1-0.2822809704637526)
(1904, 1-0.28228045880339897)
(1905, 1-0.2822812480741275)
(1906, 1-0.28228073641605295)
(1907, 1-0.2822815256814833)
(1908, 1-0.2822810140256878)
(1910, 1-0.2822805023717471)
(1911, 1-0.28227947906943024)
(1914, 1-0.2822784557745325)
(1915, 1-0.2822779441298658)
(1916, 1-0.2822792450367857)
(1917, 1-0.28227822175015543)
(1918, 1-0.2822795226494983)
(1920, 1-0.2822790110075347)
(1921, 1-0.2822784993674259)
(1922, 1-0.2822779877291718)
(1923, 1-0.2822769644582277)
(1925, 1-0.2822764528255377)
(1926, 1-0.2822759411947024)
(1928, 1-0.28227491793859577)
(1930, 1-0.2822762188203479)
(1935, 1-0.2822751955687989)
(1936, 1-0.28227468394580635)
(1937, 1-0.28227598481855126)
(1939, 1-0.282274961575269)
(1941, 1-0.2822739383394051)
(1942, 1-0.2822734267242551)
(1943, 1-0.28227291511095964)
(1944, 1-0.2822737043575346)
(1945, 1-0.28227216953004786)
(1947, 1-0.28227165792459463)
(1948, 1-0.28227063471925185)
(1949, 1-0.2822709123631836)
(1950, 1-0.28227119000409606)
(1951, 1-0.28227067840876346)
(1952, 1-0.2822701668152852)
(1953, 1-0.2822696552236615)
(1954, 1-0.2822709560489352)
(1956, 1-0.28227044445773547)
(1958, 1-0.28226993286839014)
(1959, 1-0.28226890969526275)
(1961, 1-0.28226839811148063)
(1962, 1-0.28226737494947957)
(1963, 1-0.28226867576002523)
(1964, 1-0.2822666294525538)
(1965, 1-0.2822663955372386)
(1966, 1-0.28226486083850305)
(1967, 1-0.28226434927596644)
(1969, 1-0.2822656500613479)
(1970, 1-0.2822636038240225)
(1971, 1-0.28226439304284157)
(1972, 1-0.282263369936152)
(1973, 1-0.28226285838558846)
(1974, 1-0.28226183529002397)
(1975, 1-0.28226132374502294)
(1976, 1-0.2822597891211448)
(1977, 1-0.28225876604782996)
(1978, 1-0.2822577429819315)
(1979, 1-0.2822567199234494)
(1980, 1-0.28225620839698945)
(1982, 1-0.28225569687238355)
(1983, 1-0.2822551853496317)
(1984, 1-0.28225365079250014)
(1986, 1-0.2822526277636825)
(1987, 1-0.28225211625205465)
(1989, 1-0.2822516047422807)
(1990, 1-0.2822529054753236)
(1991, 1-0.28225137095283487)
(1994, 1-0.2822508594490465)
(1995, 1-0.282250347947112)
(1997, 1-0.2822498364470315)
(1999, 1-0.28224932494880484)
(2000, 1-0.28225062566712156)
(2001, 1-0.28224909117927416)
(2002, 1-0.2822480681966453)
(2006, 1-0.2822470452214317)
(2007, 1-0.2822465337366057)
(2008, 1-0.28224602225363343)
(2009, 1-0.2822468114718152)
(2010, 1-0.28224629999112033)
(2013, 1-0.28224578851227927)
(2016, 1-0.282245277035292)
(2017, 1-0.2822460662490237)
(2019, 1-0.28224555477431373)
(2020, 1-0.28224453183045506)
(2022, 1-0.28224402036130625)
(2023, 1-0.28224350889401123)
(2024, 1-0.2822448095710115)
(2025, 1-0.2822437866391222)
(2027, 1-0.2822445758439539)
(2028, 1-0.2822435529203264)
(2029, 1-0.28224304146129314)
(2030, 1-0.2822425300041135)
(2031, 1-0.2822420185487875)
(2032, 1-0.2822428077500163)
(2033, 1-0.28224229629696745)
(2034, 1-0.28224178484577217)
(2035, 1-0.2822407619489425)
(2037, 1-0.2822420625932094)
(2038, 1-0.28224466386760194)
(2039, 1-0.2822441524176772)
(2040, 1-0.2822431295233884)
(2045, 1-0.2822426180790244)
(2047, 1-0.2822434072594893)
(2048, 1-0.2822428958174023)
(2049, 1-0.28224187293878883)
(2050, 1-0.2822426621148041)
(2052, 1-0.28224215067870106)
(2054, 1-0.28224163924445156)
(2055, 1-0.28224293984941967)
(2057, 1-0.2822442404496744)
(2059, 1-0.28224372901441835)
(2060, 1-0.2822432175810157)
(2061, 1-0.2822427061494666)
(2062, 1-0.28224219471977097)
(2064, 1-0.28224117186593994)
(2065, 1-0.28224196102733595)
(2066, 1-0.2822458627556503)
(2067, 1-0.2822453513276485)
(2068, 1-0.2822448399015001)
(2069, 1-0.2822438170547636)
(2070, 1-0.2822446061937041)
(2071, 1-0.2822448839071837)
(2072, 1-0.2822443724892958)
(2074, 1-0.2822438610732612)
(2075, 1-0.28224334965908)
(2076, 1-0.28224181542765614)
(2077, 1-0.28224260455812167)
(2078, 1-0.2822415817472857)
(2080, 1-0.282241859470664)
(2081, 1-0.2822403252751394)
(2082, 1-0.2822393024873891)
(2084, 1-0.28223879109629374)
(2086, 1-0.282236745550444)
(2087, 1-0.28223753467497475)
(2088, 1-0.28223651191401544)
(2089, 1-0.28223497778647477)
(2091, 1-0.28223446641433403)
(2092, 1-0.2822339550440464)
(2093, 1-0.2822329323090303)
(2097, 1-0.28223190958142635)
(2098, 1-0.28223139822040394)
(2099, 1-0.28223269870489415)
(2100, 1-0.2822334878226429)
(2101, 1-0.282232976462467)
(2102, 1-0.282232465104144)
(2104, 1-0.28223195374767407)
(2105, 1-0.2822314423930571)
(2106, 1-0.28223274286097355)
(2110, 1-0.2822312088039512)
(2111, 1-0.28223199791280146)
(2112, 1-0.28223278701593296)
(2113, 1-0.28223227566814446)
(2117, 1-0.2822312529781263)
(2118, 1-0.2822310193950484)
(2120, 1-0.28222999672069965)
(2121, 1-0.2822294853863045)
(2122, 1-0.28222897405376224)
(2124, 1-0.2822284627230727)
(2125, 1-0.2822269287421212)
(2126, 1-0.2822253947778446)
(2128, 1-0.28222618387630943)
(2129, 1-0.2822251612435684)
(2130, 1-0.2822246499299769)
(2133, 1-0.2822241386182382)
(2135, 1-0.28222311600031885)
(2136, 1-0.2822239050956037)
(2137, 1-0.28222288248594124)
(2139, 1-0.2822218598836893)
(2141, 1-0.28222264897494803)
(2142, 1-0.28222213767702403)
(2144, 1-0.2822216263809527)
(2145, 1-0.28222060379436786)
(2146, 1-0.2822200925038543)
(2148, 1-0.28222139288160036)
(2150, 1-0.28221985901688645)
(2152, 1-0.2822193477323536)
(2153, 1-0.2822183251688455)
(2154, 1-0.28222041461121367)
(2155, 1-0.28222301531371097)
(2156, 1-0.28222148147074594)
(2159, 1-0.28222538247629053)
(2160, 1-0.28222435991499956)
(2161, 1-0.28222384863713273)
(2162, 1-0.2822246376811594)
(2163, 1-0.28222361513182925)
(2164, 1-0.2822231038599428)
(2165, 1-0.2822225925899088)
(2166, 1-0.28222338162990984)
(2167, 1-0.2822228703621512)
(2168, 1-0.2822218478321911)
(2171, 1-0.28222314813137445)
(2172, 1-0.2822257487156076)
(2173, 1-0.28222523744911804)
(2174, 1-0.28222319240168325)
(2175, 1-0.2822226811444554)
(2176, 1-0.2822221698890799)
(2177, 1-0.2822216586355567)
(2178, 1-0.28222295890917193)
(2179, 1-0.2822224476560717)
(2180, 1-0.28222142515542803)
(2181, 1-0.2822227254200444)
(2182, 1-0.28222402567994986)
(2183, 1-0.2822253259351445)
(2184, 1-0.2822261149323677)
(2185, 1-0.2822256036809594)
(2186, 1-0.2822250924314033)
(2190, 1-0.2822235586938486)
(2191, 1-0.2822225362114065)
(2192, 1-0.2822220249729638)
(2193, 1-0.2822215137363732)
(2194, 1-0.28222049126874865)
(2195, 1-0.28221946880853266)
(2198, 1-0.2822184463557253)
(2199, 1-0.28221793513209975)
(2200, 1-0.28221742391032634)
(2203, 1-0.2822158902561186)
(2204, 1-0.28221719047187754)
(2205, 1-0.28221667925608324)
(2207, 1-0.2822179794657025)
(2209, 1-0.28221927967061133)
(2212, 1-0.28221672360512845)
(2213, 1-0.28221621239758793)
(2214, 1-0.2822157011918994)
(2215, 1-0.2822151899880629)
(2217, 1-0.2822141675859458)
(2219, 1-0.28221212280393504)
(2220, 1-0.2822111004240412)
(2221, 1-0.28221007805155496)
(2222, 1-0.28220905568647625)
(2223, 1-0.28220803332880495)
(2226, 1-0.2822075221527471)
(2229, 1-0.2822064998061868)
(2230, 1-0.2822054774670338)
(2233, 1-0.28220496630023495)
(2234, 1-0.28220394397219256)
(2237, 1-0.28220343281094906)
(2238, 1-0.2822029216515573)
(2240, 1-0.2822037106470538)
(2241, 1-0.2822044996368339)
(2242, 1-0.28220528862089767)
(2244, 1-0.28220477746462547)
(2246, 1-0.28220607759924504)
(2249, 1-0.28220505528939765)
(2250, 1-0.2822045441372515)
(2252, 1-0.282204032986957)
(2254, 1-0.28220352183851416)
(2255, 1-0.28220249954718346)
(2259, 1-0.2822009661240747)
(2260, 1-0.28220226623969397)
(2262, 1-0.2822012439640214)
(2263, 1-0.2822002216957552)
(2264, 1-0.28220049953723075)
(2268, 1-0.2822017996348567)
(2269, 1-0.282201288504346)
(2272, 1-0.28220258859583347)
(2273, 1-0.2822020774657454)
(2274, 1-0.2822033775510943)
(2275, 1-0.28220467763173385)
(2276, 1-0.2822036553713964)
(2278, 1-0.28220314424400494)
(2279, 1-0.282202633118465)
(2280, 1-0.2822021219947765)
(2283, 1-0.28220058863482)
(2285, 1-0.2822013775816071)
(2286, 1-0.28220086646574705)
(2288, 1-0.2821993331292755)
(2290, 1-0.2821988220208211)
(2291, 1-0.28219831091421815)
(2292, 1-0.2821977998094665)
(2293, 1-0.2821980776510178)
(2294, 1-0.2821975665503914)
(2296, 1-0.28219835548954975)
(2297, 1-0.282196822200046)
(2299, 1-0.2821963111072474)
(2300, 1-0.28219375567102356)
(2301, 1-0.2821932445893326)
(2303, 1-0.28219533353979787)
(2304, 1-0.2821956113851882)
(2305, 1-0.2821951003066157)
(2306, 1-0.2821964003057096)
(2307, 1-0.2821953781512605)
(2308, 1-0.28219616706691153)
(2310, 1-0.28219514492071196)
(2312, 1-0.282194122781917)
(2314, 1-0.2821936117152963)
(2315, 1-0.28219310065052666)
(2316, 1-0.2821925895876081)
(2317, 1-0.28219105640995923)
(2318, 1-0.2821905453544451)
(2319, 1-0.282190034300782)
(2320, 1-0.28219133426902704)
(2322, 1-0.28219082321578626)
(2324, 1-0.28219031216439655)
(2325, 1-0.2821887790213336)
(2327, 1-0.2821900789777265)
(2331, 1-0.28218956793231215)
(2333, 1-0.2821885458470365)
(2335, 1-0.2821870127330053)
(2336, 1-0.2821865016986968)
(2337, 1-0.2821859906662393)
(2338, 1-0.2821854796356327)
(2339, 1-0.2821852464894584)
(2341, 1-0.28218371342111603)
(2344, 1-0.2821826913848087)
(2345, 1-0.2821821803694314)
(2346, 1-0.28218166935590483)
(2347, 1-0.2821811583442291)
(2348, 1-0.2821801363264301)
(2349, 1-0.28217962532030677)
(2352, 1-0.2821791143160342)
(2353, 1-0.2821780923130415)
(2355, 1-0.2821775813143212)
(2356, 1-0.2821770703174517)
(2360, 1-0.28217785922797767)
(2364, 1-0.28217683724063497)
(2365, 1-0.2821763262497397)
(2367, 1-0.2821776261462906)
(2368, 1-0.2821771151558174)
(2369, 1-0.2821755821955018)
(2371, 1-0.28217507121243124)
(2372, 1-0.28217456023121135)
(2373, 1-0.28217353827432345)
(2374, 1-0.28217302729865545)
(2375, 1-0.28217098341448926)
(2379, 1-0.2821704724480742)
(2380, 1-0.28216996148350965)
(2381, 1-0.2821694505207956)
(2382, 1-0.2821689395599321)
(2385, 1-0.2821684286009192)
(2386, 1-0.2821668957349833)
(2388, 1-0.2821658738336119)
(2391, 1-0.2821653628857019)
(2393, 1-0.28216666274325886)
(2396, 1-0.2821661517957707)
(2397, 1-0.282165640850133)
(2399, 1-0.28216512990634574)
(2401, 1-0.2821664297549095)
(2402, 1-0.2821633641224733)
(2403, 1-0.2821623422597976)
(2408, 1-0.2821618313312353)
(2409, 1-0.2821613204045233)
(2410, 1-0.2821608094796616)
(2411, 1-0.28216029855665026)
(2413, 1-0.28215927671617846)
(2414, 1-0.2821605765400355)
(2417, 1-0.28216006562114654)
(2421, 1-0.2821595547041078)
(2423, 1-0.28215904378891943)
(2426, 1-0.28215853287558124)
(2427, 1-0.28215751105445563)
(2429, 1-0.2821559783366439)
(2430, 1-0.28215546743440706)
(2431, 1-0.28215495653402045)
(2433, 1-0.28215574543749194)
(2434, 1-0.2821542127486981)
(2435, 1-0.2821537018561338)
(2437, 1-0.28215397986528573)
(2438, 1-0.2821547687594381)
(2439, 1-0.28215685741962937)
(2440, 1-0.2821563465306019)
(2441, 1-0.2821558356434245)
(2445, 1-0.28215481387462)
(2446, 1-0.2821537921132157)
(2449, 1-0.2821527703592115)
(2451, 1-0.28215225948498446)
(2453, 1-0.2821530483653693)
(2454, 1-0.28215253749341385)
(2455, 1-0.282151515755053)
(2456, 1-0.2821504940240919)
(2458, 1-0.28214998316138634)
(2459, 1-0.28214947230053067)
(2460, 1-0.28214975031956924)
(2465, 1-0.282149239462835)
(2467, 1-0.28214872860795065)
(2468, 1-0.28214821775491616)
(2470, 1-0.2821477069037316)
(2471, 1-0.28214668520691205)
(2472, 1-0.28214617436127704)
(2473, 1-0.2821456635174919)
(2476, 1-0.2821451526755565)
(2477, 1-0.282144641835471)
(2478, 1-0.2821436201608494)
(2479, 1-0.28214310932631326)
(2480, 1-0.2821425984936269)
(2482, 1-0.2821415768338035)
(2483, 1-0.28214287654144404)
(2486, 1-0.28214236571287865)
(2488, 1-0.28214185488616306)
(2490, 1-0.28214083323828093)
(2492, 1-0.28213981159779766)
(2495, 1-0.28214060047326694)
(2497, 1-0.2821400896562213)
(2501, 1-0.28213957884102525)
(2505, 1-0.2821385572161822)
(2509, 1-0.28213804640653517)
(2510, 1-0.2821370247927899)
(2516, 1-0.28213832447102233)
(2519, 1-0.282139113337594)
(2520, 1-0.2821380917292335)
(2521, 1-0.2821370701282713)
(2522, 1-0.28213655933056453)
(2523, 1-0.2821355377406997)
(2525, 1-0.2821350269485416)
(2527, 1-0.28213762625576855)
(2529, 1-0.28213711546260356)
(2530, 1-0.2821366046712881)
(2531, 1-0.28213609388182215)
(2534, 1-0.28213507230843876)
(2535, 1-0.28213456152452127)
(2537, 1-0.2821340507424533)
(2538, 1-0.2821335399622347)
(2539, 1-0.28213302918386557)
(2543, 1-0.28213251840734593)
(2544, 1-0.28213200763267565)
(2545, 1-0.28213330726352054)
(2548, 1-0.2821327964892716)
(2549, 1-0.2821317749463218)
(2551, 1-0.282131264177621)
(2552, 1-0.2821302426457676)
(2554, 1-0.2821297318826149)
(2556, 1-0.2821287103618576)
(2557, 1-0.28212819960425295)
(2561, 1-0.2821276888484976)
(2562, 1-0.28212717809459154)
(2563, 1-0.2821266673425348)
(2564, 1-0.28212564584396915)
(2565, 1-0.28212513509746023)
(2566, 1-0.2821241136099902)
(2569, 1-0.28212360286902904)
(2571, 1-0.2821230921299171)
(2576, 1-0.2821225813926544)
(2581, 1-0.2821220706572409)
(2582, 1-0.2821233702519615)
(2583, 1-0.2821228595169691)
(2585, 1-0.28212234878382586)
(2586, 1-0.2821213273230869)
(2587, 1-0.2821226269073899)
(2588, 1-0.28212341575653566)
(2590, 1-0.2821223943011794)
(2595, 1-0.28212369387178765)
(2599, 1-0.28212499343769065)
(2603, 1-0.2821244827099302)
(2604, 1-0.2821229505377434)
(2608, 1-0.2821224398173794)
(2614, 1-0.28212090766738174)
(2620, 1-0.282120396954414)
(2622, 1-0.28212118579021306)
(2623, 1-0.28212197462030014)
(2625, 1-0.2821214639100235)
(2626, 1-0.2821217420268132)
(2629, 1-0.2821207206163471)
(2630, 1-0.28212020991388753)
(2631, 1-0.2821196992132769)
(2632, 1-0.28211918851451523)
(2635, 1-0.2821181671225388)
(2636, 1-0.28211765642932396)
(2637, 1-0.28211714573795804)
(2639, 1-0.28211663504844103)
(2640, 1-0.28211612436077294)
(2644, 1-0.2821169131849095)
(2645, 1-0.28211589181596186)
(2647, 1-0.2821153811342614)
(2648, 1-0.2821148704544097)
(2650, 1-0.28211746944878385)
(2652, 1-0.2821169587679252)
(2655, 1-0.28211644808891545)
(2656, 1-0.28211774757618985)
(2659, 1-0.282117236897601)
(2660, 1-0.282116726220861)
(2661, 1-0.28211570487292736)
(2662, 1-0.28211700434978576)
(2663, 1-0.2821159830063916)
(2665, 1-0.2821154723374677)
(2667, 1-0.2821149616703925)
(2671, 1-0.28211445100516613)
(2672, 1-0.28211394034178844)
(2674, 1-0.2821147291424186)
(2675, 1-0.2821155179373374)
(2676, 1-0.2821150072766503)
(2678, 1-0.28211449661781185)
(2679, 1-0.2821139859608221)
(2680, 1-0.282113475305681)
(2685, 1-0.2821129646523886)
(2687, 1-0.28211245400094487)
(2689, 1-0.28211092205770555)
(2690, 1-0.28211041141365634)
(2691, 1-0.2821093901311038)
(2693, 1-0.28210887949260044)
(2694, 1-0.28210836885594565)
(2695, 1-0.2821078582211394)
(2696, 1-0.28210734758818173)
(2699, 1-0.2821068369570726)
(2702, 1-0.2821058157004)
(2708, 1-0.2821047944511215)
(2709, 1-0.282104283829255)
(2711, 1-0.2821032625910675)
(2713, 1-0.28210275197474644)
(2714, 1-0.28210224136027384)
(2717, 1-0.2821030301604224)
(2718, 1-0.28210251954821897)
(2725, 1-0.2821014983293573)
(2728, 1-0.2821004771178894)
(2729, 1-0.282099966514928)
(2730, 1-0.2820989453145504)
(2731, 1-0.28209843471713414)
(2732, 1-0.2820974135278467)
(2733, 1-0.28209690293597545)
(2735, 1-0.28209588175777794)
(2737, 1-0.2820953711714516)
(2739, 1-0.28209486058697364)
(2740, 1-0.2820943500043439)
(2743, 1-0.2820938394235625)
(2745, 1-0.2820933288446293)
(2747, 1-0.2820923076923077)
(2748, 1-0.28209179711891924)
(2750, 1-0.282091286547379)
(2751, 1-0.28209026540984317)
(2752, 1-0.28209105421479586)
(2754, 1-0.2820923535810406)
(2756, 1-0.2820913324488832)
(2757, 1-0.2820908218855767)
(2761, 1-0.28209031132411844)
(2762, 1-0.28209007900238003)
(2764, 1-0.28209137834922426)
(2767, 1-0.28209267769136515)
(2769, 1-0.2820916565765159)
(2770, 1-0.28209114602186347)
(2773, 1-0.2820924453550182)
(2774, 1-0.28209323412781007)
(2775, 1-0.2820927235739986)
(2781, 1-0.28209402289489166)
(2782, 1-0.28209351234150065)
(2785, 1-0.2820930017899578)
(2786, 1-0.2820943011032925)
(2788, 1-0.2820937905521701)
(2790, 1-0.28209508985937415)
(2791, 1-0.28209406875981846)
(2793, 1-0.2820935582128126)
(2794, 1-0.2820961568045463)
(2795, 1-0.2820974560933586)
(2796, 1-0.28209694554391834)
(2797, 1-0.28209643499632603)
(2799, 1-0.2820967131850849)
(2809, 1-0.28209880118144437)
(2810, 1-0.2820982906369617)
(2814, 1-0.28209726955354025)
(2815, 1-0.2820962484775106)
(2817, 1-0.28209573794226767)
(2818, 1-0.28209471687732557)
(2820, 1-0.2820942063476264)
(2822, 1-0.28209369581977506)
(2823, 1-0.28209318529377164)
(2825, 1-0.28209267476961614)
(2826, 1-0.28209216424730843)
(2827, 1-0.28209295296972814)
(2828, 1-0.28209244244968873)
(2832, 1-0.28209374168643825)
(2833, 1-0.28209221013312485)
(2838, 1-0.28209169961904934)
(2849, 1-0.2820911891068216)
(2850, 1-0.2820906785964417)
(2852, 1-0.28209016808790954)
(2855, 1-0.2820896575812252)
(2858, 1-0.28209095680185314)
(2859, 1-0.28209044629558916)
(2864, 1-0.28209174551008737)
(2867, 1-0.2820907245002479)
(2868, 1-0.2820902139980998)
(2869, 1-0.28209151320361364)
(2871, 1-0.2820910027018859)
(2872, 1-0.2820904922020059)
(2873, 1-0.28208998170397354)
(2876, 1-0.28208947120778893)
(2877, 1-0.2820902599071269)
(2878, 1-0.2820897494132103)
(2882, 1-0.28209053810725954)
(2886, 1-0.28209002761561097)
(2888, 1-0.28209081630437144)
(2889, 1-0.282089795327458)
(2890, 1-0.28208928484177265)
(2892, 1-0.28208877435793495)
(2893, 1-0.2820882638759449)
(2896, 1-0.2820872429175074)
(2900, 1-0.28208673244106003)
(2902, 1-0.28208520102280316)
(2906, 1-0.2820846905537459)
(2907, 1-0.282083669621174)
(2911, 1-0.2820831591576593)
(2912, 1-0.2820826486959921)
(2913, 1-0.2820834373857685)
(2915, 1-0.282082926926369)
(2917, 1-0.28208241646881693)
(2919, 1-0.28208269469844066)
(2922, 1-0.2820834833780602)
(2926, 1-0.28208478250641494)
(2928, 1-0.2820837615993746)
(2929, 1-0.28208325114862554)
(2930, 1-0.28208455026799706)
(2931, 1-0.2820840398176682)
(2934, 1-0.2820830189225527)
(2935, 1-0.282082508477766)
(2937, 1-0.28208199803482664)
(2940, 1-0.28208148759373464)
(2941, 1-0.2820804667170926)
(2942, 1-0.28207995628154253)
(2946, 1-0.2820794458478398)
(2947, 1-0.28207893541598433)
(2950, 1-0.28207842498597613)
(2951, 1-0.2820779145578152)
(2956, 1-0.2820774041315016)
(2957, 1-0.2820768937070352)
(2961, 1-0.2820763832844161)
(2963, 1-0.28207717195405296)
(2969, 1-0.28207666153370115)
(2970, 1-0.28207615111519657)
(2974, 1-0.2820756406985392)
(2977, 1-0.282075130283729)
(2978, 1-0.28207410945965017)
(2980, 1-0.282075408536795)
(2985, 1-0.28207489812609926)
(2986, 1-0.2820743877172507)
(2987, 1-0.28207517637841156)
(2988, 1-0.2820746659718302)
(2989, 1-0.2820741555670959)
(2991, 1-0.2820736451642088)
(2992, 1-0.2820731347631688)
(2996, 1-0.2820726243639759)
(3003, 1-0.28207211396663007)
(3006, 1-0.2820716035711313)
(3011, 1-0.282070582785675)
(3014, 1-0.28206956200760686)
(3017, 1-0.2820690516213434)
(3024, 1-0.2820685412369269)
(3028, 1-0.28206752047363487)
(3029, 1-0.2820683091353879)
(3032, 1-0.28206779875693233)
(3034, 1-0.28206728838032374)
(3035, 1-0.2820667780055621)
(3036, 1-0.28206626763264747)
(3037, 1-0.28206575726157973)
(3038, 1-0.2820652468923589)
(3040, 1-0.28206473652498504)
(3042, 1-0.282063715795778)
(3045, 1-0.2820632054339448)
(3047, 1-0.2820626950739585)
(3048, 1-0.2820634837346226)
(3053, 1-0.282062973376903)
(3057, 1-0.2820624630210303)
(3058, 1-0.2820614423148254)
(3061, 1-0.28206093196449317)
(3062, 1-0.28206172062154866)
(3063, 1-0.2820625092728964)
(3064, 1-0.28206510725762096)
(3068, 1-0.2820645969071214)
(3073, 1-0.28206357621166256)
(3075, 1-0.2820630658667033)
(3077, 1-0.2820643648463071)
(3078, 1-0.2820638545017677)
(3082, 1-0.28206283381822916)
(3084, 1-0.28206232347923005)
(3087, 1-0.28206181314207757)
(3088, 1-0.2820613028067719)
(3090, 1-0.28206079247331284)
(3091, 1-0.2820620914382279)
(3092, 1-0.2820615811051887)
(3093, 1-0.28206107077399617)
(3094, 1-0.2820605604446503)
(3097, 1-0.28206083874457893)
(3098, 1-0.2820603284193462)
(3099, 1-0.2820598180959601)
(3100, 1-0.28205930777442056)
(3101, 1-0.28205879745472767)
(3103, 1-0.28205726650672863)
(3104, 1-0.28205675619442205)
(3105, 1-0.2820562458839621)
(3108, 1-0.2820557355753487)
(3110, 1-0.2820542046605876)
(3111, 1-0.28205369435936034)
(3112, 1-0.2820526737624452)
(3116, 1-0.28205165317291603)
(3118, 1-0.2820511428809211)
(3119, 1-0.2820506325907727)
(3123, 1-0.2820501223024707)
(3124, 1-0.2820496120160151)
(3126, 1-0.2820491017314059)
(3131, 1-0.2820485914486432)
(3138, 1-0.28204706061143336)
(3140, 1-0.28204655033605613)
(3142, 1-0.28204552979084085)
(3150, 1-0.2820450195210027)
(3151, 1-0.2820445092530109)
(3152, 1-0.28204399898686544)
(3157, 1-0.28204348872256624)
(3161, 1-0.28204478762243507)
(3167, 1-0.2820442773585554)
(3169, 1-0.28204376709652207)
(3176, 1-0.282043256836335)
(3179, 1-0.2820427465779942)
(3183, 1-0.2820422363214997)
(3184, 1-0.28204172606685146)
(3185, 1-0.28204070556309363)
(3188, 1-0.28204019531398405)
(3191, 1-0.28204149419631225)
(3193, 1-0.28204098394762217)
(3196, 1-0.28204177257555335)
(3197, 1-0.28204126232912896)
(3199, 1-0.2820407520845507)
(3200, 1-0.28204024184181864)
(3202, 1-0.2820410304653014)
(3204, 1-0.2820400099862147)
(3208, 1-0.28203949974944054)
(3210, 1-0.2820389895145125)
(3211, 1-0.2820384792814306)
(3214, 1-0.28203745882080516)
(3218, 1-0.28203694859326156)
(3220, 1-0.28203643836756404)
(3221, 1-0.28203541792170717)
(3222, 1-0.2820349077015478)
(3223, 1-0.28203439748323456)
(3224, 1-0.28203388726676726)
(3225, 1-0.28203286683937073)
(3226, 1-0.2820323566284415)
(3227, 1-0.28203184641935825)
(3229, 1-0.28203133621212095)
(3233, 1-0.28203263504468323)
(3235, 1-0.2820334236643017)
(3236, 1-0.28203240325335033)
(3237, 1-0.2820318930506436)
(3245, 1-0.28203138284978274)
(3247, 1-0.28203036245359886)
(3249, 1-0.28202985225827576)
(3251, 1-0.28202934206479857)
(3256, 1-0.28202962049085284)
(3259, 1-0.28202911030148664)
(3263, 1-0.2820286001139663)
(3267, 1-0.2820280899282918)
(3269, 1-0.28202757974446313)
(3271, 1-0.28202655938234333)
(3272, 1-0.2820260492040521)
(3274, 1-0.2820255390276067)
(3275, 1-0.2820268378189659)
(3276, 1-0.2820263276429397)
(3277, 1-0.28202581746875927)
(3282, 1-0.2820253072964246)
(3283, 1-0.2820247971259357)
(3284, 1-0.28202609590688976)
(3285, 1-0.28202558573682)
(3289, 1-0.282025075568596)
(3292, 1-0.2820276731107015)
(3293, 1-0.2820271629414702)
(3297, 1-0.28202614260854464)
(3298, 1-0.2820251222830019)
(3300, 1-0.2820246121229991)
(3301, 1-0.2820235918085305)
(3304, 1-0.2820230816540646)
(3305, 1-0.2820225715014444)
(3306, 1-0.2820220613506698)
(3308, 1-0.2820215512017409)
(3309, 1-0.2820205309094198)
(3315, 1-0.28202002076602767)
(3317, 1-0.28201900048478007)
(3318, 1-0.28202029922453414)
(3324, 1-0.28201978908525227)
(3326, 1-0.28202108781888136)
(3327, 1-0.28202057768001854)
(3330, 1-0.28201955740782947)
(3331, 1-0.2820190472745032)
(3337, 1-0.2820180270133873)
(3338, 1-0.28201751688559756)
(3340, 1-0.28201700675965335)
(3344, 1-0.2820164966355546)
(3345, 1-0.2820177953516472)
(3350, 1-0.2820172852279675)
(3355, 1-0.2820185839379354)
(3358, 1-0.28201988264320493)
(3360, 1-0.2820211813437763)
(3361, 1-0.2820206712176628)
(3367, 1-0.28202016109339473)
(3369, 1-0.28201965097097215)
(3374, 1-0.282019140850395)
(3375, 1-0.2820186307316632)
(3376, 1-0.2820176104997359)
(3377, 1-0.2820171003865404)
(3378, 1-0.28201839907100246)
(3380, 1-0.2820173788472948)
(3382, 1-0.28201584852557343)
(3383, 1-0.28201533842202364)
(3385, 1-0.2820148283203192)
(3386, 1-0.2820174256551804)
(3387, 1-0.2820169155524686)
(3388, 1-0.282015385255405)
(3390, 1-0.2820148751600744)
(3391, 1-0.2820161738133265)
(3393, 1-0.2820156637184148)
(3396, 1-0.2820151536253484)
(3399, 1-0.28201464353412725)
(3400, 1-0.28201594217840265)
(3401, 1-0.28201543208760044)
(3402, 1-0.2820149219986435)
(3405, 1-0.2820144119115317)
(3407, 1-0.2820139018262652)
(3408, 1-0.2820133917428438)
(3410, 1-0.28201288166126764)
(3413, 1-0.28201418029228764)
(3414, 1-0.2820131601318184)
(3416, 1-0.28201265005435144)
(3419, 1-0.2820121399787297)
(3420, 1-0.2820116299049531)
(3422, 1-0.28201111983302163)
(3427, 1-0.2820106097629353)
(3430, 1-0.28201009969469404)
(3437, 1-0.2820095896282979)
(3439, 1-0.28201088824178405)
(3441, 1-0.2820103781758068)
(3442, 1-0.2820098681116746)
(3443, 1-0.28201116671761084)
(3449, 1-0.2820106566538975)
(3450, 1-0.2820101465920292)
(3456, 1-0.282009636532006)
(3457, 1-0.28200912647382786)
(3462, 1-0.28200861641749475)
(3463, 1-0.28200759631036354)
(3484, 1-0.2820101934881769)
(3487, 1-0.282010982014961)
(3489, 1-0.28200996191034283)
(3490, 1-0.2820112604832277)
(3494, 1-0.2820138576149059)
(3503, 1-0.28201515617369916)
(3504, 1-0.28201464611845306)
(3508, 1-0.28201594467112306)
(3510, 1-0.28201543461629586)
(3512, 1-0.28201441451217635)
(3513, 1-0.28201390446288405)
(3517, 1-0.28201339441543666)
(3519, 1-0.2820123743260767)
(3522, 1-0.2820118642841641)
(3523, 1-0.28201135424409635)
(3525, 1-0.2820126527792347)
(3526, 1-0.2820121427395858)
(3529, 1-0.2820116327017818)
(3530, 1-0.2820111226658227)
(3536, 1-0.2820106126317084)
(3537, 1-0.282010102599439)
(3538, 1-0.2820095925690144)
(3539, 1-0.28200908254043466)
(3548, 1-0.28200857251369976)
(3549, 1-0.2820080624888096)
(3552, 1-0.2820093610064167)
(3558, 1-0.2820088509819454)
(3559, 1-0.2820083409593188)
(3560, 1-0.28200963946937707)
(3562, 1-0.28200912944716927)
(3564, 1-0.28200861942680633)
(3566, 1-0.28200940790937157)
(3568, 1-0.2820088978912721)
(3571, 1-0.2820083878750174)
(3572, 1-0.28200787786060744)
(3573, 1-0.2820073678480422)
(3575, 1-0.28200685783732166)
(3578, 1-0.28200634782844586)
(3581, 1-0.28200583782141475)
(3583, 1-0.28200481781288655)
(3586, 1-0.28200430781138947)
(3593, 1-0.2820056062935166)
(3594, 1-0.2820050962924382)
(3596, 1-0.28200407629581536)
(3598, 1-0.2820035663002709)
(3611, 1-0.2820048647719977)
(3615, 1-0.2820043547768719)
(3617, 1-0.28200384478359075)
(3619, 1-0.28200514324776926)
(3620, 1-0.2820041232638889)
(3626, 1-0.28200491172992)
(3627, 1-0.2820038917542553)
(3629, 1-0.2820051902019115)
(3630, 1-0.2820064886448715)
(3633, 1-0.2820059786569542)
(3634, 1-0.2820054686708815)
(3636, 1-0.28200676710629347)
(3640, 1-0.2820062571206395)
(3641, 1-0.28200574713682997)
(3649, 1-0.282005237154865)
(3650, 1-0.2820047271747445)
(3655, 1-0.28200421719646857)
(3659, 1-0.2820037072200371)
(3661, 1-0.2820031972454501)
(3663, 1-0.28200268727270755)
(3666, 1-0.2820021773018095)
(3667, 1-0.28200166733275583)
(3670, 1-0.28200115736554665)
(3673, 1-0.28200064740018194)
(3674, 1-0.2819996274749857)
(3675, 1-0.28199911751515416)
(3678, 1-0.281998607557167)
(3683, 1-0.28199809760102423)
(3689, 1-0.28199939600750107)
(3691, 1-0.28199888605177686)
(3692, 1-0.2819983760978971)
(3693, 1-0.2819991645433651)
(3695, 1-0.28199865459174817)
(3701, 1-0.2819981446419756)
(3704, 1-0.2819976346940473)
(3705, 1-0.28199712474796335)
(3707, 1-0.2819984231350679)
(3712, 1-0.2819979131894025)
(3713, 1-0.28199921157038543)
(3716, 1-0.28199870162513857)
(3717, 1-0.282)
(3718, 1-0.28199949005517166)
(3721, 1-0.28199898011218766)
(3727, 1-0.2819984701710479)
(3731, 1-0.2819979602317524)
(3735, 1-0.2819974502943011)
(3736, 1-0.2819969403586941)
(3742, 1-0.28199643042493133)
(3743, 1-0.28199592049301275)
(3748, 1-0.2819954105629384)
(3754, 1-0.2819949006347082)
(3756, 1-0.2819943907083223)
(3757, 1-0.28199388078378046)
(3763, 1-0.28199235102122006)
(3765, 1-0.28199184110405484)
(3767, 1-0.28199313945140925)
(3768, 1-0.28199262953466253)
(3777, 1-0.2819921196197599)
(3781, 1-0.28199341795956745)
(3784, 1-0.28199290804508326)
(3785, 1-0.2819923981324432)
(3786, 1-0.2819918882216472)
(3788, 1-0.2819913783126953)
(3793, 1-0.28199086840558746)
(3794, 1-0.28198984859690396)
(3796, 1-0.2819893386953283)
(3798, 1-0.2819888287955966)
(3800, 1-0.281988318897709)
(3805, 1-0.2819872991074657)
(3813, 1-0.2819885974254701)
(3815, 1-0.2819880875316888)
(3824, 1-0.2819875776397516)
(3827, 1-0.28198706774965826)
(3829, 1-0.28198604797500354)
(3833, 1-0.2819855380904421)
(3837, 1-0.28198683639519745)
(3840, 1-0.2819881346952577)
(3844, 1-0.281987624809689)
(3846, 1-0.2819871149259642)
(3849, 1-0.2819860951640463)
(3855, 1-0.28198558528585327)
(3859, 1-0.28198507540950407)
(3868, 1-0.2819863736963157)
(3869, 1-0.28198716210107583)
(3872, 1-0.2819866522255633)
(3875, 1-0.2819879505001338)
(3880, 1-0.28198924877000936)
(3883, 1-0.28199054703519005)
(3888, 1-0.2819895272811433)
(3894, 1-0.2819890174068857)
(3898, 1-0.28198850753447197)
(3901, 1-0.2819874877951759)
(3903, 1-0.28198697792829364)
(3904, 1-0.2819864680632551)
(3906, 1-0.2819859582000604)
(3908, 1-0.2819854483387094)
(3911, 1-0.28198493847920225)
(3915, 1-0.28198442862153883)
(3921, 1-0.28198391876571915)
(3922, 1-0.281982899059611)
(3924, 1-0.28198419729871443)
(3925, 1-0.2819836874470005)
(3928, 1-0.2819831775971302)
(3934, 1-0.28198396597923603)
(3936, 1-0.28198345613162773)
(3939, 1-0.2819824364419421)
(3946, 1-0.28198192659986476)
(3948, 1-0.2819832248196008)
(3954, 1-0.2819827149779417)
(3965, 1-0.2819822051381262)
(3966, 1-0.28198350335031697)
(3971, 1-0.2819829935109197)
(3979, 1-0.2819824836733661)
(3980, 1-0.28198197383765605)
(3984, 1-0.28198095417176683)
(3985, 1-0.2819804443415876)
(3986, 1-0.28197942468675985)
(3988, 1-0.2819789148621113)
(3993, 1-0.2819784050393063)
(3998, 1-0.2819797032325486)
(4002, 1-0.2819810014210966)
(4003, 1-0.2819794719551905)
(4006, 1-0.2819789621369088)
(4008, 1-0.281977942505876)
(4010, 1-0.28197743269312475)
(4018, 1-0.2819759032659319)
(4019, 1-0.2819753934605545)
(4025, 1-0.28197488365702056)
(4028, 1-0.28197437385533)
(4033, 1-0.28197386405548286)
(4035, 1-0.2819733542574791)
(4037, 1-0.2819728444613187)
(4038, 1-0.2819723346670017)
(4039, 1-0.2819718248745281)
(4043, 1-0.2819713150838979)
(4044, 1-0.2819708052951109)
(4045, 1-0.28196978572306713)
(4063, 1-0.28197187223725817)
(4064, 1-0.28197317037894126)
(4065, 1-0.28197266059325177)
(4066, 1-0.2819721508094055)
(4067, 1-0.2819716410274026)
(4072, 1-0.281972939160116)
(4081, 1-0.2819737275051254)
(4083, 1-0.2819732177239585)
(4093, 1-0.28197270794463486)
(4097, 1-0.2819721981671545)
(4099, 1-0.28197168839151737)
(4100, 1-0.2819711786177235)
(4102, 1-0.2819706688457728)
(4103, 1-0.28197145718758926)
(4110, 1-0.2819727552948195)
(4112, 1-0.2819722455237048)
(4116, 1-0.28197173575443335)
(4120, 1-0.281971225987005)
(4123, 1-0.28197071622141995)
(4126, 1-0.2819696966957792)
(4128, 1-0.28196918693572354)
(4133, 1-0.28196867717751106)
(4137, 1-0.28196816742114167)
(4138, 1-0.28196765766661547)
(4140, 1-0.2819671479139323)
(4143, 1-0.28196663816309225)
(4147, 1-0.2819661284140953)
(4151, 1-0.2819656186669415)
(4152, 1-0.28196691674952545)
(4159, 1-0.28196640700278947)
(4165, 1-0.28196589725789656)
(4166, 1-0.28196538751484673)
(4169, 1-0.2819648777736399)
(4171, 1-0.28196385829675535)
(4175, 1-0.281965156366095)
(4178, 1-0.28196464662899207)
(4179, 1-0.2819641368937322)
(4180, 1-0.28196362716031526)
(4183, 1-0.28196260769901044)
(4184, 1-0.2819620979711224)
(4186, 1-0.2819615882450774)
(4191, 1-0.2819628862997478)
(4193, 1-0.28196186685033636)
(4196, 1-0.281961357128395)
(4200, 1-0.2819608474082966)
(4203, 1-0.28196033769004103)
(4204, 1-0.28196163573289273)
(4209, 1-0.281961126015055)
(4211, 1-0.28196061629906016)
(4214, 1-0.2819595968725991)
(4215, 1-0.28195908716213286)
(4216, 1-0.281960385193166)
(4229, 1-0.2819598754831176)
(4230, 1-0.28196066379840196)
(4235, 1-0.2819601540906141)
(4238, 1-0.2819596443846691)
(4246, 1-0.2819586249783074)
(4252, 1-0.2819581152778908)
(4256, 1-0.28195941328956264)
(4257, 1-0.28195890358956377)
(4258, 1-0.28196020159511775)
(4259, 1-0.2819596918955366)
(4260, 1-0.2819591821977982)
(4261, 1-0.2819586725019026)
(4263, 1-0.2819581628078497)
(4267, 1-0.2819576531156396)
(4269, 1-0.28195714342527217)
(4270, 1-0.28195663373674745)
(4274, 1-0.2819561240500654)
(4276, 1-0.28195561436522615)
(4293, 1-0.2819551046822295)
(4296, 1-0.28195459500107556)
(4301, 1-0.2819540853217643)
(4306, 1-0.2819553833055255)
(4314, 1-0.28195487362663185)
(4322, 1-0.2819543639495809)
(4326, 1-0.2819538542743726)
(4328, 1-0.28195515224916623)
(4329, 1-0.2819546425743755)
(4331, 1-0.2819541329014275)
(4332, 1-0.281953623230322)
(4334, 1-0.2819531135610592)
(4335, 1-0.28195260389363896)
(4338, 1-0.2819520942280613)
(4346, 1-0.2819515845643262)
(4353, 1-0.2819505652423836)
(4356, 1-0.28195005558417613)
(4358, 1-0.2819495459278112)
(4379, 1-0.2819485266206089)
(4380, 1-0.28194801696977145)
(4386, 1-0.28194750732077656)
(4390, 1-0.2819469976736241)
(4392, 1-0.2819464880283141)
(4393, 1-0.28194597838484664)
(4397, 1-0.2819454687432216)
(4401, 1-0.2819449591034389)
(4404, 1-0.28194444946549874)
(4418, 1-0.28194393982940097)
(4419, 1-0.28194343019514556)
(4421, 1-0.2819429205627326)
(4423, 1-0.28194190130343383)
(4427, 1-0.2819431992364867)
(4430, 1-0.2819416703570815)
(4432, 1-0.2819411607342978)
(4437, 1-0.2819406511133565)
(4445, 1-0.28194014149425745)
(4446, 1-0.2819414394140688)
(4448, 1-0.28194092979538715)
(4451, 1-0.28194042017854787)
(4454, 1-0.28193991056355083)
(4459, 1-0.2819394009503961)
(4461, 1-0.2819388913390837)
(4469, 1-0.28193838172961344)
(4470, 1-0.2819378721219855)
(4473, 1-0.28193685291225634)
(4479, 1-0.2819363433101551)
(4480, 1-0.28193583370989606)
(4482, 1-0.28193532411147926)
(4493, 1-0.2819366220095002)
(4494, 1-0.2819361124115007)
(4495, 1-0.2819356028153434)
(4501, 1-0.2819350932210283)
(4512, 1-0.28193458362855534)
(4520, 1-0.28193407403792453)
(4521, 1-0.28193356444913587)
(4523, 1-0.28193305486218934)
(4528, 1-0.28193435274554457)
(4538, 1-0.2819338431590154)
(4543, 1-0.28193333357432826)
(4547, 1-0.28193282399148323)
(4548, 1-0.28193231441048033)
(4560, 1-0.28193361228344466)
(4562, 1-0.28193491015171723)
(4565, 1-0.28193440056970687)
(4569, 1-0.28193338141121227)
(4573, 1-0.2819328718347281)
(4584, 1-0.28193236226008594)
(4591, 1-0.2819318526872858)
(4595, 1-0.2819313431163277)
(4596, 1-0.2819326409699353)
(4599, 1-0.28193393881885137)
(4600, 1-0.2819334292468858)
(4610, 1-0.28193291967676226)
(4614, 1-0.28193241010848075)
(4623, 1-0.2819337079484311)
(4631, 1-0.2819331983805668)
(4634, 1-0.281933986646954)
(4637, 1-0.28193347708134897)
(4639, 1-0.2819329675175859)
(4645, 1-0.28193375577910884)
(4655, 1-0.28193324621760496)
(4662, 1-0.28193273665794305)
(4667, 1-0.28193222710012306)
(4677, 1-0.28193171754414503)
(4690, 1-0.2819306984377146)
(4691, 1-0.2819301888872623)
(4697, 1-0.28192967933865176)
(4710, 1-0.2819309771460071)
(4719, 1-0.2819304675978138)
(4731, 1-0.2819317653990533)
(4735, 1-0.28193306319560163)
(4736, 1-0.28193255364640096)
(4751, 1-0.2819320440990421)
(4759, 1-0.2819315345535251)
(4760, 1-0.28193102500984996)
(4762, 1-0.2819300059280251)
(4763, 1-0.2819313037113346)
(4766, 1-0.2819307941717603)
(4768, 1-0.28193028463402775)
(4778, 1-0.28192977509813705)
(4783, 1-0.28192926556408804)
(4793, 1-0.2819287560318809)
(4798, 1-0.28192824650151543)
(4799, 1-0.2819277369729917)
(4808, 1-0.28192722744630977)
(4809, 1-0.28192671792146956)
(4810, 1-0.28192620839847105)
(4816, 1-0.2819256988773142)
(4819, 1-0.2819246798405257)
(4820, 1-0.281924170324894)
(4827, 1-0.28192366081110387)
(4829, 1-0.28192495856835365)
(4834, 1-0.28192444905498065)
(4838, 1-0.28192574680611504)
(4840, 1-0.2819247277820449)
(4841, 1-0.2819242182727723)
(4843, 1-0.2819237087653413)
(4845, 1-0.2819250065060868)
(4854, 1-0.2819244969990729)
(4867, 1-0.2819239874939006)
(4877, 1-0.2819234779905698)
(4879, 1-0.2819229684890807)
(4882, 1-0.2819242662194375)
(4885, 1-0.2819237567183654)
(4887, 1-0.28192324721913486)
(4888, 1-0.2819227377217459)
(4904, 1-0.2819222282261985)
(4905, 1-0.2819217187324926)
(4914, 1-0.28192120924062825)
(4920, 1-0.2819206997506054)
(4925, 1-0.2819201902624241)
(4926, 1-0.2819196807760842)
(4944, 1-0.2819191712915859)
(4951, 1-0.28192046900300716)
(4962, 1-0.28192176670973806)
(4966, 1-0.28192023825874496)
(4970, 1-0.2819215359565121)
(4976, 1-0.28192232416675855)
(4983, 1-0.28192181468576966)
(5004, 1-0.2819207957293161)
(5013, 1-0.2819202862538515)
(5017, 1-0.28191926730844646)
(5022, 1-0.281918757838506)
(5028, 1-0.2819182483704069)
(5029, 1-0.2819177389041492)
(5030, 1-0.28191722943973285)
(5036, 1-0.28191671997715784)
(5037, 1-0.2819162105164241)
(5046, 1-0.2819157010575318)
(5050, 1-0.2819151916004807)
(5052, 1-0.28191468214527093)
(5054, 1-0.2819141726919025)
(5065, 1-0.2819136632403753)
(5082, 1-0.2819131537906894)
(5083, 1-0.28191264434284474)
(5084, 1-0.28191213489684136)
(5117, 1-0.2819134325553154)
(5127, 1-0.28191473020909946)
(5131, 1-0.28191422076208855)
(5134, 1-0.2819137113169189)
(5143, 1-0.2819132018735905)
(5146, 1-0.28191269243210326)
(5148, 1-0.28191399007549994)
(5152, 1-0.28191348063442956)
(5157, 1-0.2819129711952004)
(5159, 1-0.2819124617578124)
(5176, 1-0.2819137593922462)
(5183, 1-0.2819132499552751)
(5193, 1-0.28191454758359474)
(5195, 1-0.2819158452072246)
(5201, 1-0.28191533576924604)
(5215, 1-0.28191482633310866)
(5227, 1-0.2819143168988124)
(5230, 1-0.2819138074663573)
(5236, 1-0.28191329803574333)
(5237, 1-0.2819127886069705)
(5244, 1-0.2819140862173649)
(5267, 1-0.2819135767890089)
(5285, 1-0.281913067362494)
(5287, 1-0.28191255793782016)
(5298, 1-0.2819133461149952)
(5304, 1-0.2819128366925793)
(5308, 1-0.2819123272720045)
(5309, 1-0.2819118178532707)
(5324, 1-0.28191130843637796)
(5330, 1-0.28191079902132626)
(5338, 1-0.28190978019674595)
(5349, 1-0.28190927078721734)
(5352, 1-0.28191056837114165)
(5360, 1-0.28191005896202975)
(5363, 1-0.2819095495547589)
(5364, 1-0.281909040149329)
(5375, 1-0.28190853074574007)
(5386, 1-0.28190751194408503)
(5391, 1-0.28190700254601897)
(5398, 1-0.2819064931497938)
(5406, 1-0.2819059837554096)
(5424, 1-0.2819054743628663)
(5437, 1-0.28190496497216383)
(5439, 1-0.2819044555833023)
(5441, 1-0.2819039461962817)
(5442, 1-0.28190343681110186)
(5458, 1-0.28190292742776296)
(5489, 1-0.28190241804626487)
(5502, 1-0.28190371560271255)
(5505, 1-0.2819032062216312)
(5506, 1-0.28190269684239055)
(5518, 1-0.28190399439130076)
(5526, 1-0.2819034850124768)
(5548, 1-0.28190246626035137)
(5553, 1-0.28190195688704983)
(5558, 1-0.28190093814596917)
(5563, 1-0.28190042877818994)
(5566, 1-0.2818999194122515)
(5567, 1-0.2818994100481538)
(5571, 1-0.28189890068589685)
(5585, 1-0.2818983913254806)
(5594, 1-0.2818978819669051)
(5596, 1-0.2818973726101702)
(5605, 1-0.2818968632552761)
(5609, 1-0.2818963539022226)
(5610, 1-0.28189584455100986)
(5618, 1-0.28189714207244465)
(5623, 1-0.28189663272164844)
(5626, 1-0.2818961233726929)
(5638, 1-0.28189561402557795)
(5640, 1-0.2818969115380515)
(5649, 1-0.2818964021913531)
(5656, 1-0.2818976996977138)
(5659, 1-0.28189668100699067)
(5661, 1-0.28189617166439007)
(5686, 1-0.28189566232363)
(5688, 1-0.2818951529847106)
(5689, 1-0.2818941343123934)
(5694, 1-0.281894922469275)
(5705, 1-0.28189441313629376)
(5710, 1-0.28189390380515306)
(5713, 1-0.2818933944758529)
(5722, 1-0.28189469195717143)
(5726, 1-0.2818941826282877)
(5730, 1-0.28189367330124454)
(5732, 1-0.28189316397604186)
(5734, 1-0.28189265465267965)
(5747, 1-0.281892145331158)
(5749, 1-0.2818916360114767)
(5767, 1-0.28189293347956257)
(5774, 1-0.28189242416029775)
(5780, 1-0.2818919148428734)
(5781, 1-0.2818927029864149)
(5791, 1-0.2818921936712474)
(5792, 1-0.2818916843579204)
(5805, 1-0.28189298180950934)
(5822, 1-0.28189247249659877)
(5835, 1-0.2818937699420754)
(5851, 1-0.28189326062958125)
(5859, 1-0.2818927513189275)
(5863, 1-0.28189224201011415)
(5871, 1-0.2818917327031412)
(5878, 1-0.2818912233980086)
(5880, 1-0.2818907140947164)
(5920, 1-0.2818902047932645)
(5947, 1-0.28188969549365295)
(5950, 1-0.28188918619588177)
(5959, 1-0.28188867689995084)
(5962, 1-0.2818881676058603)
(5966, 1-0.28188765831361)
(5971, 1-0.28188844644547706)
(5977, 1-0.28188793715548344)
(5985, 1-0.28188742786733006)
(5998, 1-0.2818864092965441)
(6006, 1-0.28188590001391156)
(6016, 1-0.281884881454167)
(6031, 1-0.2818843721770551)
(6032, 1-0.2818856695832528)
(6033, 1-0.28188516030655714)
(6037, 1-0.28188465103170174)
(6048, 1-0.2818841417586865)
(6075, 1-0.2818854391559245)
(6080, 1-0.2818849298833256)
(6082, 1-0.2818844206125668)
(6083, 1-0.28188391134364815)
(6089, 1-0.28188340207656964)
(6092, 1-0.28188289281133133)
(6099, 1-0.2818823835479331)
(6111, 1-0.281881874286375)
(6114, 1-0.281881365026657)
(6116, 1-0.28188085576877914)
(6120, 1-0.2818803465127413)
(6125, 1-0.28187983725854354)
(6126, 1-0.2818793280061859)
(6128, 1-0.2818788187556683)
(6136, 1-0.2818783095069907)
(6156, 1-0.2818778002601532)
(6164, 1-0.2818772910151557)
(6169, 1-0.2818767817719982)
(6171, 1-0.28187807914034285)
(6181, 1-0.28187756989760154)
(6184, 1-0.28187706065670026)
(6188, 1-0.2818765514176389)
(6194, 1-0.28187604218041756)
(6234, 1-0.2818755329450362)
(6240, 1-0.2818750237114948)
(6244, 1-0.28187451447979334)
(6249, 1-0.2818758118334836)
(6270, 1-0.28187530260219823)
(6278, 1-0.28187479337275284)
(6281, 1-0.28187428414514737)
(6291, 1-0.2818737749193818)
(6292, 1-0.2818750722626893)
(6297, 1-0.2818745630373399)
(6335, 1-0.2818740538138303)
(6338, 1-0.28187354459216063)
(6341, 1-0.2818730353723308)
(6351, 1-0.2818725261543409)
(6355, 1-0.2818720169381908)
(6362, 1-0.28187150772388053)
(6363, 1-0.2818709985114101)
(6369, 1-0.2818704893007795)
(6372, 1-0.2818699800919887)
(6381, 1-0.2818694708850378)
(6395, 1-0.2818689616799266)
(6398, 1-0.2818684524766552)
(6411, 1-0.2818697497967663)
(6415, 1-0.2818710471121902)
(6434, 1-0.2818705379079111)
(6436, 1-0.28187002870547173)
(6444, 1-0.28186951950487216)
(6456, 1-0.28186901030611233)
(6464, 1-0.2818685011091922)
(6468, 1-0.2818679919141118)
(6470, 1-0.28186748272087114)
(6472, 1-0.2818669735294702)
(6489, 1-0.281866464339909)
(6497, 1-0.2818659551521874)
(6503, 1-0.2818654459663055)
(6504, 1-0.28186493678226326)
(6511, 1-0.2818644276000607)
(6521, 1-0.28186391841969777)
(6523, 1-0.2818634092411745)
(6544, 1-0.28186290006449083)
(6565, 1-0.2818623908896468)
(6569, 1-0.2818618817166424)
(6575, 1-0.2818631790017523)
(6581, 1-0.28186266982916375)
(6589, 1-0.2818621606584148)
(6610, 1-0.2818616514895054)
(6622, 1-0.28186114232243564)
(6632, 1-0.28186063315720544)
(6645, 1-0.28186012399381477)
(6656, 1-0.2818596148322636)
(6667, 1-0.281859105672552)
(6678, 1-0.2818604029415856)
(6680, 1-0.2818598937822898)
(6684, 1-0.28185938462483356)
(6715, 1-0.28185887546921684)
(6727, 1-0.2818583663154396)
(6731, 1-0.2818578571635018)
(6773, 1-0.28185734801340356)
(6787, 1-0.28185683886514473)
(6797, 1-0.2818563297187253)
(6818, 1-0.28185762697168293)
(6830, 1-0.28185711782567935)
(6838, 1-0.2818584150725266)
(6841, 1-0.2818579059269388)
(6854, 1-0.2818592031676758)
(6862, 1-0.2818586940225039)
(6863, 1-0.28185948211237455)
(6879, 1-0.2818589729694579)
(6890, 1-0.2818602701965509)
(6898, 1-0.28185976105405003)
(6910, 1-0.28185925191338856)
(6931, 1-0.28185874277456646)
(6933, 1-0.2818582336375837)
(6939, 1-0.2818577245024404)
(6950, 1-0.2818572153691364)
(6982, 1-0.28185851258300154)
(6996, 1-0.28185800345011336)
(7025, 1-0.2818574943190645)
(7040, 1-0.28185879152539617)
(7058, 1-0.28185828239476307)
(7059, 1-0.2818595795949849)
(7076, 1-0.2818590704647676)
(7078, 1-0.2818603676588796)
(7157, 1-0.28185985852907813)
(7163, 1-0.28185934940111596)
(7169, 1-0.281858840274993)
(7192, 1-0.2818601374601483)
(7211, 1-0.2818596283344412)
(7259, 1-0.2818591192105734)
(7274, 1-0.2818586100885448)
(7288, 1-0.2818581009683555)
(7294, 1-0.2818575918500054)
(7347, 1-0.28185837990542284)
(7359, 1-0.2818578707893278)
(7374, 1-0.2818573616750719)
(7414, 1-0.28185685256265525)
(7419, 1-0.2818563434520778)
(7424, 1-0.2818558343433395)
(7428, 1-0.2818571315034644)
(7437, 1-0.28185662239514186)
(7467, 1-0.2818561132886585)
(7478, 1-0.2818556041840143)
(7483, 1-0.2818550950812092)
(7497, 1-0.2818545859802432)
(7503, 1-0.2818540768811164)
(7504, 1-0.28185537402801486)
(7517, 1-0.2818566711702274)
(7522, 1-0.28185616207009284)
(7528, 1-0.28185565297179743)
(7532, 1-0.28185514387534116)
(7564, 1-0.28185644100859764)
(7573, 1-0.2818577381371683)
(7579, 1-0.28185722903970434)
(7614, 1-0.2818585261621659)
(7620, 1-0.28185801706511765)
(7625, 1-0.2818575079699085)
(7637, 1-0.2818569988765384)
(7647, 1-0.28185648978500744)
(7649, 1-0.2818559806953154)
(7667, 1-0.2818554716074625)
(7670, 1-0.2818567687166983)
(7686, 1-0.28185625962926103)
(7691, 1-0.2818557505436628)
(7700, 1-0.2818552414599036)
(7736, 1-0.28185473237798336)
(7759, 1-0.2818542232979021)
(7761, 1-0.2818537142196599)
(7770, 1-0.28185501131567015)
(7807, 1-0.2818545022378436)
(7824, 1-0.28185399316185594)
(7829, 1-0.2818534840877073)
(7844, 1-0.2818529750153975)
(7860, 1-0.2818524659449267)
(7863, 1-0.2818519568762948)
(7884, 1-0.2818514478095018)
(7885, 1-0.2818509387445477)
(7940, 1-0.2818504296814325)
(7948, 1-0.2818499206201562)
(7961, 1-0.2818494115607187)
(7965, 1-0.2818489025031201)
(8052, 1-0.28184839344736035)
(8081, 1-0.28184788439343944)
(8143, 1-0.28184737534135734)
(8170, 1-0.28184686629111405)
(8189, 1-0.2818463572427096)
(8218, 1-0.28184584819614394)
(8230, 1-0.2818453391514171)
(8240, 1-0.28184483010852895)
(8242, 1-0.2818461271713884)
(8255, 1-0.28184561812891584)
(8262, 1-0.28184510908828203)
(8292, 1-0.28184460004948697)
(8303, 1-0.28184409101253066)
(8315, 1-0.28184358197741305)
(8326, 1-0.2818430729441342)
(8365, 1-0.281842563912694)
(8425, 1-0.2818420548830926)
(8428, 1-0.28184154585532983)
(8435, 1-0.281842842900695)
(8458, 1-0.2818423338733477)
(8473, 1-0.28184182484783904)
(8491, 1-0.2818413158241691)
(8504, 1-0.28184080680233775)
(8524, 1-0.2818402977823451)
(8552, 1-0.281839788764191)
(8574, 1-0.28183927974787565)
(8629, 1-0.2818405767785933)
(8659, 1-0.2818400677626933)
(8709, 1-0.2818395587486319)
(8723, 1-0.2818390497364091)
(8785, 1-0.28183854072602493)
(8806, 1-0.2818380317174793)
(8811, 1-0.2818375227107722)
(8812, 1-0.2818370137059037)
(8858, 1-0.28183650470287375)
(8865, 1-0.28183599570168233)
(8904, 1-0.2818354867023294)
(8907, 1-0.281834977704815)
(8934, 1-0.28183627471519285)
(8975, 1-0.2818357657180938)
(8986, 1-0.28183525672283327)
(9061, 1-0.2818347477294112)
(9062, 1-0.2818342387378276)
(9063, 1-0.2818337297480825)
(9064, 1-0.2818332207601758)
(9120, 1-0.28183451775733004)
(9124, 1-0.2818340087698387)
(9160, 1-0.28183349978418576)
(9238, 1-0.28183299080037133)
(9251, 1-0.28183248181839526)
(9261, 1-0.2818319728382576)
(9266, 1-0.28183146385995833)
(9298, 1-0.2818309548834975)
(9311, 1-0.281830445908875)
(9322, 1-0.28182993693609093)
(9336, 1-0.28182942796514515)
(9349, 1-0.28182891899603774)
(9476, 1-0.2818284100287687)
(9514, 1-0.28182790106333794)
(9522, 1-0.28182739209974556)
(9548, 1-0.2818268831379914)
(9614, 1-0.28182637417807566)
(9632, 1-0.28182586521999814)
(9698, 1-0.28182716218827486)
(9773, 1-0.2818266532306125)
(9795, 1-0.28182614427478847)
(9913, 1-0.2818256353208027)
(9916, 1-0.28182512636865514)
(9932, 1-0.28182642332655516)
(9935, 1-0.2818259143748228)
(9957, 1-0.28182721132661537)
(9963, 1-0.2818267023752982)
(9964, 1-0.28182619342581927)
(9990, 1-0.2818256844781785)
(10022, 1-0.28182517553237596)
(10028, 1-0.28182466658841165)
(10091, 1-0.2818241576462855)
(10115, 1-0.28182545458485553)
(10119, 1-0.28182494564314453)
(10164, 1-0.2818244367032717)
(10175, 1-0.281823927765237)
(10206, 1-0.2818234188290405)
(10244, 1-0.2818229098946821)
(10261, 1-0.28182420682145287)
(10280, 1-0.2818236978875096)
(10349, 1-0.2818231889554045)
(10356, 1-0.28182268002513744)
(10359, 1-0.2818221710967085)
(10374, 1-0.2818216621701176)
(10396, 1-0.2818211532453649)
(10455, 1-0.28182064432245013)
(10458, 1-0.2818201354013735)
(10507, 1-0.28181962648213493)
(10536, 1-0.2818191175647344)
(10551, 1-0.28181860864917185)
(10657, 1-0.28181809973544736)
(10735, 1-0.28181759082356084)
(10813, 1-0.28181708191351235)
(10844, 1-0.2818165730053019)
(10852, 1-0.28181606409892934)
(10864, 1-0.2818155551943948)
(11021, 1-0.2818150462916982)
(11078, 1-0.28181453739083956)
(11272, 1-0.28181402849181886)
(11308, 1-0.2818135195946361)
(11336, 1-0.2818148164868403)
(11348, 1-0.28181430759007253)
(11362, 1-0.2818137986951426)
(11578, 1-0.2818132898020506)
(11589, 1-0.28181278091079653)
(11607, 1-0.28181407779262524)
(11666, 1-0.2818135689017861)
(11703, 1-0.28181306001278483)
(11941, 1-0.2818125511256214)
(12029, 1-0.2818138479984976)
(12041, 1-0.28181333911174916)
(12146, 1-0.2818128302268385)
(12211, 1-0.2818141270921853)
(12305, 1-0.2818136182076896)
(12334, 1-0.28181310932503173)
(12395, 1-0.2818126004442117)
(12402, 1-0.28181209156522946)
(12457, 1-0.28181158268808504)
(12460, 1-0.2818110738127784)
(12518, 1-0.28181056493930956)
(12646, 1-0.28181005606767845)
(12689, 1-0.28180954719788515)
(12714, 1-0.28180903832992954)
(12812, 1-0.28180852946381174)
(12832, 1-0.2818080205995316)
(12842, 1-0.2818075117370892)
(12874, 1-0.2818070028764845)
(12895, 1-0.2818064940177175)
(12906, 1-0.2818059851607882)
(12911, 1-0.2818054763056966)
(12967, 1-0.28180496745244266)
(13091, 1-0.2818044586010264)
(13099, 1-0.281805755434655)
(13193, 1-0.2818052465836535)
(13240, 1-0.28180473773448966)
(13297, 1-0.28180422888716344)
(13310, 1-0.28180372004167487)
(13366, 1-0.28180501686492887)
(13419, 1-0.2818063136834997)
(13486, 1-0.281805804837003)
(13618, 1-0.281805295992344)
(13793, 1-0.28180478714952256)
(13805, 1-0.2818042783085387)
(13815, 1-0.2818055751167351)
(13876, 1-0.281805066276166)
(13895, 1-0.28180455743743454)
(13899, 1-0.2818040486005406)
(13910, 1-0.2818035397654842)
(13926, 1-0.2818030309322654)
(14093, 1-0.281802522100884)
(14094, 1-0.28180201327134025)
(14165, 1-0.28180150444363394)
(14325, 1-0.2818009956177651)
(14409, 1-0.2818022924084734)
(14435, 1-0.2818017835830193)
(14437, 1-0.2818012747594027)
(14561, 1-0.2818007659376236)
(14756, 1-0.2818002571176819)
(14832, 1-0.28179974829957766)
(14852, 1-0.28179923948331087)
(14922, 1-0.2817987306688815)
(15267, 1-0.2818000274449476)
(15723, 1-0.2818013242163308)
(15873, 1-0.2818008154008934)
(15902, 1-0.2817997977755308)
(15961, 1-0.28179928896560563)
(16019, 1-0.28179878015751786)
(16139, 1-0.2817982713512674)
(16246, 1-0.28179776254685435)
(16289, 1-0.2817990593035958)
(16553, 1-0.28179855049959734)
(16812, 1-0.2817980416974363)
(16915, 1-0.28179753289711257)
(17153, 1-0.2817988296449032)
(17190, 1-0.2818001263880112)
(17212, 1-0.28179961758667943)
(17302, 1-0.281799108787185)
(17336, 1-0.2817985999895279)
(17468, 1-0.2817980911937081)
(17487, 1-0.2817993879264428)
(17589, 1-0.2817988791310377)
(17609, 1-0.2817983703374698)
(17846, 1-0.28179786154573916)
(17869, 1-0.2817973527558458)
(17873, 1-0.2817986494782075)
(17916, 1-0.28179814068872877)
(17979, 1-0.28179763190108725)
(18245, 1-0.28179712311528304)
(18281, 1-0.281796614331316)
(18293, 1-0.28179610554918616)
(18490, 1-0.28179740225975236)
(18577, 1-0.28179689347803716)
(18674, 1-0.28179819018249835)
(18914, 1-0.28179768140119776)
(18920, 1-0.2817971726217343)
(19412, 1-0.2817966638441081)
(19452, 1-0.281796155068319)
(19774, 1-0.2817956462943671)
(20176, 1-0.2817951375222523)
(20773, 1-0.2817946287519747)
(20800, 1-0.2817941199835342)
(20870, 1-0.28179361121693086)
(20988, 1-0.28179310245216455)
(21115, 1-0.28179259368923537)
(21132, 1-0.2817920849281433)
(21148, 1-0.2817915761688883)
(21174, 1-0.2817910674114703)
(21187, 1-0.28179236409133335)
(21374, 1-0.28179185533432993)
(21590, 1-0.28179134657916355)
(21717, 1-0.2817926432514994)
(21782, 1-0.2817921344967475)
(22201, 1-0.2817916257438327)
(22223, 1-0.2817911169927549)
(22288, 1-0.28179060824351404)
(22345, 1-0.2817900994961102)
(22354, 1-0.28178959075054344)
(22472, 1-0.2817890820068136)
(22660, 1-0.2817903786645098)
(22842, 1-0.2817898699211944)
(23297, 1-0.28178936117971604)
(23356, 1-0.2817888524400746)
(24153, 1-0.28178834370227007)
(24157, 1-0.2817878349663025)
(24225, 1-0.2817873262321719)
(24334, 1-0.28178681749987816)
(24868, 1-0.2817863087694213)
(25677, 1-0.2817858000408014)
(25726, 1-0.2817852913140183)
(26902, 1-0.28178478258907214)
(27015, 1-0.28178427386596283)
(27943, 1-0.28178376514469033)
(28933, 1-0.28178325642525476)
(29580, 1-0.28178274770765593)
(30192, 1-0.281782238991894)
(30506, 1-0.2817817302779688)
(31067, 1-0.2817812215658805)
(33420, 1-0.28178071285562895)
(34828, 1-0.28178020414721416)
(36295, 1-0.2817796954406362)
(40443, 1-0.28177918673589497)
(44260, 1-0.2817786780329905)


}; \addlegendentry{/r/relationships}

\addplot[red, thick, mark=none] coordinates {
(1, 1-0.45977061430185073)
(2, 1-0.36281065418477654)
(3, 1-0.3373078003934321)
(4, 1-0.32334472972671)
(5, 1-0.31741320013101865)
(6, 1-0.3126828526919716)
(7, 1-0.30936459352476015)
(8, 1-0.3066959102051348)
(9, 1-0.3043644748561963)
(10, 1-0.3031672372669598)
(11, 1-0.30203582155968406)
(12, 1-0.3014188000781708)
(13, 1-0.3008536989766409)
(14, 1-0.3002263012320845)
(15, 1-0.29989445910290236)
(16, 1-0.2995772080793594)
(17, 1-0.2991300997347323)
(18, 1-0.2990504931547181)
(19, 1-0.29888413273332604)
(20, 1-0.2986124753527019)
(21, 1-0.29849093475192706)
(22, 1-0.29822437449556094)
(23, 1-0.29813241078349745)
(24, 1-0.2978893839804888)
(25, 1-0.2975636521701952)
(26, 1-0.29743607954545453)
(27, 1-0.2973771258172134)
(28, 1-0.29736946202531644)
(29, 1-0.2971826719176007)
(30, 1-0.29702051689357784)
(31, 1-0.2970036612566106)
(32, 1-0.2969531064032373)
(33, 1-0.2969793967180118)
(34, 1-0.296886228380462)
(35, 1-0.29687957094100437)
(36, 1-0.29682826737149615)
(37, 1-0.2966659027618631)
(38, 1-0.29653694663264174)
(39, 1-0.2963960533148693)
(40, 1-0.2963659624494312)
(41, 1-0.2963003888148399)
(42, 1-0.2962503104047678)
(43, 1-0.2962087594057496)
(44, 1-0.2961716594063767)
(45, 1-0.2961002536588048)
(46, 1-0.2960968674665696)
(47, 1-0.2960273944401364)
(48, 1-0.2959669235621623)
(49, 1-0.29590424511496616)
(50, 1-0.2958903546905272)
(51, 1-0.2958458455034852)
(52, 1-0.2957991004907657)
(53, 1-0.29573982762624124)
(54, 1-0.29572034881340664)
(55, 1-0.2956566207554889)
(56, 1-0.29562426753154725)
(57, 1-0.2955767999891054)
(58, 1-0.29559264828965903)
(59, 1-0.29556335346281487)
(60, 1-0.29555448323671135)
(61, 1-0.29551212818997546)
(62, 1-0.29549496951840437)
(63, 1-0.2954200027140725)
(64, 1-0.29540291462943247)
(65, 1-0.2954314376736935)
(66, 1-0.2953809465739875)
(67, 1-0.29535850692093074)
(68, 1-0.29530855506745096)
(69, 1-0.2953049197187959)
(70, 1-0.2952773212679476)
(71, 1-0.2952601796953697)
(72, 1-0.29523983294814093)
(73, 1-0.2952234914244412)
(74, 1-0.2952043972071792)
(75, 1-0.29520955254507286)
(76, 1-0.29519157462943346)
(77, 1-0.29515703716692404)
(78, 1-0.29516463957282707)
(79, 1-0.29516229039736885)
(80, 1-0.2951218361998693)
(81, 1-0.29514291102071605)
(82, 1-0.2951519312842468)
(83, 1-0.29517022321819125)
(84, 1-0.2951751700565846)
(85, 1-0.29518704348878816)
(86, 1-0.29520332418912376)
(87, 1-0.29518566319808553)
(88, 1-0.295126359855128)
(89, 1-0.29510432200771164)
(90, 1-0.29510288508032023)
(91, 1-0.2950745927945106)
(92, 1-0.29505225638857)
(93, 1-0.29502993047539794)
(94, 1-0.29504391173372513)
(95, 1-0.29501049680400826)
(96, 1-0.29498896942956193)
(97, 1-0.2950018437196205)
(98, 1-0.2949708762592918)
(99, 1-0.29497738314625566)
(100, 1-0.29496730624933004)
(101, 1-0.29499313439833885)
(102, 1-0.2949913944938154)
(103, 1-0.2949900899935719)
(104, 1-0.2949819924756664)
(105, 1-0.29499792528343305)
(106, 1-0.2949906987326187)
(107, 1-0.2949500220785998)
(108, 1-0.29493019740054716)
(109, 1-0.2949249578640413)
(110, 1-0.29492246273597206)
(111, 1-0.29492271074026527)
(112, 1-0.2949281030022261)
(113, 1-0.29490992948096656)
(114, 1-0.29487950599462687)
(115, 1-0.2948770204264361)
(116, 1-0.29489851819190016)
(117, 1-0.2949062199422892)
(118, 1-0.2948821553318952)
(119, 1-0.2948745342610275)
(120, 1-0.2948752186511063)
(121, 1-0.2948676867206067)
(122, 1-0.2948278969183637)
(123, 1-0.29479521899588235)
(124, 1-0.2947872737949074)
(125, 1-0.29476992053801965)
(126, 1-0.2947383868299581)
(127, 1-0.29473164680223835)
(128, 1-0.29474098378147673)
(129, 1-0.29471739884238884)
(130, 1-0.2947067334297887)
(131, 1-0.294712560917885)
(132, 1-0.29470505496263605)
(133, 1-0.29470183226356866)
(134, 1-0.2946887911502066)
(135, 1-0.29467813618161104)
(136, 1-0.2946580854919518)
(137, 1-0.2946627229971888)
(138, 1-0.2946513022047559)
(139, 1-0.2946285257584335)
(140, 1-0.29462180844687735)
(141, 1-0.29463037195860914)
(142, 1-0.29461699790272644)
(143, 1-0.29461301875990253)
(144, 1-0.294612604096631)
(145, 1-0.2945945406258112)
(146, 1-0.2945705995101693)
(147, 1-0.2945713221006681)
(148, 1-0.29458380464435424)
(149, 1-0.2945770988709774)
(150, 1-0.29458565888120913)
(151, 1-0.29458364651026664)
(152, 1-0.2945843669568572)
(153, 1-0.2945643644682068)
(154, 1-0.29457250949129327)
(155, 1-0.29455916180244385)
(156, 1-0.29455246451955996)
(157, 1-0.2945524153882966)
(158, 1-0.2945574659550853)
(159, 1-0.2945515440282291)
(160, 1-0.2945386164140525)
(161, 1-0.2945405258157319)
(162, 1-0.29453970489559733)
(163, 1-0.29453888412815454)
(164, 1-0.29453337761541015)
(165, 1-0.2945352868509491)
(166, 1-0.2945250966276614)
(167, 1-0.2945063117981818)
(168, 1-0.2944890777504814)
(169, 1-0.29449217245820664)
(170, 1-0.29449485863742275)
(171, 1-0.29448349562250675)
(172, 1-0.2944900911902518)
(173, 1-0.29449941271326474)
(174, 1-0.2944985966146231)
(175, 1-0.2945016885727745)
(176, 1-0.2945079150246142)
(177, 1-0.2944996915156863)
(178, 1-0.2945160498577105)
(179, 1-0.29451641361378095)
(180, 1-0.29453276823792374)
(181, 1-0.29452608960925275)
(182, 1-0.2945252715481227)
(183, 1-0.29451823167052366)
(184, 1-0.29451859513721745)
(185, 1-0.2945076510992654)
(186, 1-0.29451073985680193)
(187, 1-0.2945099235021942)
(188, 1-0.29450288676331193)
(189, 1-0.29449426361521486)
(190, 1-0.2944840977924462)
(191, 1-0.29447511249246183)
(192, 1-0.29447470610843834)
(193, 1-0.2944664948282831)
(194, 1-0.2944590574500931)
(195, 1-0.2944594245433646)
(196, 1-0.29445784090306854)
(197, 1-0.2944449596587221)
(198, 1-0.2944398812993482)
(199, 1-0.29444764573025745)
(200, 1-0.29445268623503235)
(201, 1-0.2944339591404258)
(202, 1-0.29442888266417677)
(203, 1-0.29442693295897016)
(204, 1-0.29440743732701197)
(205, 1-0.29440195981063993)
(206, 1-0.29440427954768145)
(207, 1-0.294401525231863)
(208, 1-0.29441708369740777)
(209, 1-0.2944213508432842)
(210, 1-0.29441899870270843)
(211, 1-0.29442014070431577)
(212, 1-0.2944111710400053)
(213, 1-0.2944022023254121)
(214, 1-0.29440179989412385)
(215, 1-0.2944041183359911)
(216, 1-0.29440022232367946)
(217, 1-0.29440643650174014)
(218, 1-0.2943955222399386)
(219, 1-0.29439277066987735)
(220, 1-0.2943826319340627)
(221, 1-0.2943861250570516)
(222, 1-0.29439817968951537)
(223, 1-0.29439039070819584)
(224, 1-0.29439777763079567)
(225, 1-0.29440593666499115)
(226, 1-0.29441137566137565)
(227, 1-0.29442302477994325)
(228, 1-0.29441483382047584)
(229, 1-0.29441560588527027)
(230, 1-0.29441792189586996)
(231, 1-0.29443346138333676)
(232, 1-0.2944396694214876)
(233, 1-0.2944334258891974)
(234, 1-0.29441785440410395)
(235, 1-0.294409666906841)
(236, 1-0.2944046005882936)
(237, 1-0.2943987626249273)
(238, 1-0.29441352598252407)
(239, 1-0.29441506939854595)
(240, 1-0.29440882955521774)
(241, 1-0.2944010468297712)
(242, 1-0.29439869946207425)
(243, 1-0.29438974426749487)
(244, 1-0.294385452527108)
(245, 1-0.294383878427486)
(246, 1-0.29438035966755194)
(247, 1-0.2943752972887268)
(248, 1-0.2943636291569226)
(249, 1-0.29437566885544797)
(250, 1-0.2943772129154997)
(251, 1-0.29439273942652566)
(252, 1-0.2943771837702525)
(253, 1-0.29437678326112227)
(254, 1-0.2943822154122527)
(255, 1-0.29438647470611545)
(256, 1-0.29439656595674424)
(257, 1-0.2943926776598625)
(258, 1-0.2943996513401613)
(259, 1-0.29439341815948816)
(260, 1-0.2943875866622648)
(261, 1-0.2943891295161631)
(262, 1-0.29438872860038423)
(263, 1-0.29439881691182296)
(264, 1-0.29440035913754176)
(265, 1-0.29439724318222327)
(266, 1-0.29439218404462486)
(267, 1-0.2943937263599818)
(268, 1-0.29438672457722215)
(269, 1-0.2943855526659714)
(270, 1-0.2943890381302514)
(271, 1-0.2943898092535146)
(272, 1-0.2943866943866944)
(273, 1-0.2943882366140667)
(274, 1-0.2943909505487616)
(275, 1-0.29438666420294063)
(276, 1-0.2943827787823195)
(277, 1-0.2943711231358057)
(278, 1-0.29437189444580086)
(279, 1-0.2943753794177422)
(280, 1-0.2943788641597329)
(281, 1-0.2943850620216416)
(282, 1-0.29437535050968233)
(283, 1-0.29436563963845086)
(284, 1-0.29436058478914867)
(285, 1-0.2943547589045976)
(286, 1-0.29435747224256337)
(287, 1-0.2943563017448956)
(288, 1-0.29435007750915265)
(289, 1-0.2943481358347186)
(290, 1-0.29433725800600247)
(291, 1-0.2943236683112155)
(292, 1-0.29432986630963137)
(293, 1-0.2943228733858309)
(294, 1-0.29432170414825565)
(295, 1-0.2943279015016124)
(296, 1-0.2943379802429406)
(297, 1-0.29433021642509527)
(298, 1-0.29432439383049014)
(299, 1-0.29431546186460233)
(300, 1-0.29431235246798804)
(301, 1-0.2943158366684908)
(302, 1-0.2943228043803609)
(303, 1-0.29432628789177356)
(304, 1-0.2943270593664502)
(305, 1-0.2943220098753387)
(306, 1-0.29431036869549165)
(307, 1-0.2943138521575194)
(308, 1-0.2943099720508358)
(309, 1-0.2943068637984563)
(310, 1-0.29429716440143955)
(311, 1-0.29430258769559314)
(312, 1-0.2942994799733725)
(313, 1-0.29429637245597384)
(314, 1-0.2942905536772314)
(315, 1-0.29428550716041574)
(316, 1-0.29428162832231664)
(317, 1-0.29428240039013587)
(318, 1-0.29428511176718686)
(319, 1-0.2942792938245896)
(320, 1-0.294281609952819)
(321, 1-0.29428703215603585)
(322, 1-0.29428315388568943)
(323, 1-0.2942800477047052)
(324, 1-0.29427888068208025)
(325, 1-0.29428507425318556)
(326, 1-0.2942839071826699)
(327, 1-0.29427227448810184)
(328, 1-0.29426258127845156)
(329, 1-0.2942633534480487)
(330, 1-0.29426412558712506)
(331, 1-0.29426566977372287)
(332, 1-0.2942637313413172)
(333, 1-0.2942683802459702)
(334, 1-0.29425868837773034)
(335, 1-0.29425752226379304)
(336, 1-0.2942675914399194)
(337, 1-0.29426836336811046)
(338, 1-0.2942586725856062)
(339, 1-0.2942547964513176)
(340, 1-0.2942536305858333)
(341, 1-0.2942478167520647)
(342, 1-0.2942485889845299)
(343, 1-0.29424471328938445)
(344, 1-0.2942408376963351)
(345, 1-0.2942338592840397)
(346, 1-0.2942280464917191)
(347, 1-0.2942288190283028)
(348, 1-0.29421525697165246)
(349, 1-0.2942160297100113)
(350, 1-0.2942156378600823)
(351, 1-0.2942078891749353)
(352, 1-0.2942067249132556)
(353, 1-0.2942028508410969)
(354, 1-0.2942016867580931)
(355, 1-0.29421910900149445)
(356, 1-0.2942152351233385)
(357, 1-0.29420167735309993)
(358, 1-0.29420903303951706)
(359, 1-0.2942032229185318)
(360, 1-0.29420128626253184)
(361, 1-0.2941954764475105)
(362, 1-0.2941916033649732)
(363, 1-0.29418773038441287)
(364, 1-0.2941950856683978)
(366, 1-0.29419585851006413)
(367, 1-0.29419082220993603)
(368, 1-0.29418114086759645)
(369, 1-0.2941675880587585)
(370, 1-0.2941722333739182)
(371, 1-0.2941710705565683)
(372, 1-0.2941652627145414)
(373, 1-0.2941745528251971)
(374, 1-0.29416874510552327)
(375, 1-0.29417222726734316)
(376, 1-0.29417300036192545)
(377, 1-0.29417570920002367)
(378, 1-0.29417261074408446)
(379, 1-0.2941668037506169)
(380, 1-0.2941656413057067)
(381, 1-0.29415983471726914)
(382, 1-0.294163316599446)
(383, 1-0.29415363966524555)
(384, 1-0.294154412974111)
(385, 1-0.29414473684210524)
(386, 1-0.2941389314684579)
(387, 1-0.2941273214086008)
(388, 1-0.29412538648773107)
(389, 1-0.2941242254002921)
(390, 1-0.29412229056343125)
(391, 1-0.2941315773893709)
(392, 1-0.29413505939929746)
(393, 1-0.2941261593106624)
(394, 1-0.294124998355631)
(395, 1-0.29411919466971853)
(396, 1-0.2941273192452135)
(397, 1-0.2941280928140168)
(398, 1-0.2941222895250873)
(399, 1-0.29411648646515665)
(400, 1-0.2941153259325512)
(401, 1-0.2941160996718379)
(404, 1-0.2941102971156502)
(405, 1-0.2941072027461579)
(406, 1-0.29410140067074375)
(407, 1-0.29410875040276707)
(408, 1-0.29411145816209106)
(409, 1-0.29410759023389466)
(410, 1-0.29411223188100843)
(411, 1-0.2941110716587104)
(412, 1-0.29410991149744226)
(413, 1-0.2941079776706753)
(414, 1-0.2941021763429548)
(415, 1-0.2941056576481804)
(416, 1-0.29409985667135663)
(417, 1-0.2940986969270621)
(418, 1-0.2940948298532583)
(419, 1-0.2941021780720151)
(420, 1-0.2940983110795548)
(421, 1-0.2940963776214582)
(422, 1-0.2940952180601391)
(424, 1-0.29409212524405237)
(425, 1-0.2940785927454873)
(426, 1-0.2940755007197744)
(427, 1-0.29407820788389105)
(428, 1-0.2940762748629498)
(429, 1-0.2940724088973024)
(430, 1-0.29407125016432234)
(431, 1-0.2940758901282363)
(432, 1-0.2940739572241722)
(433, 1-0.29406893288114205)
(434, 1-0.2940670001117326)
(435, 1-0.2940631346491315)
(438, 1-0.29406584161994836)
(439, 1-0.29406661584163624)
(440, 1-0.2940712553480944)
(441, 1-0.2940720294426919)
(443, 1-0.2940708709024474)
(444, 1-0.2940801493106213)
(445, 1-0.29407628410703957)
(446, 1-0.29408092318409135)
(447, 1-0.29408556220017085)
(448, 1-0.29407976447858686)
(449, 1-0.2940739669855956)
(450, 1-0.2940681697211836)
(451, 1-0.2940708761277689)
(452, 1-0.29406701142703195)
(453, 1-0.2940658531937682)
(454, 1-0.29407049176019134)
(455, 1-0.2940646950213876)
(456, 1-0.29406546907236814)
(457, 1-0.29406353690988535)
(458, 1-0.29406624309283363)
(459, 1-0.29406044678055193)
(460, 1-0.29406122086949665)
(461, 1-0.29406392694063926)
(462, 1-0.2940619949279266)
(463, 1-0.2940666329406663)
(464, 1-0.29406818077299574)
(465, 1-0.29406431692014584)
(466, 1-0.29406238503179694)
(467, 1-0.2940809354881093)
(468, 1-0.29407900355404315)
(469, 1-0.29407320790414126)
(470, 1-0.29407127607160455)
(472, 1-0.2940693442644489)
(474, 1-0.294065480726279)
(476, 1-0.2940643228756109)
(477, 1-0.2940670283905041)
(478, 1-0.2940658705448048)
(479, 1-0.29406200735680504)
(480, 1-0.29406278121161566)
(481, 1-0.2940608496886577)
(482, 1-0.2940569867188629)
(483, 1-0.2940531238505596)
(484, 1-0.29404926108374385)
(485, 1-0.29404153585455883)
(486, 1-0.29404037883066897)
(487, 1-0.2940430841980822)
(488, 1-0.29403922186757037)
(489, 1-0.2940372907403637)
(490, 1-0.2940314975109348)
(491, 1-0.2940361338963794)
(492, 1-0.2940322718347136)
(493, 1-0.29403690812372757)
(494, 1-0.2940349771131732)
(496, 1-0.29403382039074044)
(497, 1-0.2940318894638682)
(498, 1-0.2940280276862055)
(499, 1-0.294022235209908)
(500, 1-0.2940203044351926)
(501, 1-0.29401837368583494)
(502, 1-0.2940164429618345)
(503, 1-0.29401451226319075)
(505, 1-0.29401065094197143)
(506, 1-0.29401335618462265)
(507, 1-0.2940114255696369)
(508, 1-0.2940094949800054)
(509, 1-0.2940075644157277)
(511, 1-0.2940037033632316)
(512, 1-0.29400177287501233)
(513, 1-0.2939959815624631)
(514, 1-0.2939940511756479)
(516, 1-0.2939967564231358)
(517, 1-0.2939994615995745)
(518, 1-0.2939983060529063)
(519, 1-0.29400294140819916)
(520, 1-0.29400101110242993)
(521, 1-0.29399715056693215)
(522, 1-0.2939913599537797)
(523, 1-0.293992134824084)
(524, 1-0.29399020470331805)
(525, 1-0.29399097957602693)
(526, 1-0.29398711947637585)
(527, 1-0.29398518946456237)
(528, 1-0.2939859644055223)
(529, 1-0.2939933040110287)
(530, 1-0.2939875141958735)
(531, 1-0.29398558430816496)
(533, 1-0.29398365444579383)
(534, 1-0.2939890638641451)
(535, 1-0.29399369830641986)
(536, 1-0.293992543191724)
(537, 1-0.2939906134103515)
(538, 1-0.2939933178861415)
(539, 1-0.2939875287167706)
(541, 1-0.2939967968914094)
(542, 1-0.29399486718344897)
(543, 1-0.293999501161768)
(544, 1-0.2939956417863425)
(545, 1-0.29398869804348826)
(546, 1-0.29399140222492043)
(547, 1-0.2939875432344274)
(548, 1-0.2939817549386362)
(549, 1-0.29397789620140186)
(551, 1-0.29397596687077104)
(552, 1-0.2939721082854799)
(556, 1-0.2939701790308185)
(557, 1-0.29396824980147923)
(559, 1-0.2939663205974616)
(562, 1-0.293969024806405)
(564, 1-0.2939670956352826)
(565, 1-0.2939717289443635)
(566, 1-0.2939809953800924)
(567, 1-0.2939883323380603)
(568, 1-0.2939844739449698)
(569, 1-0.2939852485694787)
(570, 1-0.29398139034345183)
(571, 1-0.2939775322186934)
(573, 1-0.29397174522142533)
(574, 1-0.2939763779527559)
(575, 1-0.2939744489865552)
(576, 1-0.2939771526807215)
(577, 1-0.29397329483940815)
(578, 1-0.29397136595672085)
(579, 1-0.2939694370993458)
(582, 1-0.29396557946053054)
(583, 1-0.2939636506790893)
(584, 1-0.293955935806422)
(586, 1-0.29395671086558584)
(587, 1-0.293961343148447)
(588, 1-0.2939574858942396)
(589, 1-0.29395555730509576)
(590, 1-0.29395903586002387)
(592, 1-0.29395325036574405)
(593, 1-0.29395016859755696)
(594, 1-0.2939548004067307)
(595, 1-0.293952872024981)
(596, 1-0.29395557538146655)
(597, 1-0.2939582786670165)
(599, 1-0.29395442200968236)
(600, 1-0.2939551969562793)
(601, 1-0.2939494122586062)
(603, 1-0.2939521154476878)
(604, 1-0.2939567467579747)
(605, 1-0.29395481856584366)
(606, 1-0.293949034141222)
(607, 1-0.29394517798461206)
(608, 1-0.2939413219291744)
(609, 1-0.29393746597490505)
(611, 1-0.29393553803570727)
(614, 1-0.29394287213458825)
(616, 1-0.29394094421051253)
(618, 1-0.2939455751080562)
(619, 1-0.29393979143438054)
(620, 1-0.2939378635937326)
(623, 1-0.2939359357783724)
(624, 1-0.29394056652653255)
(625, 1-0.2939386387187324)
(627, 1-0.2939355583391811)
(628, 1-0.2939382611604069)
(630, 1-0.29393633346886844)
(631, 1-0.29393903622675166)
(632, 1-0.2939371085680559)
(633, 1-0.29393981126259944)
(634, 1-0.2939359560361731)
(635, 1-0.29394869373622917)
(636, 1-0.2939533236719411)
(637, 1-0.29395795354693177)
(640, 1-0.2939560259411537)
(641, 1-0.2939606557377049)
(642, 1-0.29395680056654994)
(643, 1-0.29395487301889145)
(644, 1-0.29395101799940987)
(645, 1-0.2939537201571075)
(646, 1-0.293958349725916)
(647, 1-0.29395642224393315)
(649, 1-0.2939525673557973)
(650, 1-0.2939533419882765)
(651, 1-0.2939521892497935)
(653, 1-0.2939502619345786)
(655, 1-0.29394640737996736)
(656, 1-0.29394062573758883)
(658, 1-0.29393677143568964)
(659, 1-0.2939336921674938)
(661, 1-0.2939363940917703)
(662, 1-0.2939286861548346)
(664, 1-0.29393138803846885)
(666, 1-0.29392946112495083)
(667, 1-0.29392560737370693)
(669, 1-0.29392368053598)
(670, 1-0.2939283092091462)
(671, 1-0.2939310109737391)
(672, 1-0.2939356395078238)
(673, 1-0.29393371266748824)
(674, 1-0.2939364142903966)
(675, 1-0.2939456709843201)
(676, 1-0.2939483723796164)
(678, 1-0.2939445187341042)
(679, 1-0.2939387384552862)
(680, 1-0.2939433665443104)
(682, 1-0.2939375864397003)
(684, 1-0.29393836110273586)
(687, 1-0.29393643448452156)
(688, 1-0.29394569014675326)
(690, 1-0.2939549455663265)
(692, 1-0.2939557198474183)
(693, 1-0.2939499400302798)
(694, 1-0.2939526409269952)
(695, 1-0.29394878785694156)
(696, 1-0.2939468613597934)
(699, 1-0.2939449348878971)
(701, 1-0.29394300844125204)
(702, 1-0.29394763574401156)
(703, 1-0.293943782891072)
(705, 1-0.29394648369148496)
(706, 1-0.2939491844210995)
(707, 1-0.29394340537635816)
(708, 1-0.29394803237327566)
(709, 1-0.2939461060578259)
(710, 1-0.2939507329764019)
(711, 1-0.29394880666850154)
(712, 1-0.29394495412844035)
(713, 1-0.2939476546834249)
(714, 1-0.2939438022594427)
(715, 1-0.2939418760853183)
(716, 1-0.2939426504508283)
(717, 1-0.2939407243347378)
(718, 1-0.29393879824388963)
(721, 1-0.29393764661171323)
(723, 1-0.2939357206041346)
(724, 1-0.2939384210146969)
(725, 1-0.2939326431660333)
(727, 1-0.293928791393115)
(729, 1-0.29392686554451164)
(730, 1-0.29392956592956593)
(731, 1-0.29392571432315384)
(732, 1-0.2939303404355688)
(733, 1-0.2939349664873648)
(734, 1-0.2939395924785429)
(736, 1-0.2939442184091043)
(737, 1-0.29394691842524223)
(738, 1-0.2939430667933305)
(740, 1-0.2939503924317667)
(742, 1-0.2939446151427205)
(743, 1-0.2939453892717696)
(744, 1-0.29394346359199447)
(746, 1-0.2939376867040511)
(747, 1-0.29394231210161875)
(751, 1-0.29393846093376397)
(752, 1-0.2939346098668221)
(755, 1-0.2939288334556126)
(760, 1-0.2939269080356616)
(762, 1-0.2939315332311441)
(764, 1-0.2939323075310656)
(765, 1-0.29392460616382277)
(766, 1-0.2939207556315379)
(769, 1-0.2939188304032279)
(771, 1-0.2939196049020443)
(773, 1-0.29391767973171246)
(777, 1-0.29392037937042326)
(778, 1-0.29391845423284757)
(780, 1-0.29391652912049043)
(781, 1-0.29391460403335146)
(782, 1-0.293917303623943)
(783, 1-0.29391537856955724)
(786, 1-0.2939115285364352)
(787, 1-0.29391422807890805)
(788, 1-0.2939103781617175)
(790, 1-0.29390652834538405)
(791, 1-0.29390730298445883)
(793, 1-0.29391655151185714)
(794, 1-0.2939192507940666)
(796, 1-0.29391155148363773)
(797, 1-0.29391425072527355)
(798, 1-0.2939123259682257)
(799, 1-0.29391502514668905)
(800, 1-0.2939111757232853)
(801, 1-0.29390540177723645)
(803, 1-0.29390347717896664)
(806, 1-0.2939023272260565)
(808, 1-0.29389847822101156)
(809, 1-0.29389270490246794)
(811, 1-0.2938973284442116)
(812, 1-0.2939046509039241)
(813, 1-0.29390080209526925)
(814, 1-0.2939035010181566)
(815, 1-0.2938996523253606)
(817, 1-0.2938977280167616)
(818, 1-0.2938938794751591)
(821, 1-0.2938946541395227)
(823, 1-0.2938992771841609)
(824, 1-0.29390197593264283)
(829, 1-0.2939065988385416)
(831, 1-0.29390275040755265)
(832, 1-0.29390082622985164)
(833, 1-0.2938996765872756)
(834, 1-0.29389775249268396)
(835, 1-0.2938919803600655)
(836, 1-0.2938946789567403)
(837, 1-0.2938927549704425)
(838, 1-0.2938908310093353)
(840, 1-0.29388698316269085)
(842, 1-0.2938850592771526)
(843, 1-0.29388121158164165)
(844, 1-0.293879287771668)
(845, 1-0.2938754402272817)
(847, 1-0.29388276110365597)
(848, 1-0.29388545955605594)
(849, 1-0.29388161210716834)
(850, 1-0.2938796884205014)
(851, 1-0.2938777647590184)
(852, 1-0.29388046317084826)
(854, 1-0.2938831615120275)
(855, 1-0.29387931429469094)
(856, 1-0.293882012580263)
(858, 1-0.293880089016887)
(860, 1-0.2938762419656766)
(861, 1-0.2938743184778411)
(862, 1-0.29387047157770724)
(863, 1-0.2938750932677078)
(864, 1-0.29387316983774797)
(865, 1-0.2938712464329659)
(866, 1-0.29386547636968147)
(870, 1-0.2938635530656055)
(872, 1-0.2938616297867049)
(873, 1-0.29385970653297905)
(874, 1-0.2938643280212049)
(875, 1-0.29386972427830027)
(876, 1-0.2938678010471204)
(877, 1-0.29386203150461704)
(878, 1-0.29385818526880664)
(879, 1-0.2938562621886575)
(880, 1-0.29385511419409727)
(881, 1-0.2938531911969688)
(882, 1-0.29385588922408434)
(883, 1-0.2938539662596359)
(886, 1-0.2938520433203547)
(887, 1-0.2938501204062402)
(888, 1-0.2938528183852688)
(889, 1-0.29385359341975253)
(890, 1-0.2938516705709911)
(894, 1-0.2938543684238078)
(896, 1-0.29385898903975133)
(897, 1-0.2938551433974363)
(899, 1-0.29384937512268533)
(900, 1-0.2938474524147588)
(901, 1-0.29385207286432163)
(902, 1-0.29385015016390437)
(903, 1-0.2938482274886478)
(905, 1-0.2938463048385514)
(909, 1-0.2938563203349908)
(910, 1-0.2938590178092409)
(912, 1-0.2938570951891811)
(913, 1-0.2938551725942791)
(916, 1-0.29385132747994713)
(918, 1-0.29386056736103844)
(919, 1-0.2938567222767419)
(920, 1-0.2938547997723273)
(921, 1-0.29385095483896295)
(924, 1-0.29384903241001215)
(925, 1-0.29384518762757106)
(926, 1-0.29384980733626853)
(927, 1-0.2938544269845216)
(928, 1-0.2938525045957386)
(929, 1-0.29384865989362885)
(930, 1-0.29384673758030116)
(933, 1-0.2938448152921243)
(934, 1-0.2938428930290978)
(935, 1-0.293840970791221)
(936, 1-0.2938390485784936)
(939, 1-0.29384174581992306)
(941, 1-0.29383790148492184)
(942, 1-0.29383597935514255)
(944, 1-0.29383021311668434)
(945, 1-0.29382829108748976)
(946, 1-0.2938309883108643)
(947, 1-0.29383368546366734)
(948, 1-0.2938298415107175)
(950, 1-0.2938279195719575)
(951, 1-0.29382599765834005)
(952, 1-0.29382215390653105)
(954, 1-0.2938202320683385)
(956, 1-0.29382485103377004)
(957, 1-0.2938210073975237)
(958, 1-0.2938171638618362)
(959, 1-0.2938152421317008)
(961, 1-0.29381332042670366)
(962, 1-0.2938113987468442)
(966, 1-0.293809477092122)
(967, 1-0.2938075554625366)
(968, 1-0.29380563385808744)
(969, 1-0.2938037122787741)
(970, 1-0.29381294964028776)
(975, 1-0.2938156466233274)
(976, 1-0.2938137250413661)
(977, 1-0.2938183435358133)
(978, 1-0.2938210403777484)
(980, 1-0.29381911881078043)
(982, 1-0.2938152757522448)
(983, 1-0.29381989405532666)
(988, 1-0.2938179725461216)
(989, 1-0.2938206692694539)
(990, 1-0.29381874779287703)
(993, 1-0.29382798399121085)
(994, 1-0.2938260625044959)
(996, 1-0.2938241410429119)
(997, 1-0.2938287590162112)
(998, 1-0.29383337692911327)
(1000, 1-0.2938295340108029)
(1001, 1-0.2938237698218081)
(1004, 1-0.29382184847573334)
(1006, 1-0.2938199271547863)
(1007, 1-0.29381800585896634)
(1008, 1-0.29382262357041505)
(1009, 1-0.29381878101889086)
(1013, 1-0.2938233986346873)
(1016, 1-0.29382147737898295)
(1017, 1-0.2938176349429496)
(1018, 1-0.29381571376261967)
(1020, 1-0.2938137926074135)
(1022, 1-0.2938118714773307)
(1024, 1-0.2938099503723707)
(1025, 1-0.2938145678043677)
(1029, 1-0.29381264670690005)
(1030, 1-0.2938107256345543)
(1034, 1-0.2938153429709107)
(1037, 1-0.2938199602468877)
(1039, 1-0.2938245774624865)
(1040, 1-0.29382265636237626)
(1042, 1-0.2938234313398584)
(1044, 1-0.2938215102974828)
(1050, 1-0.293819589280227)
(1051, 1-0.29382420628693967)
(1052, 1-0.29382228527717663)
(1054, 1-0.2938203642925324)
(1055, 1-0.2938211392744366)
(1056, 1-0.29381921834752023)
(1057, 1-0.29381729744572077)
(1058, 1-0.29381537656903767)
(1059, 1-0.2938161516183652)
(1062, 1-0.2938207682853482)
(1064, 1-0.2938169266372919)
(1065, 1-0.29381308508969195)
(1066, 1-0.29381386014342586)
(1070, 1-0.2938165558627993)
(1075, 1-0.29382578852753716)
(1076, 1-0.2938350209508619)
(1077, 1-0.2938331001843402)
(1080, 1-0.2938377162878565)
(1084, 1-0.29383579552882727)
(1086, 1-0.2938338747949092)
(1088, 1-0.29383195408610163)
(1089, 1-0.29383657007641373)
(1090, 1-0.29383464937509807)
(1093, 1-0.29383734459362293)
(1094, 1-0.29383542392490863)
(1096, 1-0.2938335032813031)
(1097, 1-0.2938296620694163)
(1101, 1-0.29382774150113405)
(1103, 1-0.29382582095795856)
(1104, 1-0.2938285161509602)
(1108, 1-0.2938265956403804)
(1110, 1-0.2938312112734974)
(1112, 1-0.29382929077040726)
(1114, 1-0.2938273702924221)
(1118, 1-0.29382814491408554)
(1119, 1-0.29383276035607375)
(1120, 1-0.29382891950537243)
(1122, 1-0.29382969406628456)
(1125, 1-0.2938323889444412)
(1126, 1-0.29383700411737795)
(1127, 1-0.2938396988471492)
(1128, 1-0.2938377784894094)
(1129, 1-0.29383585815677)
(1132, 1-0.2938320175667904)
(1134, 1-0.29383009730944926)
(1135, 1-0.2938281770772066)
(1136, 1-0.29382433668801466)
(1137, 1-0.2938224165310644)
(1139, 1-0.29382703140724864)
(1142, 1-0.29382511125778477)
(1147, 1-0.2938297260560435)
(1149, 1-0.2938278059140663)
(1150, 1-0.293832420634402)
(1155, 1-0.2938305004999118)
(1157, 1-0.2938331950153239)
(1158, 1-0.2938358894603054)
(1159, 1-0.29383858383485917)
(1161, 1-0.29384319824352756)
(1164, 1-0.2938412781389878)
(1167, 1-0.2938374380051883)
(1168, 1-0.29383821223209616)
(1170, 1-0.293836292235414)
(1171, 1-0.2938324523173226)
(1172, 1-0.2938305323959123)
(1173, 1-0.29382861249959163)
(1174, 1-0.2938313067227714)
(1176, 1-0.2938293868590246)
(1177, 1-0.29383208101927477)
(1179, 1-0.2938301611881007)
(1186, 1-0.29382824138201397)
(1187, 1-0.293826321601014)
(1189, 1-0.29382248211427264)
(1192, 1-0.2938205624085302)
(1196, 1-0.2938186427278726)
(1198, 1-0.2938167230722994)
(1199, 1-0.2938213368700959)
(1200, 1-0.29381941722200444)
(1203, 1-0.2938174975989965)
(1205, 1-0.29381557800107144)
(1206, 1-0.29381443298969073)
(1207, 1-0.293810593984373)
(1208, 1-0.2938086745193344)
(1211, 1-0.29380483566449556)
(1212, 1-0.2938094491481133)
(1213, 1-0.29380752974071195)
(1214, 1-0.29381214314645204)
(1215, 1-0.2938102237465295)
(1216, 1-0.29380830437168465)
(1217, 1-0.2938129176819509)
(1218, 1-0.2938175309319432)
(1221, 1-0.29382022471910113)
(1224, 1-0.2938163859892084)
(1225, 1-0.2938190797209375)
(1226, 1-0.29381524110630625)
(1227, 1-0.2938133218366027)
(1228, 1-0.29381140259197325)
(1229, 1-0.2938140962832321)
(1231, 1-0.29381870913378316)
(1233, 1-0.2938167899041099)
(1234, 1-0.29381487069950946)
(1235, 1-0.2938129515199812)
(1237, 1-0.2938110323655247)
(1240, 1-0.2938156450854366)
(1241, 1-0.29382025774508974)
(1242, 1-0.29382487034448523)
(1244, 1-0.29382103200522536)
(1246, 1-0.29381911287320134)
(1249, 1-0.2938237253595642)
(1250, 1-0.2938283377856737)
(1253, 1-0.2938264186435364)
(1256, 1-0.2938244995264688)
(1257, 1-0.29382258043447024)
(1258, 1-0.2938187423256786)
(1260, 1-0.29381682330888453)
(1265, 1-0.2938129853504973)
(1269, 1-0.2938110664089033)
(1271, 1-0.2938091474923749)
(1272, 1-0.29380722860091174)
(1273, 1-0.2938053097345133)
(1284, 1-0.29380992188928656)
(1286, 1-0.29380608419650206)
(1287, 1-0.29380685862814376)
(1288, 1-0.2938114705920769)
(1294, 1-0.29380955179822754)
(1296, 1-0.2938141636843343)
(1297, 1-0.2938122448979592)
(1298, 1-0.29380840740039316)
(1300, 1-0.2938064886892012)
(1301, 1-0.2938045700030693)
(1302, 1-0.293802651341997)
(1303, 1-0.2938007327059838)
(1305, 1-0.2937988140950291)
(1309, 1-0.29380342578020413)
(1312, 1-0.29380150717672104)
(1313, 1-0.29379958859829564)
(1314, 1-0.29380420018806813)
(1316, 1-0.2938022816171141)
(1317, 1-0.2938003630712168)
(1319, 1-0.29380497456559074)
(1321, 1-0.29380305602716467)
(1327, 1-0.2938011375137945)
(1328, 1-0.2938057489127738)
(1330, 1-0.29380383040687463)
(1331, 1-0.2938019119260304)
(1332, 1-0.2937999934702406)
(1333, 1-0.2938026863079264)
(1334, 1-0.29380537907527965)
(1335, 1-0.29380154226874133)
(1337, 1-0.2937996239030506)
(1339, 1-0.29379770556241147)
(1340, 1-0.2937957872468235)
(1342, 1-0.2937938689562861)
(1343, 1-0.29379195069079894)
(1344, 1-0.29379656169812673)
(1347, 1-0.293799254369642)
(1349, 1-0.29379733611909115)
(1350, 1-0.2937954178935891)
(1355, 1-0.2937934996931354)
(1356, 1-0.2937915815177295)
(1357, 1-0.2937961923167324)
(1359, 1-0.2937923560059021)
(1363, 1-0.2937904378880568)
(1364, 1-0.2937950485741147)
(1365, 1-0.2937931304637361)
(1366, 1-0.29379121237840305)
(1368, 1-0.29378929431811507)
(1370, 1-0.29378545827267205)
(1371, 1-0.29379467928839564)
(1372, 1-0.2937908432728151)
(1375, 1-0.29378892530258915)
(1377, 1-0.29378700735740537)
(1378, 1-0.29378508943726334)
(1380, 1-0.29378317154216255)
(1382, 1-0.29378125367210245)
(1383, 1-0.29377933582708265)
(1384, 1-0.29377741800710255)
(1392, 1-0.2937820282664752)
(1395, 1-0.29377819266647953)
(1396, 1-0.2937828028305089)
(1399, 1-0.2937789672955154)
(1401, 1-0.29377513186067156)
(1403, 1-0.29376937889617805)
(1407, 1-0.2937739888769942)
(1409, 1-0.29377207125465904)
(1413, 1-0.2937766811577175)
(1419, 1-0.293774763542843)
(1420, 1-0.2937793733681462)
(1423, 1-0.29378398313326937)
(1424, 1-0.2937820655082832)
(1425, 1-0.2937801479083308)
(1427, 1-0.2937847575781311)
(1434, 1-0.29378744957769276)
(1435, 1-0.2937836144326667)
(1437, 1-0.29377977938776845)
(1441, 1-0.2937843888493646)
(1442, 1-0.2937824713468919)
(1444, 1-0.2937786364170376)
(1447, 1-0.29377480158730157)
(1448, 1-0.2937709668576799)
(1456, 1-0.29376713222816864)
(1457, 1-0.2937698241766848)
(1458, 1-0.2937679069069265)
(1459, 1-0.2937659896621939)
(1460, 1-0.29376407244248653)
(1461, 1-0.2937667643430988)
(1467, 1-0.2937713733782337)
(1468, 1-0.2937759823532099)
(1469, 1-0.293774065130849)
(1470, 1-0.29377867402810137)
(1473, 1-0.2937767568131983)
(1474, 1-0.29377483962331874)
(1476, 1-0.2937729224584622)
(1479, 1-0.29377100531862826)
(1483, 1-0.2937690882038163)
(1485, 1-0.293763337009508)
(1486, 1-0.29376141999477945)
(1487, 1-0.29375758604038055)
(1491, 1-0.2937537521860562)
(1492, 1-0.2937564438876055)
(1498, 1-0.2937545270054226)
(1499, 1-0.29375261014825643)
(1502, 1-0.2937599102126577)
(1504, 1-0.2937606848760881)
(1505, 1-0.2937568512815159)
(1506, 1-0.29375493452175105)
(1509, 1-0.2937530177869997)
(1512, 1-0.29375762597955096)
(1514, 1-0.2937649254218267)
(1516, 1-0.2937630086844183)
(1517, 1-0.29376109197202216)
(1518, 1-0.2937656999314912)
(1520, 1-0.29376378322654734)
(1521, 1-0.29376186654661474)
(1522, 1-0.29375994989169296)
(1523, 1-0.2937645577383554)
(1535, 1-0.2937607244684252)
(1536, 1-0.29375880787097447)
(1544, 1-0.29375689129853266)
(1546, 1-0.29375497475109935)
(1549, 1-0.2937530582286739)
(1553, 1-0.29375114173125605)
(1554, 1-0.29375383290491786)
(1558, 1-0.2937584404908696)
(1559, 1-0.29375652400835073)
(1561, 1-0.293754607550838)
(1563, 1-0.2937592150415574)
(1564, 1-0.2937572985914942)
(1566, 1-0.2937534657663829)
(1567, 1-0.29375807314431845)
(1568, 1-0.2937561567517141)
(1573, 1-0.2937542403841136)
(1574, 1-0.29375501497152473)
(1576, 1-0.2937530986613783)
(1577, 1-0.29375118237623377)
(1578, 1-0.29374926611609065)
(1579, 1-0.29374734988094847)
(1580, 1-0.2937454336708068)
(1581, 1-0.2937435174856651)
(1582, 1-0.29374160132552285)
(1585, 1-0.29374620839013954)
(1586, 1-0.29375542233905844)
(1590, 1-0.293753506151257)
(1591, 1-0.29375158998845424)
(1592, 1-0.2937496738506497)
(1593, 1-0.29374775773784284)
(1595, 1-0.29375044844658105)
(1596, 1-0.293748532366217)
(1599, 1-0.2937466163108493)
(1604, 1-0.29374470028047744)
(1605, 1-0.2937427842751009)
(1608, 1-0.2937408682947193)
(1609, 1-0.2937454749434164)
(1610, 1-0.2937435589704789)
(1611, 1-0.2937416430225353)
(1613, 1-0.293737811201628)
(1614, 1-0.29374050182951883)
(1616, 1-0.2937385859639969)
(1617, 1-0.29373667012346644)
(1620, 1-0.2937347543079271)
(1622, 1-0.29373283851737836)
(1636, 1-0.29373361334672526)
(1639, 1-0.2937316976135971)
(1642, 1-0.293736303871439)
(1643, 1-0.2937409100691976)
(1647, 1-0.2937389943259636)
(1652, 1-0.2937370786077179)
(1653, 1-0.29373324724618965)
(1654, 1-0.2937313316029061)
(1657, 1-0.2937340220170084)
(1659, 1-0.29373210640615116)
(1660, 1-0.2937301908202794)
(1664, 1-0.2937328811790792)
(1665, 1-0.2937309656256318)
(1668, 1-0.2937317404006678)
(1673, 1-0.29372982490462685)
(1674, 1-0.29372599398749244)
(1676, 1-0.293724078566398)
(1677, 1-0.29372216317028477)
(1678, 1-0.2937202477991523)
(1679, 1-0.29371641713182745)
(1681, 1-0.29371450183563413)
(1683, 1-0.2937237129536044)
(1685, 1-0.29372179764730433)
(1691, 1-0.2937198823659826)
(1693, 1-0.2937179671096389)
(1695, 1-0.2937206572769953)
(1697, 1-0.29372526261565846)
(1701, 1-0.29372334737418654)
(1702, 1-0.29372795263525103)
(1705, 1-0.29373255783625885)
(1709, 1-0.2937287273580846)
(1710, 1-0.293733332463959)
(1714, 1-0.29373141724479684)
(1715, 1-0.29372950205061)
(1717, 1-0.2937321918746047)
(1720, 1-0.29373679680776155)
(1725, 1-0.2937348816284483)
(1729, 1-0.29373948648401943)
(1730, 1-0.2937440912795436)
(1731, 1-0.2937486960150219)
(1732, 1-0.29375138546597296)
(1733, 1-0.29374947026646414)
(1734, 1-0.2937540748467858)
(1737, 1-0.29375024448761916)
(1738, 1-0.2937483293454946)
(1743, 1-0.2937464142283419)
(1744, 1-0.29374449913616063)
(1745, 1-0.29375370794135097)
(1747, 1-0.29375179283907477)
(1748, 1-0.2937498777617691)
(1749, 1-0.2937525669693789)
(1756, 1-0.29375525610686276)
(1757, 1-0.293753341069403)
(1758, 1-0.29375603014420193)
(1760, 1-0.29375411513914873)
(1764, 1-0.29375220015906334)
(1766, 1-0.29375680415126565)
(1767, 1-0.293761408083442)
(1769, 1-0.2937594930932654)
(1771, 1-0.2937575781280557)
(1776, 1-0.2937556631878125)
(1778, 1-0.29375374827253525)
(1785, 1-0.29375183338222355)
(1790, 1-0.29375643716673405)
(1795, 1-0.2937545222838593)
(1796, 1-0.2937526074259491)
(1799, 1-0.2937572111153844)
(1802, 1-0.2937618147448015)
(1803, 1-0.29375798503376527)
(1809, 1-0.29376067373251463)
(1810, 1-0.2937587589218786)
(1813, 1-0.29376144755796296)
(1817, 1-0.293759532779726)
(1818, 1-0.2937622213531482)
(1819, 1-0.2937583918864309)
(1822, 1-0.2937564771905125)
(1825, 1-0.2937610804046303)
(1826, 1-0.29375916571614796)
(1828, 1-0.2937637688527368)
(1829, 1-0.29376185417169076)
(1830, 1-0.2937645425571437)
(1833, 1-0.29376723087250944)
(1836, 1-0.29376531623129465)
(1837, 1-0.2937680044840127)
(1840, 1-0.2937660898751914)
(1844, 1-0.2937706926666493)
(1846, 1-0.2937687780652646)
(1848, 1-0.2937668634888359)
(1849, 1-0.2937714661852593)
(1853, 1-0.29376955161626694)
(1854, 1-0.2937676370722297)
(1857, 1-0.2937657225531471)
(1858, 1-0.29376841062537473)
(1859, 1-0.2937710986275302)
(1860, 1-0.293767269693968)
(1866, 1-0.29377187208779465)
(1869, 1-0.2937699576409254)
(1873, 1-0.2937745599572502)
(1876, 1-0.2937726455178166)
(1879, 1-0.2937688167138035)
(1880, 1-0.29376498800959233)
(1883, 1-0.2937630736949113)
(1884, 1-0.2937592451403958)
(1886, 1-0.2937573309005604)
(1892, 1-0.29375350249573184)
(1894, 1-0.29374967419068965)
(1895, 1-0.2937477600755873)
(1896, 1-0.29374584598543)
(1898, 1-0.29374393192021736)
(1899, 1-0.2937420178799489)
(1900, 1-0.2937401038646241)
(1905, 1-0.29374470580569495)
(1906, 1-0.29374279179779894)
(1907, 1-0.2937454796609176)
(1911, 1-0.29374356568539295)
(1916, 1-0.29374816745398274)
(1917, 1-0.29374625348588707)
(1918, 1-0.2937508551769972)
(1922, 1-0.29374894121633066)
(1923, 1-0.29374702728060514)
(1930, 1-0.2937516288767266)
(1935, 1-0.2937497149484301)
(1936, 1-0.2937478010450737)
(1939, 1-0.2937439733131792)
(1941, 1-0.2937420594846402)
(1943, 1-0.2937401456810393)
(1947, 1-0.2937382319023761)
(1948, 1-0.29373631814865003)
(1949, 1-0.2937390057984233)
(1950, 1-0.2937370920770599)
(1951, 1-0.29373517838063223)
(1954, 1-0.2937397796642192)
(1958, 1-0.2937378659752173)
(1959, 1-0.2937359523111502)
(1962, 1-0.29373403867201753)
(1964, 1-0.2937321250578187)
(1965, 1-0.29373672621141644)
(1966, 1-0.29373481260464235)
(1969, 1-0.29373941368078177)
(1971, 1-0.29374401469697264)
(1972, 1-0.2937421010801162)
(1973, 1-0.2937401874881924)
(1974, 1-0.2937382739212008)
(1975, 1-0.29373636037914075)
(1976, 1-0.29373253336981375)
(1977, 1-0.2937306199025458)
(1978, 1-0.29372870646020754)
(1979, 1-0.29372679304279853)
(1984, 1-0.2937229662827662)
(1986, 1-0.2937210529401419)
(1991, 1-0.29371913962244484)
(1994, 1-0.2937172263296746)
(2006, 1-0.2937153130618307)
(2008, 1-0.2937133998189126)
(2009, 1-0.293718000495056)
(2013, 1-0.29371608725955745)
(2017, 1-0.2937206878582595)
(2028, 1-0.29371877463018087)
(2029, 1-0.29371686142702674)
(2030, 1-0.29371494824879657)
(2031, 1-0.29371303509548996)
(2032, 1-0.29371112196710636)
(2038, 1-0.2937157224183526)
(2039, 1-0.29371380929738744)
(2047, 1-0.29371840967120005)
(2049, 1-0.2937164965576536)
(2050, 1-0.29371918374790756)
(2054, 1-0.2937172706667014)
(2055, 1-0.2937218708681521)
(2057, 1-0.29372647100967864)
(2059, 1-0.2937245579183899)
(2060, 1-0.29372264485202165)
(2064, 1-0.29372073181057334)
(2066, 1-0.29373453171811903)
(2067, 1-0.29373261864909045)
(2069, 1-0.2937287925857903)
(2071, 1-0.2937333923826395)
(2074, 1-0.29373147937086846)
(2076, 1-0.29372765342207924)
(2077, 1-0.2937303401520036)
(2080, 1-0.29373493975903614)
(2081, 1-0.2937311138897572)
(2086, 1-0.29372728812014015)
(2089, 1-0.2937253752727036)
(2099, 1-0.2937299747323452)
(2100, 1-0.29373457413208126)
(2106, 1-0.2937391734719129)
(2110, 1-0.29373534774680904)
(2118, 1-0.29373803414907335)
(2124, 1-0.2937361213313103)
(2125, 1-0.29373420853845955)
(2126, 1-0.29373038302749305)
(2128, 1-0.29373306938945615)
(2139, 1-0.29373115667875677)
(2141, 1-0.29373384297816646)
(2142, 1-0.2937319302997942)
(2145, 1-0.29373001764633105)
(2148, 1-0.29373461653665334)
(2150, 1-0.2937327038906072)
(2153, 1-0.29373079126946916)
(2154, 1-0.29373539006491856)
(2155, 1-0.29373998880047925)
(2156, 1-0.29373616356296395)
(2159, 1-0.29374536078446695)
(2161, 1-0.2937434481680915)
(2162, 1-0.29374804667152826)
(2166, 1-0.29375264511508287)
(2172, 1-0.29375724349875637)
(2173, 1-0.29375533085482497)
(2175, 1-0.29375341823579965)
(2176, 1-0.29375150564168007)
(2182, 1-0.29375610391301515)
(2183, 1-0.2937607021244734)
(2185, 1-0.2937587895202875)
(2186, 1-0.29375687694100644)
(2190, 1-0.2937549643866297)
(2193, 1-0.29375305185715683)
(2194, 1-0.2937511393525873)
(2195, 1-0.2937492268729207)
(2199, 1-0.2937473144181565)
(2203, 1-0.29374348958333335)
(2207, 1-0.29374808757755483)
(2212, 1-0.29374617518001067)
(2219, 1-0.29374426280736704)
(2220, 1-0.29374235045962344)
(2221, 1-0.2937404381367794)
(2222, 1-0.2937385258388344)
(2223, 1-0.293736613565788)
(2229, 1-0.293732789094389)
(2237, 1-0.2937308768960354)
(2240, 1-0.29373356248209775)
(2249, 1-0.29373165031605397)
(2254, 1-0.29372973817490594)
(2255, 1-0.2937278260586531)
(2260, 1-0.293732423705864)
(2263, 1-0.2937305115970238)
(2264, 1-0.2937285995130779)
(2268, 1-0.2937331970654672)
(2272, 1-0.29373779455800025)
(2275, 1-0.29374239199067836)
(2276, 1-0.2937385677925831)
(2283, 1-0.2937366557308754)
(2285, 1-0.2937412530512612)
(2288, 1-0.2937374289675643)
(2290, 1-0.2937355169630536)
(2293, 1-0.2937401141711526)
(2300, 1-0.29373629020184727)
(2301, 1-0.2937343782545303)
(2303, 1-0.293737063410443)
(2305, 1-0.29373515149542745)
(2306, 1-0.29373974849644613)
(2308, 1-0.29374434543762246)
(2314, 1-0.2937424335125425)
(2315, 1-0.29374052161235104)
(2316, 1-0.29373860973704763)
(2317, 1-0.2937366978866318)
(2320, 1-0.2937412946980643)
(2325, 1-0.2937393828550601)
(2333, 1-0.29373747103694253)
(2337, 1-0.29373555924371114)
(2339, 1-0.29373364747536546)
(2341, 1-0.29372982401332914)
(2344, 1-0.29372791231963763)
(2347, 1-0.2937260006508298)
(2348, 1-0.2937240890069053)
(2360, 1-0.2937286856012288)
(2364, 1-0.2937267739647127)
(2365, 1-0.293724862353079)
(2367, 1-0.29372945885262436)
(2372, 1-0.293727547248399)
(2373, 1-0.29372372411459213)
(2374, 1-0.2937218125850097)
(2375, 1-0.29371990108030716)
(2380, 1-0.2937179896004842)
(2382, 1-0.29371607814554024)
(2388, 1-0.2937141667154748)
(2391, 1-0.2937122553102874)
(2393, 1-0.29371685159275046)
(2402, 1-0.2937130288220633)
(2408, 1-0.29371111747403494)
(2410, 1-0.29370920615088275)
(2414, 1-0.29371380230363764)
(2421, 1-0.2937118909878897)
(2427, 1-0.293709979697017)
(2433, 1-0.29371457575501225)
(2434, 1-0.2937107532129494)
(2437, 1-0.293706930770382)
(2438, 1-0.29371152669868167)
(2439, 1-0.2937142113482561)
(2441, 1-0.29371230015421557)
(2446, 1-0.29371038898504703)
(2449, 1-0.2937065667213243)
(2453, 1-0.29371116244265866)
(2456, 1-0.2937092513306352)
(2458, 1-0.2937073402434819)
(2459, 1-0.2937054291811983)
(2465, 1-0.29370351814378387)
(2468, 1-0.2937016071312382)
(2479, 1-0.2936996961435608)
(2480, 1-0.2936977851807511)
(2482, 1-0.29369587424280874)
(2488, 1-0.29369396332973313)
(2490, 1-0.2936920524415238)
(2495, 1-0.2936966479283781)
(2501, 1-0.2936947370475676)
(2505, 1-0.2936928261916225)
(2509, 1-0.29369091536054237)
(2510, 1-0.2936890045543266)
(2516, 1-0.2936935999115165)
(2519, 1-0.2936981952089108)
(2520, 1-0.29369628439262735)
(2523, 1-0.29369437360120754)
(2525, 1-0.2936924628346508)
(2527, 1-0.29369705801985607)
(2529, 1-0.2936951472606973)
(2530, 1-0.2936932365264007)
(2537, 1-0.29369132581696583)
(2543, 1-0.29368941513239216)
(2545, 1-0.2936940101879501)
(2552, 1-0.2936920995107734)
(2556, 1-0.293690188858457)
(2557, 1-0.2936882782310004)
(2564, 1-0.2936863676284032)
(2571, 1-0.29368445705066487)
(2582, 1-0.2936890519591197)
(2583, 1-0.29368714138877683)
(2585, 1-0.29368523084329196)
(2586, 1-0.29368140982689417)
(2595, 1-0.2936860046057168)
(2614, 1-0.29368218365382115)
(2622, 1-0.2936867783379411)
(2626, 1-0.2936848678818157)
(2629, 1-0.29368295745054546)
(2632, 1-0.2936810470441299)
(2635, 1-0.2936772263058609)
(2637, 1-0.29367531597400653)
(2640, 1-0.2936734056670049)
(2644, 1-0.2936780001691244)
(2647, 1-0.2936760898695149)
(2648, 1-0.2936741795947572)
(2650, 1-0.2936833683498442)
(2655, 1-0.2936814580650197)
(2656, 1-0.29368605233545164)
(2662, 1-0.2936906465461168)
(2663, 1-0.2936868259811893)
(2667, 1-0.293684915736001)
(2675, 1-0.29368759959673485)
(2676, 1-0.29368568938378886)
(2680, 1-0.2936837791956916)
(2685, 1-0.2936818690324427)
(2689, 1-0.2936799588940416)
(2691, 1-0.2936780487804878)
(2693, 1-0.2936761386917809)
(2694, 1-0.2936742286279203)
(2696, 1-0.2936723185889056)
(2699, 1-0.29367040857473625)
(2711, 1-0.29366849858541183)
(2717, 1-0.2936730924321653)
(2728, 1-0.2936711824502299)
(2729, 1-0.29366927249313857)
(2732, 1-0.29366736256089077)
(2733, 1-0.2936654526534859)
(2748, 1-0.2936635427709237)
(2751, 1-0.2936616329132035)
(2752, 1-0.29366622659547487)
(2754, 1-0.2936708202179964)
(2756, 1-0.29366891035020976)
(2761, 1-0.2936670005072643)
(2762, 1-0.2936696841995734)
(2764, 1-0.2936742776502416)
(2767, 1-0.29367887104116536)
(2769, 1-0.29367696119554404)
(2770, 1-0.29367505137476263)
(2773, 1-0.2936796446710411)
(2774, 1-0.2936823280767355)
(2775, 1-0.29368041827073144)
(2791, 1-0.29367850848956606)
(2795, 1-0.293683101614015)
(2809, 1-0.29368578488750163)
(2814, 1-0.29368387512111377)
(2815, 1-0.29368196537956326)
(2818, 1-0.2936800556628496)
(2820, 1-0.29367814597097225)
(2823, 1-0.2936762363039308)
(2826, 1-0.2936743266617247)
(2827, 1-0.2936770099097459)
(2833, 1-0.29367510029976135)
(2838, 1-0.29367319071461084)
(2852, 1-0.2936712811542938)
(2855, 1-0.2936693716188098)
(2858, 1-0.29367396435468457)
(2864, 1-0.29367855703083345)
(2867, 1-0.2936766474852889)
(2877, 1-0.2936812400842675)
(2878, 1-0.2936793305461095)
(2882, 1-0.2936820135371491)
(2886, 1-0.29368010403120937)
(2888, 1-0.29368469645841055)
(2889, 1-0.2936827869598575)
(2890, 1-0.29368087748613486)
(2893, 1-0.2936789680372422)
(2902, 1-0.293677058613179)
(2913, 1-0.2936797414942103)
(2915, 1-0.29367783210236137)
(2917, 1-0.2936759227353406)
(2919, 1-0.2936740133931474)
(2922, 1-0.29367860556137076)
(2931, 1-0.2936766962265623)
(2947, 1-0.2936747869165805)
(2961, 1-0.29367287763142497)
(2978, 1-0.29367096837109513)
(2980, 1-0.29367556040984033)
(2987, 1-0.29367824311849067)
(2992, 1-0.2936763338729286)
(2996, 1-0.29367442465219085)
(3006, 1-0.2936725154562771)
(3014, 1-0.29367060628518676)
(3024, 1-0.2936686971389194)
(3028, 1-0.29366678801747453)
(3029, 1-0.2936694707006618)
(3035, 1-0.2936675616114206)
(3036, 1-0.29366565254700056)
(3038, 1-0.2936637435074011)
(3048, 1-0.2936683351751934)
(3058, 1-0.29366642614297506)
(3062, 1-0.29367101773363147)
(3063, 1-0.2936737002223176)
(3064, 1-0.2936782916761465)
(3082, 1-0.29367638264125434)
(3088, 1-0.29367447363118104)
(3091, 1-0.2936790649904445)
(3097, 1-0.29368174726989077)
(3103, 1-0.2936798382745822)
(3105, 1-0.2936779293040912)
(3110, 1-0.2936741114375601)
(3111, 1-0.29367220254151905)
(3124, 1-0.2936702936702937)
(3126, 1-0.29366838482388347)
(3151, 1-0.29366647600228796)
(3157, 1-0.2936645672055067)
(3176, 1-0.29366265843353917)
(3179, 1-0.2936607496863849)
(3185, 1-0.2936588409640434)
(3191, 1-0.293663431977277)
(3199, 1-0.2936615232623136)
(3202, 1-0.2936642054908486)
(3204, 1-0.29366229680807504)
(3222, 1-0.2936603881501124)
(3225, 1-0.29365847951696034)
(3227, 1-0.29365657090861824)
(3233, 1-0.29366116169789613)
(3235, 1-0.2936657524275)
(3245, 1-0.2936638438091029)
(3249, 1-0.293661935215515)
(3251, 1-0.2936600266467358)
(3267, 1-0.29365811810276476)
(3269, 1-0.29365620958360145)
(3271, 1-0.29365430108924534)
(3272, 1-0.293652392619696)
(3274, 1-0.2936504841749529)
(3275, 1-0.29365507470543506)
(3284, 1-0.2936596651762504)
(3292, 1-0.2936642555874)
(3297, 1-0.29366234711517214)
(3298, 1-0.2936604386677498)
(3318, 1-0.293665028984377)
(3330, 1-0.29366312054433086)
(3338, 1-0.2936612121290893)
(3345, 1-0.29366580235119805)
(3355, 1-0.293670392513647)
(3358, 1-0.2936749826164374)
(3360, 1-0.29367957265957034)
(3378, 1-0.293684162643047)
(3382, 1-0.29368034571270757)
(3383, 1-0.29367843728474324)
(3385, 1-0.29367652888158197)
(3386, 1-0.29368570853017434)
(3388, 1-0.29368189172856113)
(3402, 1-0.29367998336495726)
(3413, 1-0.29368457304750706)
(3414, 1-0.293682664691281)
(3437, 1-0.29368075635985574)
(3439, 1-0.2936853459479129)
(3441, 1-0.29368343762386534)
(3462, 1-0.2936815293246176)
(3484, 1-0.29369070825211174)
(3487, 1-0.2936933892996842)
(3489, 1-0.2936914809977713)
(3490, 1-0.2936960702775756)
(3504, 1-0.2936941619830415)
(3508, 1-0.29369875118578875)
(3510, 1-0.29369684289863357)
(3512, 1-0.2936949346362762)
(3522, 1-0.29369302639871614)
(3523, 1-0.29369111818595284)
(3525, 1-0.29369570725939015)
(3529, 1-0.2936937990540049)
(3530, 1-0.2936918908734155)
(3538, 1-0.29368998271762153)
(3566, 1-0.29369457167917357)
(3573, 1-0.293692663530757)
(3575, 1-0.293690755407135)
(3581, 1-0.293688847308307)
(3583, 1-0.2936869392342726)
(3598, 1-0.2936850311850312)
(3619, 1-0.2936896199998701)
(3627, 1-0.2936877119580047)
(3630, 1-0.29369230069580243)
(3633, 1-0.29369039266131336)
(3636, 1-0.29369498132207245)
(3640, 1-0.2936930732949599)
(3655, 1-0.2936911652926387)
(3659, 1-0.29368925731510837)
(3666, 1-0.29368734936236834)
(3670, 1-0.2936854414344182)
(3675, 1-0.29368353353125753)
(3683, 1-0.2936816256528857)
(3689, 1-0.2936862141321224)
(3693, 1-0.29369080255174296)
(3695, 1-0.2936888946633319)
(3707, 1-0.2936934830059245)
(3712, 1-0.29369157512488875)
(3713, 1-0.2936961633904559)
(3716, 1-0.2936942555167956)
(3717, 1-0.2936988437053397)
(3721, 1-0.2936969358390552)
(3763, 1-0.29369312018084615)
(3765, 1-0.29369121238892065)
(3768, 1-0.2936893046217805)
(3784, 1-0.29368739687942524)
(3788, 1-0.2936854891618544)
(3793, 1-0.2936835814690675)
(3794, 1-0.29368167380106397)
(3796, 1-0.29367976615784347)
(3798, 1-0.29367785853940537)
(3813, 1-0.29368244647682396)
(3827, 1-0.29368053886575773)
(3829, 1-0.2936786312794731)
(3833, 1-0.29367672371796955)
(3837, 1-0.2936813115435579)
(3844, 1-0.2936794039894256)
(3868, 1-0.29368399173800647)
(3869, 1-0.2936820841912457)
(3872, 1-0.29368017666926477)
(3883, 1-0.29368476432343255)
(3915, 1-0.29368285680882295)
(3921, 1-0.29368094931899225)
(3922, 1-0.29367713441366544)
(3925, 1-0.29367522699816845)
(3934, 1-0.29367331960744836)
(3948, 1-0.29367790709757874)
(3954, 1-0.2936759997142282)
(3984, 1-0.29367218502185477)
(3985, 1-0.2936702777128309)
(3988, 1-0.2936683704285816)
(3993, 1-0.2936664631691065)
(3998, 1-0.29367105049521025)
(4003, 1-0.29366914324310284)
(4006, 1-0.2936672360157686)
(4018, 1-0.29366532881320706)
(4019, 1-0.2936634216354178)
(4025, 1-0.2936615144824003)
(4039, 1-0.2936596073541541)
(4043, 1-0.29365770025067867)
(4063, 1-0.2936622873953618)
(4066, 1-0.29366038029925184)
(4072, 1-0.2936649673669513)
(4081, 1-0.2936695543750731)
(4099, 1-0.2936676472689253)
(4103, 1-0.29367223420006755)
(4116, 1-0.29367032710128643)
(4126, 1-0.2936684200272745)
(4128, 1-0.2936665129780312)
(4165, 1-0.29366460595355603)
(4166, 1-0.29366269895384856)
(4169, 1-0.29366079197890826)
(4171, 1-0.2936588850287347)
(4175, 1-0.29366347177848773)
(4180, 1-0.2936615648356786)
(4183, 1-0.2936577510243573)
(4184, 1-0.29365584415584417)
(4191, 1-0.2936604307764235)
(4193, 1-0.2936585239152738)
(4200, 1-0.29365661707888807)
(4203, 1-0.2936547102672658)
(4204, 1-0.2936592967760787)
(4214, 1-0.29365548319232243)
(4215, 1-0.29365357643758766)
(4216, 1-0.2936581628346395)
(4230, 1-0.2936562560872671)
(4238, 1-0.2936543493646558)
(4246, 1-0.2936505359937148)
(4252, 1-0.29364862934538416)
(4256, 1-0.29365321559588353)
(4258, 1-0.2936578017868273)
(4276, 1-0.29365589512845985)
(4293, 1-0.29365398849485125)
(4328, 1-0.2936585745914465)
(4331, 1-0.29365666796519935)
(4334, 1-0.29365476136371016)
(4335, 1-0.2936528547869785)
(4346, 1-0.2936509482350039)
(4353, 1-0.2936490417077858)
(4379, 1-0.2936471352053238)
(4386, 1-0.2936452287276174)
(4390, 1-0.2936433222746661)
(4393, 1-0.29364141584646947)
(4401, 1-0.29363950944302697)
(4421, 1-0.2936376030643381)
(4423, 1-0.29363569671040246)
(4437, 1-0.2936337903812195)
(4446, 1-0.2936383761921147)
(4448, 1-0.29363646987028835)
(4469, 1-0.2936345635732139)
(4473, 1-0.2936326573008907)
(4479, 1-0.2936307510533184)
(4493, 1-0.29363533673509135)
(4495, 1-0.29363343049487467)
(4501, 1-0.2936315242794079)
(4520, 1-0.29362961808869065)
(4521, 1-0.29362771192272236)
(4523, 1-0.29362580578150255)
(4538, 1-0.2936238996650308)
(4543, 1-0.2936219935733065)
(4548, 1-0.2936200875063293)
(4562, 1-0.2936246729894123)
(4573, 1-0.2936227669297881)
(4591, 1-0.2936208608949101)
(4595, 1-0.2936189548847777)
(4599, 1-0.29362354025614895)
(4600, 1-0.293621634253369)
(4610, 1-0.29361972827533384)
(4623, 1-0.2936243135523907)
(4634, 1-0.29362699278184556)
(4645, 1-0.29363157792245725)
(4662, 1-0.2936296719417362)
(4731, 1-0.293634257005433)
(4736, 1-0.2936323510320654)
(4763, 1-0.29363693601884966)
(4766, 1-0.29363503005283587)
(4778, 1-0.2936331241115647)
(4808, 1-0.29363121819503585)
(4816, 1-0.2936293123032486)
(4819, 1-0.29362740643620266)
(4829, 1-0.29363199127652256)
(4840, 1-0.29363008541682895)
(4843, 1-0.29362817958187565)
(4845, 1-0.2936327643279029)
(4885, 1-0.2936308585003018)
(4904, 1-0.29362895269744016)
(4920, 1-0.29362704691931746)
(4951, 1-0.293631631553669)
(4962, 1-0.2936362161285088)
(4970, 1-0.29364080064383813)
(4976, 1-0.293645385099658)
(5017, 1-0.29364157347854025)
(5030, 1-0.29363966770508826)
(5050, 1-0.2936377619563736)
(5052, 1-0.29363585623239574)
(5082, 1-0.2936339505331542)
(5084, 1-0.2936320448586485)
(5131, 1-0.2936301392088782)
(5146, 1-0.29362823358384277)
(5148, 1-0.293632817823697)
(5183, 1-0.2936309122060122)
(5193, 1-0.29363549636898156)
(5215, 1-0.29363359075864753)
(5230, 1-0.2936316851730471)
(5298, 1-0.29363436366350193)
(5304, 1-0.29363245810998484)
(5308, 1-0.2936305525811999)
(5330, 1-0.2936286470771467)
(5338, 1-0.29362483614323354)
(5352, 1-0.29362942004815085)
(5363, 1-0.2936275146009085)
(5375, 1-0.293625609178396)
(5386, 1-0.29362370378061287)
(5391, 1-0.2936217984075586)
(5424, 1-0.29361989305923275)
(5442, 1-0.2936179877356348)
(5502, 1-0.29362257147677573)
(5505, 1-0.29362066616052485)
(5506, 1-0.29361876086900096)
(5518, 1-0.2936233445158946)
(5548, 1-0.29361953397226676)
(5553, 1-0.29361762873754155)
(5558, 1-0.2936157235275415)
(5566, 1-0.29361381834226613)
(5656, 1-0.29361840184277976)
(5689, 1-0.29361649666484985)
(5694, 1-0.2936210800885042)
(5705, 1-0.29361917491792006)
(5722, 1-0.29362375826471754)
(5726, 1-0.29362185310147937)
(5730, 1-0.29361994796296415)
(5767, 1-0.29362453121553056)
(5792, 1-0.2936226260843612)
(5805, 1-0.2936272092600763)
(5835, 1-0.2936317923763179)
(5859, 1-0.2936298872351193)
(5863, 1-0.29362798211864244)
(5871, 1-0.29362607702688676)
(5947, 1-0.2936241719598518)
(5962, 1-0.2936222669175371)
(5966, 1-0.2936203618999423)
(5985, 1-0.29361845690706667)
(5998, 1-0.2936165519389099)
(6016, 1-0.29361464699547146)
(6037, 1-0.2936127420767509)
(6082, 1-0.2936108371827477)
(6083, 1-0.2936089323134614)
(6092, 1-0.2936070274688915)
(6114, 1-0.29360512264903754)
(6120, 1-0.29360321785389903)
(6125, 1-0.29360131308347553)
(6128, 1-0.2935994083377665)
(6164, 1-0.29359750361677145)
(6181, 1-0.2935955989204899)
(6184, 1-0.29359369424892146)
(6194, 1-0.29359178960206556)
(6270, 1-0.2935898849799218)
(6363, 1-0.29358798038248957)
(6372, 1-0.2935860758097685)
(6411, 1-0.2935906584495621)
(6444, 1-0.2935887538841785)
(6456, 1-0.2935868493435051)
(6503, 1-0.2935849448275415)
(6523, 1-0.29358304033628707)
(6569, 1-0.2935811358697415)
(6589, 1-0.2935792314279042)
(6622, 1-0.2935773270107747)
(6632, 1-0.2935754226183526)
(6645, 1-0.2935735182506373)
(6684, 1-0.2935716139076284)
(6731, 1-0.29356970958932543)
(6818, 1-0.293574291978568)
(6838, 1-0.29357887430836194)
(6841, 1-0.29357696998002125)
(6863, 1-0.2935815522329971)
(6890, 1-0.29358613442652726)
(6910, 1-0.29358423008815115)
(6982, 1-0.29358881220486743)
(6996, 1-0.2935869078738268)
(7040, 1-0.2935914899137316)
(7059, 1-0.2935960718941954)
(7078, 1-0.2936006538152194)
(7192, 1-0.29360523567680463)
(7288, 1-0.2936033313009976)
(7294, 1-0.2936014269498946)
(7347, 1-0.29360410437354467)
(7424, 1-0.29360220005448245)
(7428, 1-0.293606781727732)
(7437, 1-0.29360487741600727)
(7483, 1-0.29360297312898476)
(7517, 1-0.29360755470807226)
(7579, 1-0.29360565042838704)
(7614, 1-0.2936102319306802)
(7625, 1-0.2936083276583325)
(7637, 1-0.29360642341068577)
(7647, 1-0.29360451918773955)
(7700, 1-0.29360261498949336)
(7736, 1-0.2936007108159467)
(7829, 1-0.29359880666709903)
(7860, 1-0.29359690254294996)
(7863, 1-0.293594998443499)
(7948, 1-0.29359309436874564)
(7961, 1-0.29359119031868947)
(7965, 1-0.29358928629332987)
(8189, 1-0.29358738229266645)
(8230, 1-0.2935854783166988)
(8255, 1-0.29358357436542626)
(8262, 1-0.2935816704388485)
(8303, 1-0.293579766536965)
(8365, 1-0.2935778626597752)
(8435, 1-0.29358244380747334)
(8458, 1-0.2935805399376147)
(8491, 1-0.29357863609244894)
(8709, 1-0.2935767322719756)
(8785, 1-0.2935748284761942)
(8811, 1-0.29357292470510415)
(8865, 1-0.29357102095870513)
(9120, 1-0.29357560194281784)
(9124, 1-0.2935736982037481)
(9238, 1-0.2935717944893685)
(9251, 1-0.2935698907996784)
(9311, 1-0.29356798713467736)
(9322, 1-0.29356608349436497)
(9632, 1-0.2935641798787407)
(9935, 1-0.2935622762878041)
(10022, 1-0.2935603727215547)
(10028, 1-0.29355846917999195)
(10091, 1-0.29355656566311544)
(10175, 1-0.29355466217092463)
(10206, 1-0.2935527587034191)
(10261, 1-0.29355733941979745)
(10396, 1-0.2935554359596169)
(10507, 1-0.29355353252412075)
(10536, 1-0.29355162911330845)
(10813, 1-0.2935497257271796)
(10844, 1-0.2935478223657336)
(11272, 1-0.2935459190289701)
(11308, 1-0.29354401571688854)
(11348, 1-0.2935421124294884)
(11362, 1-0.2935402091667693)
(11589, 1-0.29353830592873076)
(11607, 1-0.29354288641211673)
(11703, 1-0.2935409831813997)
(12334, 1-0.29353907997536227)
(12457, 1-0.293537176794004)
(12714, 1-0.2935352736373244)
(12832, 1-0.29353337050532297)
(12842, 1-0.29353146739799924)
(12874, 1-0.2935295643153527)
(12967, 1-0.29352766125738294)
(13099, 1-0.2935322415425111)
(13240, 1-0.2935303384918602)
(13910, 1-0.2935284354658852)
(14165, 1-0.29352653246458554)
(15723, 1-0.29353111263825316)
(16139, 1-0.29352920964427187)
(16289, 1-0.293533789741196)
(17302, 1-0.29353188675453323)
(17873, 1-0.29353646677471634)
(18281, 1-0.29353456379537246)
(20870, 1-0.29353266084070223)
(21187, 1-0.2935372407667922)
(21590, 1-0.2935353378194407)
(22288, 1-0.29353343489676187)
(24153, 1-0.2935315319987553)
(28933, 1-0.2935296291254206)
(30506, 1-0.2935277262767571)
(31067, 1-0.2935258234527645)


}; \addlegendentry{/r/dating\_advice}

\addplot[green, thick, mark=none] coordinates {
(1, 1-0.3748717543998106)
(2, 1-0.32525497238505063)
(3, 1-0.3098276770763144)
(4, 1-0.3010568862099555)
(5, 1-0.2971642737068372)
(6, 1-0.2938585504342017)
(7, 1-0.29151193633952255)
(8, 1-0.2896650063293288)
(9, 1-0.28807318608404286)
(10, 1-0.2871284831158223)
(11, 1-0.2860829215268961)
(12, 1-0.2855622833080103)
(13, 1-0.285001382484369)
(14, 1-0.28443900650638493)
(15, 1-0.2840994196868499)
(16, 1-0.28372046525375105)
(17, 1-0.2833282248977953)
(18, 1-0.2831239187640319)
(19, 1-0.28286745392812146)
(20, 1-0.2825901225437064)
(21, 1-0.2824234320387939)
(22, 1-0.28216736641543155)
(23, 1-0.2820371731597186)
(24, 1-0.28177410846611795)
(25, 1-0.28146256374304146)
(26, 1-0.2813009686116566)
(27, 1-0.2811441803333112)
(28, 1-0.28099984271392975)
(29, 1-0.2807921642468989)
(30, 1-0.28059759298248504)
(31, 1-0.2805274692741335)
(32, 1-0.2804620253424348)
(33, 1-0.28039585296889724)
(34, 1-0.2802709845280271)
(35, 1-0.2802327955891362)
(36, 1-0.28013751983066953)
(37, 1-0.27997882434386007)
(38, 1-0.2798397755230678)
(39, 1-0.27969009497744335)
(40, 1-0.2796053431956982)
(41, 1-0.2795321353211102)
(42, 1-0.27944567143169186)
(43, 1-0.27939411814615345)
(44, 1-0.27930192676283666)
(45, 1-0.2792129011974962)
(46, 1-0.27916210295728366)
(47, 1-0.27907650345768115)
(48, 1-0.2789984526656351)
(49, 1-0.27892221820664176)
(50, 1-0.2788686058174524)
(51, 1-0.2787847934838379)
(52, 1-0.27873297368305117)
(53, 1-0.27861892910588104)
(54, 1-0.27858373542380405)
(55, 1-0.2785018433382196)
(56, 1-0.2784412018263674)
(57, 1-0.2783522833772687)
(58, 1-0.2783086916669988)
(59, 1-0.2782631897540461)
(60, 1-0.2782405214920467)
(61, 1-0.27820197730002305)
(62, 1-0.2781643821461643)
(63, 1-0.27809971680839485)
(64, 1-0.27805606052186616)
(65, 1-0.27803298978887486)
(66, 1-0.27796895069853)
(67, 1-0.27793143346224564)
(68, 1-0.27786996590139523)
(69, 1-0.2778213197165816)
(70, 1-0.2777771184194389)
(71, 1-0.2777340614410047)
(72, 1-0.27770466016117495)
(73, 1-0.2776636592033119)
(74, 1-0.2776194010992482)
(75, 1-0.2775850432764602)
(76, 1-0.2775323271611269)
(77, 1-0.2774997929900517)
(78, 1-0.2774721160288496)
(79, 1-0.27744947405744)
(80, 1-0.2774021555509177)
(81, 1-0.27739312185348614)
(82, 1-0.27736709378675994)
(83, 1-0.2773307850817171)
(84, 1-0.2773080173752383)
(85, 1-0.27727179857924183)
(86, 1-0.2772517153214436)
(87, 1-0.2772124067530428)
(88, 1-0.27715595394142994)
(89, 1-0.2771147674756177)
(90, 1-0.27707772012597115)
(91, 1-0.2770452790094996)
(92, 1-0.27699326270738045)
(93, 1-0.27695719289447496)
(94, 1-0.27693356101076244)
(95, 1-0.2768773635872501)
(96, 1-0.2768222960519365)
(97, 1-0.27681491682446285)
(98, 1-0.27677499344876544)
(99, 1-0.27676895645645644)
(100, 1-0.276736713729537)
(101, 1-0.27672943686573637)
(102, 1-0.2767145229026272)
(103, 1-0.2766887339621536)
(104, 1-0.27665721804452564)
(105, 1-0.2766469029208448)
(106, 1-0.27661940831450416)
(107, 1-0.2765752409191994)
(108, 1-0.2765484395660976)
(109, 1-0.2765220646731246)
(110, 1-0.27650175645169467)
(111, 1-0.27648842702673204)
(112, 1-0.276482807269156)
(113, 1-0.2764434504095199)
(114, 1-0.2764013867788555)
(115, 1-0.2763835339019356)
(116, 1-0.2763937668891294)
(117, 1-0.2763858611024603)
(118, 1-0.2763508700915046)
(119, 1-0.27633370948285924)
(120, 1-0.2763244917173069)
(121, 1-0.27629301459005107)
(122, 1-0.2762598097549214)
(123, 1-0.27623505991586117)
(124, 1-0.2762085801806845)
(125, 1-0.27617996393259125)
(126, 1-0.27613807680949937)
(127, 1-0.2761236937181928)
(128, 1-0.27611319992542416)
(129, 1-0.27608395953476633)
(130, 1-0.27606156617898303)
(131, 1-0.27604225302902663)
(132, 1-0.276022683605622)
(133, 1-0.2760132880050917)
(134, 1-0.2759828817748325)
(135, 1-0.2759543657797656)
(136, 1-0.2759337547996742)
(137, 1-0.27593320769057755)
(138, 1-0.2759128728840502)
(139, 1-0.2759000321751569)
(140, 1-0.2758917393714124)
(141, 1-0.2758859888779089)
(142, 1-0.27586714608970586)
(143, 1-0.27584617232202)
(144, 1-0.27582533786270125)
(145, 1-0.27580264126098913)
(146, 1-0.2757778164991965)
(147, 1-0.27576501378263696)
(148, 1-0.27575221512984976)
(149, 1-0.27574395950166614)
(150, 1-0.2757327761332637)
(151, 1-0.27572212292145437)
(152, 1-0.2757206740216937)
(153, 1-0.275702687754068)
(154, 1-0.2756987118256034)
(155, 1-0.2756870038627655)
(156, 1-0.2756806284746654)
(157, 1-0.27566466436285764)
(158, 1-0.27565190169395887)
(159, 1-0.2756306222758045)
(160, 1-0.27560600557903764)
(161, 1-0.27559964614213806)
(162, 1-0.27558690160755805)
(163, 1-0.27557148429504386)
(164, 1-0.27556552698851566)
(165, 1-0.27555105964841836)
(166, 1-0.27553179168436087)
(167, 1-0.2755089436668648)
(168, 1-0.27548716523672234)
(169, 1-0.275473503851319)
(170, 1-0.27547661950310415)
(171, 1-0.2754650884651888)
(172, 1-0.2754618289545249)
(173, 1-0.2754565615659049)
(174, 1-0.27544185077919225)
(175, 1-0.27543312369619455)
(176, 1-0.27542970828417424)
(177, 1-0.2754075736022606)
(178, 1-0.2754055012488822)
(179, 1-0.27539678257317063)
(180, 1-0.2754006882704988)
(181, 1-0.2753940944593652)
(182, 1-0.2753691867296971)
(183, 1-0.2753521018244576)
(184, 1-0.27534618569805286)
(185, 1-0.2753294972230567)
(186, 1-0.2753197339690144)
(187, 1-0.27530121177816025)
(188, 1-0.27528414341156904)
(189, 1-0.2752729400532791)
(190, 1-0.2752603986235248)
(191, 1-0.2752454593390014)
(192, 1-0.2752382198549899)
(193, 1-0.27521904930485275)
(194, 1-0.27520468466250114)
(195, 1-0.2751957220074249)
(196, 1-0.27517973849923644)
(197, 1-0.2751630869591975)
(198, 1-0.27514326372062614)
(199, 1-0.2751328651966251)
(200, 1-0.27512670055602123)
(201, 1-0.275109673996209)
(202, 1-0.2751137032067572)
(203, 1-0.27510552740637084)
(204, 1-0.27509513742071884)
(205, 1-0.2750826350987778)
(206, 1-0.2750747496176048)
(207, 1-0.27506148170919154)
(208, 1-0.27506752680900765)
(209, 1-0.27506348712392764)
(210, 1-0.275062618129293)
(211, 1-0.27505857949525603)
(212, 1-0.27504618800149033)
(213, 1-0.2750260197634986)
(214, 1-0.27502793789530683)
(215, 1-0.27502323188105277)
(216, 1-0.2750189108139138)
(217, 1-0.2750159337157425)
(218, 1-0.2750017275665881)
(219, 1-0.27499558551434516)
(220, 1-0.2749810960092428)
(221, 1-0.27497150226254763)
(222, 1-0.27497207947467195)
(223, 1-0.27496181565596484)
(224, 1-0.27496028304565723)
(225, 1-0.2749587506235371)
(226, 1-0.2749548194504664)
(227, 1-0.27494830212277815)
(228, 1-0.27494255166513853)
(229, 1-0.27493613005685)
(230, 1-0.2749276001611016)
(231, 1-0.27492463352331564)
(232, 1-0.27493077448205505)
(233, 1-0.2749233011198037)
(234, 1-0.2749098857274331)
(235, 1-0.27489925268691456)
(236, 1-0.27489005701315483)
(237, 1-0.27488402407698503)
(238, 1-0.2748884390670286)
(239, 1-0.2748788640824338)
(240, 1-0.274871397796705)
(241, 1-0.27486326021380086)
(242, 1-0.2748498564677656)
(243, 1-0.27485561648980406)
(244, 1-0.274846047433102)
(245, 1-0.27483993087619407)
(246, 1-0.27484215043217064)
(247, 1-0.27483469079708533)
(248, 1-0.2748210037580591)
(249, 1-0.27482819646509915)
(250, 1-0.27482772753563234)
(251, 1-0.2748317610604894)
(252, 1-0.27482047452174413)
(253, 1-0.27481617647058826)
(254, 1-0.27481608847666494)
(255, 1-0.2748183973011369)
(256, 1-0.2748158245393699)
(257, 1-0.27481085551505496)
(258, 1-0.2748121121163278)
(259, 1-0.2748057118793308)
(260, 1-0.27479165629892777)
(261, 1-0.274787361909647)
(262, 1-0.2747802921272621)
(263, 1-0.274783653754148)
(264, 1-0.27478003283720326)
(265, 1-0.27477784326181964)
(266, 1-0.2747669488282386)
(267, 1-0.27475988214135383)
(268, 1-0.2747528162115832)
(269, 1-0.2747408736641937)
(270, 1-0.2747355332376853)
(271, 1-0.2747298993052367)
(272, 1-0.27471901085700734)
(273, 1-0.2747192214707592)
(274, 1-0.2747191376560187)
(275, 1-0.27470682282383363)
(276, 1-0.2747005186420452)
(277, 1-0.274686860574073)
(278, 1-0.2746770282777136)
(279, 1-0.2746737949918162)
(280, 1-0.2746698890643702)
(281, 1-0.2746722035492641)
(282, 1-0.2746644744388789)
(283, 1-0.2746546456987952)
(284, 1-0.2746531375330231)
(285, 1-0.27464952958402306)
(286, 1-0.27465049868686137)
(287, 1-0.274644872245753)
(288, 1-0.2746283717925686)
(289, 1-0.2746237964736056)
(290, 1-0.27461254753578324)
(291, 1-0.27460272569537336)
(292, 1-0.2746012213670445)
(293, 1-0.27458435390006153)
(294, 1-0.27458255320774905)
(295, 1-0.2745803769634308)
(296, 1-0.27458202157899564)
(297, 1-0.2745756495627557)
(298, 1-0.27456898033717525)
(299, 1-0.2745615609994614)
(300, 1-0.2745517467932802)
(301, 1-0.27455376752749205)
(302, 1-0.2745571351091216)
(303, 1-0.2745521903525188)
(304, 1-0.27454305202294477)
(305, 1-0.27453638641085176)
(306, 1-0.27452485421989026)
(307, 1-0.2745251533180079)
(308, 1-0.27452298128582175)
(309, 1-0.2745190875837158)
(310, 1-0.27451032797525865)
(311, 1-0.27450538709997635)
(312, 1-0.27449138921657334)
(313, 1-0.27448854548022705)
(314, 1-0.2744749238439163)
(315, 1-0.2744668425090752)
(316, 1-0.2744657218432835)
(317, 1-0.2744625061545097)
(318, 1-0.2744610851577051)
(319, 1-0.27445584761061476)
(320, 1-0.2744512120657019)
(321, 1-0.2744511396984464)
(322, 1-0.27444171385831817)
(323, 1-0.27443992047653026)
(324, 1-0.27443431144350744)
(325, 1-0.27443423979609355)
(326, 1-0.2744265372464631)
(327, 1-0.2744171140133002)
(328, 1-0.27440103769265983)
(329, 1-0.27439610577876794)
(330, 1-0.27439154650186925)
(331, 1-0.2743904299795539)
(332, 1-0.2743827313541575)
(333, 1-0.274379894192003)
(334, 1-0.2743662895806794)
(335, 1-0.2743606857491562)
(336, 1-0.2743612919465007)
(337, 1-0.2743556887780396)
(338, 1-0.2743486683547393)
(339, 1-0.2743434374249248)
(340, 1-0.2743444157607141)
(341, 1-0.27433358372003463)
(342, 1-0.274336654351067)
(343, 1-0.27433247036484887)
(344, 1-0.2743279154799623)
(345, 1-0.27432298993873266)
(346, 1-0.27430834861440984)
(347, 1-0.2743058864791299)
(348, 1-0.27429229279598666)
(349, 1-0.2742898312062577)
(350, 1-0.27428490836459)
(351, 1-0.2742744536008599)
(352, 1-0.2742667657652507)
(353, 1-0.2742628898984663)
(354, 1-0.27426215013110555)
(355, 1-0.2742651570294547)
(356, 1-0.27425993109966157)
(357, 1-0.27424911021179627)
(358, 1-0.2742494160325269)
(359, 1-0.2742493522328913)
(360, 1-0.2742430823864719)
(361, 1-0.27423644344194836)
(362, 1-0.27422771537863666)
(363, 1-0.2742235362248164)
(364, 1-0.27422070846762825)
(366, 1-0.27421824997714184)
(367, 1-0.27421542259369597)
(368, 1-0.27420983059499365)
(369, 1-0.27419834068521015)
(370, 1-0.27420073669735606)
(371, 1-0.2741954528660504)
(372, 1-0.274192995486488)
(373, 1-0.2741998758345934)
(374, 1-0.27418943263140655)
(375, 1-0.27418660715305837)
(376, 1-0.27418795867148554)
(377, 1-0.27418759020957184)
(378, 1-0.2741847650165846)
(379, 1-0.2741749998096007)
(380, 1-0.27416627953910244)
(381, 1-0.27416382356524915)
(382, 1-0.2741620436121889)
(383, 1-0.27414847361086786)
(384, 1-0.27414601830559066)
(385, 1-0.27413938826324324)
(386, 1-0.27413484600449234)
(387, 1-0.2741282168417847)
(388, 1-0.2741188249222465)
(389, 1-0.274114960030453)
(390, 1-0.2741135494185493)
(391, 1-0.27411281512525076)
(392, 1-0.27411656338971696)
(393, 1-0.2741085259516098)
(394, 1-0.27410987839920836)
(395, 1-0.2741053384737758)
(396, 1-0.2741084103044211)
(397, 1-0.27410595698851076)
(398, 1-0.2740976120254971)
(399, 1-0.27409031059966055)
(400, 1-0.2740868148971228)
(401, 1-0.2740854052984467)
(402, 1-0.27408436233566086)
(403, 1-0.2740791476407915)
(404, 1-0.27406871884631484)
(405, 1-0.2740641812965626)
(406, 1-0.2740600101970155)
(407, 1-0.2740620398659214)
(408, 1-0.2740606309637949)
(409, 1-0.2740550514561814)
(410, 1-0.27405468538971045)
(411, 1-0.27405499589128646)
(412, 1-0.2740515021132681)
(413, 1-0.27404592349128093)
(414, 1-0.27404347263749723)
(415, 1-0.27403961367725543)
(416, 1-0.2740344016980228)
(417, 1-0.27403367034103965)
(418, 1-0.27402913544558977)
(419, 1-0.2740353346138486)
(420, 1-0.27402908097869705)
(421, 1-0.27402767318561116)
(422, 1-0.27402001239840723)
(423, 1-0.27401860486342994)
(424, 1-0.27401198697861207)
(425, 1-0.27400224364459147)
(426, 1-0.2740015134633594)
(427, 1-0.2739959388855511)
(428, 1-0.27399453204911267)
(429, 1-0.27399036468928595)
(430, 1-0.2739889580069659)
(431, 1-0.27398650960829196)
(432, 1-0.27398301959248544)
(433, 1-0.2739805714502975)
(434, 1-0.273971196544802)
(435, 1-0.2739659885411875)
(436, 1-0.27396494696422463)
(437, 1-0.2739635409736347)
(438, 1-0.27396385368116116)
(439, 1-0.27395687610242686)
(440, 1-0.2739554704042028)
(441, 1-0.27395094062774406)
(442, 1-0.2739488579128828)
(443, 1-0.2739474524472016)
(444, 1-0.2739536492563127)
(445, 1-0.27395052530750635)
(446, 1-0.2739522437529933)
(447, 1-0.27395396217235296)
(448, 1-0.2739477145050818)
(449, 1-0.273941467122767)
(450, 1-0.2739331377229123)
(451, 1-0.273939334050389)
(452, 1-0.27393308731030447)
(453, 1-0.2739316824006932)
(454, 1-0.2739302775444744)
(455, 1-0.273924031390731)
(456, 1-0.2739226267386182)
(457, 1-0.27391846289484084)
(458, 1-0.2739218994634198)
(459, 1-0.2739166948505242)
(460, 1-0.273911126986419)
(461, 1-0.2739104001215944)
(462, 1-0.2739079551326869)
(463, 1-0.2739086325276713)
(464, 1-0.27390686505463774)
(465, 1-0.2739109785520242)
(466, 1-0.2739078564426781)
(467, 1-0.2739195683972569)
(468, 1-0.2739192048904103)
(469, 1-0.2739129608874874)
(470, 1-0.2739067171692228)
(471, 1-0.2739056765771858)
(472, 1-0.2738994331909979)
(473, 1-0.27389631160463623)
(474, 1-0.27388970563096177)
(475, 1-0.2738876247421584)
(476, 1-0.27388861665394126)
(477, 1-0.27388997147296007)
(478, 1-0.2738864874309634)
(479, 1-0.2738833664426879)
(480, 1-0.2738857616019812)
(481, 1-0.2738947128532361)
(482, 1-0.27389159193719304)
(483, 1-0.27388847109227227)
(484, 1-0.2738811893973634)
(485, 1-0.2738749482527469)
(486, 1-0.2738725052695543)
(487, 1-0.2738749003076222)
(488, 1-0.2738686597092467)
(489, 1-0.2738644994683275)
(490, 1-0.27385617936565804)
(491, 1-0.2738537370791466)
(492, 1-0.2738495773492622)
(493, 1-0.27384817519356885)
(494, 1-0.27384401569032496)
(495, 1-0.2738377766723751)
(496, 1-0.273838092345079)
(497, 1-0.27383393326346805)
(498, 1-0.27383185377003866)
(499, 1-0.2738283726881647)
(500, 1-0.27382317429701797)
(501, 1-0.27382281249288104)
(502, 1-0.2738176143849165)
(503, 1-0.27381553519699)
(504, 1-0.2738113769158634)
(505, 1-0.2738061792420595)
(506, 1-0.27380441673911476)
(507, 1-0.2738023378092624)
(508, 1-0.27379885807999516)
(509, 1-0.2737947004783236)
(510, 1-0.2737936610976346)
(511, 1-0.2737884643125584)
(512, 1-0.2737901817574442)
(513, 1-0.27378186732261345)
(514, 1-0.27378218438144114)
(515, 1-0.2737780274590335)
(516, 1-0.27377974484625106)
(517, 1-0.2737773054221784)
(518, 1-0.2737759052607606)
(519, 1-0.2737734660259768)
(520, 1-0.27377102690228944)
(521, 1-0.27376962695036)
(522, 1-0.2737644317258864)
(523, 1-0.2737578370500812)
(524, 1-0.273756798093308)
(525, 1-0.27375643745469586)
(526, 1-0.2737512428748169)
(527, 1-0.27375020398249733)
(528, 1-0.2737536384232677)
(529, 1-0.2737577510113315)
(530, 1-0.2737535955798086)
(531, 1-0.27374840146780355)
(532, 1-0.2737442463201114)
(533, 1-0.27374216879356733)
(534, 1-0.2737435255279185)
(535, 1-0.2737442038719274)
(536, 1-0.2737407273900093)
(537, 1-0.27373761136491265)
(538, 1-0.27373828974278225)
(539, 1-0.2737341351899983)
(540, 1-0.27373101935816785)
(541, 1-0.2737323761970527)
(542, 1-0.2737292604916397)
(543, 1-0.2737289003721957)
(544, 1-0.2737275017452272)
(545, 1-0.27372091082227434)
(546, 1-0.27372158929242113)
(547, 1-0.27371951242644854)
(548, 1-0.2737163971865824)
(549, 1-0.2737122436437302)
(550, 1-0.27370705189242917)
(551, 1-0.2737049752470552)
(552, 1-0.27370461554802755)
(553, 1-0.27370321758328464)
(554, 1-0.273700102800654)
(555, 1-0.2736938734480679)
(556, 1-0.2736917970602181)
(557, 1-0.2736924757613)
(558, 1-0.27369039942343437)
(559, 1-0.2736883231170723)
(560, 1-0.27368692558328306)
(561, 1-0.273684849358403)
(562, 1-0.2736862068311555)
(563, 1-0.2736879236251503)
(564, 1-0.2736875642421231)
(565, 1-0.2736872048700006)
(566, 1-0.2736906382865747)
(567, 1-0.27369510964795835)
(568, 1-0.2736909574992604)
(569, 1-0.2736874841185863)
(570, 1-0.2736854081729402)
(571, 1-0.27368021844660195)
(572, 1-0.2736791805249525)
(573, 1-0.2736739910347914)
(574, 1-0.2736757076545008)
(575, 1-0.2736725940589554)
(576, 1-0.2736711971360961)
(577, 1-0.2736660080924987)
(578, 1-0.27366393253015703)
(579, 1-0.2736628947607924)
(580, 1-0.27365874376203986)
(581, 1-0.27365459288921246)
(582, 1-0.2736504421423046)
(583, 1-0.27365215874532645)
(584, 1-0.27364489525073465)
(585, 1-0.27364074485551454)
(586, 1-0.2736362360988409)
(587, 1-0.2736379526729077)
(588, 1-0.2736348401088943)
(589, 1-0.2736410271965179)
(590, 1-0.27364031013630075)
(591, 1-0.2736382351937579)
(592, 1-0.2736378767141465)
(593, 1-0.2736333685914569)
(594, 1-0.2736350849790159)
(595, 1-0.27363472656620225)
(596, 1-0.2736360844791702)
(597, 1-0.2736395170309153)
(598, 1-0.273637442330365)
(599, 1-0.27363433033852685)
(600, 1-0.2736318973752445)
(601, 1-0.2736246365659223)
(602, 1-0.2736235993389031)
(603, 1-0.2736253155728073)
(604, 1-0.27362599456424913)
(605, 1-0.2736228829621094)
(606, 1-0.2736166599701309)
(607, 1-0.27361458570237285)
(608, 1-0.27361043726120443)
(609, 1-0.2736042148353106)
(611, 1-0.27360110372849494)
(612, 1-0.27360074591509154)
(613, 1-0.2735993511268107)
(614, 1-0.27360174646670227)
(615, 1-0.27360242562061776)
(616, 1-0.2735962039900552)
(617, 1-0.2735996361706966)
(618, 1-0.2736003153151446)
(619, 1-0.27359720464174997)
(620, 1-0.27359513089878273)
(621, 1-0.2735940940390876)
(622, 1-0.2735920203432738)
(623, 1-0.2735878730459498)
(624, 1-0.2735902683037744)
(625, 1-0.2735871579449983)
(626, 1-0.27358612117445547)
(627, 1-0.27358472691169394)
(628, 1-0.273582295988935)
(629, 1-0.2735812592839603)
(630, 1-0.2735829752404338)
(631, 1-0.2735836544764893)
(632, 1-0.2735805444404026)
(633, 1-0.27357915038895986)
(634, 1-0.27357500388385564)
(635, 1-0.2735797941066144)
(636, 1-0.27358047331448965)
(637, 1-0.2735821890818708)
(638, 1-0.2735811525069242)
(640, 1-0.27357907938059567)
(641, 1-0.2735807951260358)
(642, 1-0.27357768549951506)
(643, 1-0.27357561245444006)
(644, 1-0.27357146645854014)
(645, 1-0.2735731821901615)
(646, 1-0.2735759343802686)
(647, 1-0.273571788489443)
(648, 1-0.2735686791537855)
(649, 1-0.2735655698888068)
(650, 1-0.2735641763903622)
(651, 1-0.2735638193086936)
(653, 1-0.2735607102402952)
(654, 1-0.273562425890919)
(655, 1-0.27355931689724666)
(656, 1-0.27355620797423996)
(658, 1-0.2735541353981597)
(659, 1-0.27355238535376875)
(660, 1-0.2735513491194642)
(661, 1-0.2735537440528501)
(662, 1-0.2735523509736853)
(663, 1-0.2735568181818182)
(664, 1-0.2735574974526805)
(666, 1-0.2735523165964668)
(667, 1-0.273547135936488)
(668, 1-0.27354506372743975)
(669, 1-0.2735419554727329)
(670, 1-0.2735415988061601)
(671, 1-0.2735402061152837)
(672, 1-0.273540885505435)
(673, 1-0.2735388134771543)
(674, 1-0.2735394928702634)
(675, 1-0.2735439595815754)
(676, 1-0.2735446389007768)
(677, 1-0.27354256693038637)
(678, 1-0.27353945903365323)
(679, 1-0.27353427936269886)
(680, 1-0.27353495875843575)
(681, 1-0.2735339228569805)
(682, 1-0.27352874346739375)
(683, 1-0.27352770761301365)
(684, 1-0.2735273512203435)
(685, 1-0.27352631539084926)
(686, 1-0.27352527956920025)
(687, 1-0.27352320794943746)
(688, 1-0.2735256026719783)
(689, 1-0.27352456688440785)
(690, 1-0.2735279973038371)
(691, 1-0.2735238542427949)
(692, 1-0.2735234979381795)
(693, 1-0.27351831937355164)
(694, 1-0.27352725124764293)
(695, 1-0.2735220728276468)
(696, 1-0.27352000151454914)
(697, 1-0.27351896586976443)
(699, 1-0.2735168946037227)
(700, 1-0.2735175740503046)
(701, 1-0.27351446723763223)
(702, 1-0.27351514669635046)
(703, 1-0.2735158261396335)
(705, 1-0.2735165055674818)
(706, 1-0.27351614942811603)
(707, 1-0.2735099362821003)
(708, 1-0.27350854477583686)
(709, 1-0.2735075093038135)
(710, 1-0.2735092242400839)
(711, 1-0.27351093915038444)
(712, 1-0.2735078327894422)
(713, 1-0.2735085122411972)
(714, 1-0.27350644139147684)
(715, 1-0.273503335175693)
(716, 1-0.2735040146579496)
(717, 1-0.27350090854027864)
(718, 1-0.27349676715979465)
(721, 1-0.2734970908994553)
(723, 1-0.27349398502502137)
(724, 1-0.27349569983647265)
(725, 1-0.27349155878567644)
(726, 1-0.2734894883073033)
(727, 1-0.2734853474446034)
(728, 1-0.27348431224852093)
(729, 1-0.2734801715425582)
(730, 1-0.27348256597374676)
(731, 1-0.27347428502217985)
(732, 1-0.27347599978804416)
(733, 1-0.27347771452794767)
(734, 1-0.2734804643293756)
(735, 1-0.2734811439298745)
(736, 1-0.2734838936766927)
(737, 1-0.27348560831141305)
(738, 1-0.2734814680246311)
(739, 1-0.2734804329725229)
(740, 1-0.27348386217754633)
(741, 1-0.2734817921022155)
(742, 1-0.27347868704797734)
(743, 1-0.2734783316239834)
(744, 1-0.2734772966385855)
(745, 1-0.2734752266912911)
(746, 1-0.27347005196014246)
(747, 1-0.2734707315965547)
(748, 1-0.2734676268793969)
(749, 1-0.27346555710712245)
(751, 1-0.27346141765656395)
(752, 1-0.273458313150884)
(754, 1-0.2734552087156918)
(755, 1-0.2734507146181703)
(757, 1-0.27344967987043456)
(758, 1-0.27344864513052985)
(759, 1-0.2734541436631337)
(760, 1-0.2734531089180844)
(762, 1-0.2734558581466892)
(764, 1-0.2734555031274004)
(765, 1-0.2734513642675788)
(766, 1-0.27344826020493107)
(767, 1-0.27344893997812986)
(768, 1-0.27344790531541346)
(769, 1-0.27344583601347006)
(771, 1-0.2734465157987537)
(772, 1-0.2734423773255088)
(773, 1-0.2734440917294428)
(775, 1-0.2734468407113129)
(777, 1-0.2734492347855697)
(778, 1-0.27344613102895104)
(779, 1-0.2734450964590687)
(780, 1-0.27344406189701487)
(781, 1-0.27344302734278936)
(782, 1-0.27344474165099714)
(783, 1-0.2734416380393166)
(784, 1-0.27344060351774574)
(785, 1-0.2734385344980875)
(786, 1-0.27343646550974005)
(787, 1-0.27343989406980046)
(788, 1-0.2734378251181302)
(789, 1-0.2734367906540359)
(790, 1-0.273431618450969)
(791, 1-0.2734291950866123)
(792, 1-0.27342816070212606)
(793, 1-0.2734326235232255)
(794, 1-0.27343226894952466)
(795, 1-0.27343294874219787)
(796, 1-0.27342777704223487)
(797, 1-0.273429491180487)
(798, 1-0.27342742255796093)
(799, 1-0.2734291366729586)
(800, 1-0.27342706808441425)
(801, 1-0.2734239652602831)
(802, 1-0.2734229310012218)
(803, 1-0.27342086250657227)
(804, 1-0.2734198282709838)
(806, 1-0.27341637131823116)
(808, 1-0.273412234615952)
(809, 1-0.27340877800807906)
(810, 1-0.273407743892522)
(811, 1-0.2734104920760997)
(812, 1-0.273417702368435)
(813, 1-0.27341460001437234)
(814, 1-0.27341424578575724)
(815, 1-0.2734090754370173)
(816, 1-0.2734080413907347)
(817, 1-0.2734087213040354)
(818, 1-0.2734066532532563)
(819, 1-0.273408367181768)
(820, 1-0.27340526516827585)
(821, 1-0.273405945087361)
(823, 1-0.2734086929555519)
(824, 1-0.2734093728254621)
(826, 1-0.27340627091787145)
(827, 1-0.2734052369643154)
(828, 1-0.2734031690806641)
(829, 1-0.27340384899010334)
(830, 1-0.2734065967311314)
(831, 1-0.27340349497233746)
(832, 1-0.27340246106837895)
(833, 1-0.2734021070783007)
(834, 1-0.2734010731991393)
(835, 1-0.2734003652850623)
(836, 1-0.2734010451723173)
(837, 1-0.2733979437110759)
(838, 1-0.27339484232019967)
(839, 1-0.2733938085388772)
(840, 1-0.2733896734917664)
(841, 1-0.2733903534643133)
(842, 1-0.27338725228853067)
(843, 1-0.2733851848770952)
(844, 1-0.27338415118310305)
(845, 1-0.2733837975181301)
(846, 1-0.2733827638489256)
(847, 1-0.27338619117296764)
(848, 1-0.273386871138737)
(849, 1-0.2733848038474335)
(850, 1-0.2733827365873946)
(851, 1-0.27338445019131014)
(852, 1-0.27338616376931046)
(854, 1-0.2733858101006435)
(855, 1-0.2733864900321738)
(856, 1-0.2733861363679326)
(857, 1-0.27338510279539974)
(858, 1-0.273384069230682)
(859, 1-0.27338303567377925)
(860, 1-0.27338096858341837)
(861, 1-0.27337580099427256)
(862, 1-0.2733754475103868)
(863, 1-0.2733761275054627)
(864, 1-0.27337509403719146)
(865, 1-0.27337302712409034)
(866, 1-0.27336992681304056)
(867, 1-0.2733688933916508)
(868, 1-0.2733706068475906)
(870, 1-0.2733685400309224)
(871, 1-0.27336750663430787)
(872, 1-0.2733664732455063)
(873, 1-0.2733654398645175)
(874, 1-0.2733661199293866)
(875, 1-0.27337022672805483)
(876, 1-0.27336816003144987)
(877, 1-0.27336506004513306)
(878, 1-0.273362993426648)
(879, 1-0.27335989355750767)
(880, 1-0.27335747386245945)
(881, 1-0.2733564406209485)
(882, 1-0.2733571207184597)
(883, 1-0.2733578008005473)
(885, 1-0.27335676758513816)
(886, 1-0.27335573437753946)
(887, 1-0.2733536679857733)
(888, 1-0.27335228174678167)
(889, 1-0.27335296185289193)
(890, 1-0.2733508955601834)
(892, 1-0.2733498624255435)
(893, 1-0.27334779617969207)
(894, 1-0.2733484763160978)
(895, 1-0.27334744321402926)
(896, 1-0.273348123344155)
(897, 1-0.2733450241122315)
(898, 1-0.273343991050541)
(899, 1-0.27334089191232047)
(900, 1-0.273338825859215)
(901, 1-0.2733405390697042)
(902, 1-0.2733422522542951)
(903, 1-0.27334121924212135)
(905, 1-0.27334018623775547)
(906, 1-0.2733391532411974)
(909, 1-0.27334429265158816)
(910, 1-0.2733477187957025)
(912, 1-0.2733446198728753)
(913, 1-0.2733435869142138)
(914, 1-0.2733415210203118)
(916, 1-0.2733384222380096)
(918, 1-0.2733439141442769)
(919, 1-0.27334184830254843)
(920, 1-0.2733408153933939)
(921, 1-0.27333874959850357)
(923, 1-0.27333771671276774)
(924, 1-0.27333565096471407)
(925, 1-0.2733335852478839)
(926, 1-0.27333633110515754)
(927, 1-0.27333701123018095)
(928, 1-0.27333597838613993)
(929, 1-0.2733328799008494)
(930, 1-0.27332874869640134)
(931, 1-0.27332771591480165)
(932, 1-0.2733266831410067)
(933, 1-0.2733246176168309)
(934, 1-0.2733235848664498)
(935, 1-0.2733225521238731)
(936, 1-0.2733215193891007)
(937, 1-0.2733194539429685)
(938, 1-0.2733184212316086)
(939, 1-0.273319101505677)
(941, 1-0.27331497077481687)
(942, 1-0.2733129054562079)
(943, 1-0.2733118728086084)
(944, 1-0.27330877491262867)
(945, 1-0.27330567708687536)
(946, 1-0.2733063574642683)
(947, 1-0.2733080704087531)
(948, 1-0.2733060052515254)
(949, 1-0.2733077181727852)
(950, 1-0.27330668560720545)
(951, 1-0.2733025554229066)
(952, 1-0.2732994578666012)
(953, 1-0.2732984253634358)
(954, 1-0.2732963603805091)
(955, 1-0.2732942954287873)
(956, 1-0.2732960083414557)
(957, 1-0.2732939434235977)
(958, 1-0.27329187853694287)
(959, 1-0.27329084610531645)
(961, 1-0.2732887812654651)
(962, 1-0.2732904941615573)
(965, 1-0.2732894617546617)
(966, 1-0.27328842935556624)
(967, 1-0.2732873969642709)
(968, 1-0.27328533220508017)
(969, 1-0.2732822351247927)
(970, 1-0.2732877255676731)
(972, 1-0.27328669321023563)
(975, 1-0.2732890864928776)
(976, 1-0.2732870218223164)
(977, 1-0.2732897669323462)
(978, 1-0.27328941503546955)
(979, 1-0.273288382722345)
(980, 1-0.27328735041701924)
(982, 1-0.27328803085302883)
(983, 1-0.27328974356068764)
(987, 1-0.2732856144591966)
(988, 1-0.2732845822033194)
(989, 1-0.2732862948917461)
(990, 1-0.2732852626449958)
(991, 1-0.27328423040604344)
(992, 1-0.273282165951532)
(993, 1-0.27328936832404177)
(994, 1-0.27328833609687375)
(995, 1-0.27329004868578594)
(996, 1-0.2732890164677444)
(997, 1-0.2732907290321119)
(998, 1-0.2732934737859897)
(999, 1-0.2732924415706063)
(1000, 1-0.27328934497123886)
(1001, 1-0.27328521628123925)
(1003, 1-0.2732831519830194)
(1004, 1-0.2732821198456042)
(1006, 1-0.2732790234801361)
(1007, 1-0.2732779913739057)
(1008, 1-0.2732797039051288)
(1009, 1-0.27327557556347815)
(1010, 1-0.27327832014653397)
(1011, 1-0.27327728807414287)
(1013, 1-0.27327796849567015)
(1014, 1-0.27327968095592375)
(1015, 1-0.2732765848168765)
(1016, 1-0.2732734887479843)
(1017, 1-0.27327142474103)
(1018, 1-0.2732703927492447)
(1019, 1-0.27326936076525393)
(1020, 1-0.27326729682065537)
(1021, 1-0.27326626486004746)
(1022, 1-0.27326523290723365)
(1023, 1-0.2732642009622138)
(1024, 1-0.273263169024988)
(1025, 1-0.27326488148061434)
(1026, 1-0.2732638495525093)
(1027, 1-0.27326178571968035)
(1029, 1-0.27326075381495624)
(1030, 1-0.2732597219180255)
(1031, 1-0.2732624662500236)
(1033, 1-0.2732614343544197)
(1034, 1-0.273263146764948)
(1036, 1-0.27326211487846414)
(1037, 1-0.2732648591496111)
(1038, 1-0.2732638272644541)
(1039, 1-0.27326553962457945)
(1040, 1-0.27326450774854244)
(1041, 1-0.2732634758802983)
(1042, 1-0.27326415635808904)
(1043, 1-0.2732610608274711)
(1044, 1-0.27325899717935453)
(1047, 1-0.27325693356240677)
(1048, 1-0.273255901765621)
(1049, 1-0.2732586458840721)
(1050, 1-0.2732555505210693)
(1051, 1-0.27325829459940115)
(1052, 1-0.27325726282085167)
(1053, 1-0.2732551992871275)
(1054, 1-0.27325416753195264)
(1055, 1-0.27325381632552886)
(1056, 1-0.2732527845950538)
(1057, 1-0.2732507211574766)
(1058, 1-0.27324968945037437)
(1059, 1-0.2732503700123841)
(1062, 1-0.2732531139445059)
(1064, 1-0.27325105055897664)
(1065, 1-0.2732489872046092)
(1066, 1-0.27324966775401716)
(1067, 1-0.27325241160591246)
(1069, 1-0.27325137994306553)
(1070, 1-0.27325102880658436)
(1073, 1-0.27324999716843296)
(1075, 1-0.2732534214252006)
(1076, 1-0.2732589088520332)
(1077, 1-0.27325787721139544)
(1079, 1-0.2732568455785472)
(1080, 1-0.2732585576164391)
(1084, 1-0.2732564943767626)
(1086, 1-0.2732554627686081)
(1088, 1-0.2732533995756665)
(1089, 1-0.2732561431855848)
(1090, 1-0.2732551115943342)
(1093, 1-0.27325682358714937)
(1094, 1-0.27325372886410737)
(1096, 1-0.27325269730533724)
(1097, 1-0.2732533777279471)
(1098, 1-0.2732523461860792)
(1101, 1-0.2732513146519994)
(1103, 1-0.2732482200964885)
(1104, 1-0.2732489005492535)
(1105, 1-0.2732478690554385)
(1108, 1-0.27324683756941115)
(1109, 1-0.2732458060911713)
(1110, 1-0.2732485495019044)
(1111, 1-0.27324751802498964)
(1112, 1-0.27324648655586214)
(1114, 1-0.27324545509452197)
(1118, 1-0.2732461355529132)
(1119, 1-0.2732488788899123)
(1120, 1-0.27324475313302127)
(1121, 1-0.27324372171326544)
(1122, 1-0.273244402168169)
(1123, 1-0.2732433707653109)
(1125, 1-0.2732440512139147)
(1126, 1-0.2732447316471081)
(1127, 1-0.273246443440417)
(1128, 1-0.2732433493371984)
(1129, 1-0.2732402553040511)
(1132, 1-0.27323819265421356)
(1134, 1-0.27323613003551706)
(1135, 1-0.2732350987378465)
(1136, 1-0.27323200489154437)
(1137, 1-0.2732309736250132)
(1139, 1-0.27323371667754925)
(1142, 1-0.27323165415491923)
(1143, 1-0.27323062290528094)
(1145, 1-0.2732295916634271)
(1146, 1-0.2732275292030722)
(1147, 1-0.273233015168499)
(1149, 1-0.2732319839370768)
(1150, 1-0.27323472688227235)
(1151, 1-0.2732336956521739)
(1155, 1-0.2732326644298595)
(1157, 1-0.27323437612043944)
(1158, 1-0.27323608778517916)
(1159, 1-0.2732367682135201)
(1160, 1-0.27323573701074466)
(1161, 1-0.27323744862645344)
(1164, 1-0.2732364174327854)
(1166, 1-0.27323538624690064)
(1167, 1-0.273233323898481)
(1168, 1-0.27323400433243517)
(1169, 1-0.27323297317900663)
(1170, 1-0.273231942033361)
(1171, 1-0.273229879765418)
(1172, 1-0.2732288486431205)
(1173, 1-0.2732284980017888)
(1174, 1-0.27323020955586835)
(1176, 1-0.2732291784595645)
(1177, 1-0.27323363258652117)
(1178, 1-0.273232601492864)
(1179, 1-0.2732315704069888)
(1186, 1-0.2732305393288955)
(1187, 1-0.2732284771960543)
(1189, 1-0.27322641509433965)
(1192, 1-0.2732253840551545)
(1195, 1-0.27322435302375075)
(1196, 1-0.2732233220001283)
(1198, 1-0.27322125997622687)
(1199, 1-0.27322674495390686)
(1200, 1-0.2732257139407112)
(1203, 1-0.27322468293529656)
(1205, 1-0.2732226209478097)
(1206, 1-0.2732250128294141)
(1207, 1-0.27322295089390153)
(1208, 1-0.2732219199378158)
(1211, 1-0.2732198580489848)
(1212, 1-0.2732226003878923)
(1213, 1-0.27322053851726635)
(1214, 1-0.2732232808225639)
(1215, 1-0.2732212189701427)
(1216, 1-0.27322018805560166)
(1217, 1-0.2732208685021752)
(1218, 1-0.27322257982968157)
(1221, 1-0.27322429113136)
(1223, 1-0.2732270333086826)
(1224, 1-0.27322394062760574)
(1225, 1-0.2732246210034636)
(1226, 1-0.2732225592731773)
(1227, 1-0.2732215284197023)
(1228, 1-0.273220497574006)
(1229, 1-0.2732222088074613)
(1231, 1-0.2732276928881343)
(1232, 1-0.2732256311968972)
(1233, 1-0.27322460036294627)
(1234, 1-0.2732225387183792)
(1235, 1-0.2732215079077629)
(1237, 1-0.2732194463098643)
(1239, 1-0.27321841552258175)
(1240, 1-0.2732211574737795)
(1241, 1-0.2732238994042881)
(1242, 1-0.2732266413141076)
(1243, 1-0.2732245797241421)
(1244, 1-0.27322251816528714)
(1245, 1-0.2732214873975259)
(1246, 1-0.27321942588533554)
(1248, 1-0.2732183951409062)
(1249, 1-0.2732238787951953)
(1250, 1-0.27322558983529127)
(1253, 1-0.27322455908705084)
(1255, 1-0.2732235283465874)
(1256, 1-0.2732224976139009)
(1257, 1-0.2732214668889912)
(1258, 1-0.2732194054625019)
(1260, 1-0.273216313381092)
(1265, 1-0.273214252032367)
(1267, 1-0.2732121907147465)
(1269, 1-0.2732111600676002)
(1271, 1-0.27321012942822975)
(1272, 1-0.27320909879663513)
(1273, 1-0.2732080681728161)
(1274, 1-0.2732070375567727)
(1276, 1-0.2732060069485049)
(1277, 1-0.2732049763480124)
(1278, 1-0.2732039457552953)
(1281, 1-0.2732029151703534)
(1283, 1-0.2732056567973232)
(1284, 1-0.2732083984036092)
(1286, 1-0.2732053066567082)
(1287, 1-0.2732059870843141)
(1288, 1-0.2732087286169631)
(1289, 1-0.27320769805285433)
(1294, 1-0.27320563694796085)
(1296, 1-0.27320837844056595)
(1297, 1-0.2732073478933273)
(1298, 1-0.27320425629825773)
(1300, 1-0.27320322578211637)
(1301, 1-0.2732021952737491)
(1302, 1-0.2732011647731559)
(1303, 1-0.2732001342803366)
(1305, 1-0.27319910379529116)
(1307, 1-0.2731970428485214)
(1309, 1-0.2731997842494559)
(1312, 1-0.27319875378127806)
(1313, 1-0.2731977233208737)
(1314, 1-0.2731994342291372)
(1316, 1-0.2731984037778264)
(1317, 1-0.27319737333428884)
(1318, 1-0.2731963428985245)
(1319, 1-0.27319908421938)
(1321, 1-0.2731970233582644)
(1322, 1-0.27319599293936603)
(1327, 1-0.27319496252824055)
(1328, 1-0.2731977038026055)
(1330, 1-0.2731966733927999)
(1331, 1-0.273195642990767)
(1332, 1-0.27319461259650674)
(1333, 1-0.2731952930527269)
(1334, 1-0.2731970038696246)
(1335, 1-0.27319494312524517)
(1337, 1-0.27319391276471366)
(1339, 1-0.27319288241195416)
(1340, 1-0.27319082172975095)
(1342, 1-0.2731925325287573)
(1343, 1-0.2731915022006329)
(1344, 1-0.27319424330195513)
(1345, 1-0.27319698438260176)
(1347, 1-0.2731986951028644)
(1349, 1-0.27319663444676173)
(1350, 1-0.27319560413036753)
(1351, 1-0.27319457382174467)
(1354, 1-0.27319354352089303)
(1355, 1-0.27319148294250306)
(1356, 1-0.27319045266496456)
(1357, 1-0.2731931936461963)
(1359, 1-0.2731901028408512)
(1363, 1-0.2731880423428078)
(1364, 1-0.27319078327110907)
(1365, 1-0.2731897530272918)
(1366, 1-0.27318872279124495)
(1367, 1-0.2731876925629683)
(1368, 1-0.2731866623424619)
(1370, 1-0.2731846019247594)
(1371, 1-0.2731900836419311)
(1372, 1-0.2731880232295045)
(1375, 1-0.2731869930349459)
(1377, 1-0.2731849326691379)
(1378, 1-0.27318390249788826)
(1380, 1-0.2731828723344081)
(1382, 1-0.27318184217869723)
(1383, 1-0.2731797818905833)
(1384, 1-0.27317875175818)
(1388, 1-0.27317772163354576)
(1389, 1-0.27317669151668045)
(1392, 1-0.27317737203707476)
(1393, 1-0.2731763419370652)
(1395, 1-0.27317428176035174)
(1396, 1-0.2731770224511497)
(1397, 1-0.27317599236799534)
(1399, 1-0.2731739322249916)
(1401, 1-0.27317187211306054)
(1402, 1-0.2731708420687471)
(1403, 1-0.2731677519824137)
(1406, 1-0.27316672196917136)
(1407, 1-0.2731684325628747)
(1409, 1-0.2731674025587174)
(1413, 1-0.2731691131279387)
(1416, 1-0.2731680831328663)
(1417, 1-0.2731660231660232)
(1419, 1-0.27316396323024833)
(1420, 1-0.2731667037429445)
(1423, 1-0.27316944423497475)
(1424, 1-0.27316841426583865)
(1425, 1-0.27316738430446946)
(1426, 1-0.273166354350867)
(1427, 1-0.2731680648505985)
(1428, 1-0.2731670349060801)
(1434, 1-0.2731687453813323)
(1435, 1-0.2731666855182295)
(1437, 1-0.27316359578182203)
(1441, 1-0.27316633614091707)
(1442, 1-0.27316530623786456)
(1444, 1-0.2731632464550572)
(1447, 1-0.2731601568390891)
(1448, 1-0.27315809713393807)
(1454, 1-0.27315706729301054)
(1456, 1-0.273152948006952)
(1457, 1-0.2731536286522149)
(1458, 1-0.27315259885919374)
(1459, 1-0.27315156907393723)
(1460, 1-0.2731505392964453)
(1461, 1-0.27315224972196567)
(1466, 1-0.2731491604400244)
(1467, 1-0.2731519005952673)
(1468, 1-0.27315464072984996)
(1469, 1-0.2731525812215847)
(1470, 1-0.2731553213226119)
(1471, 1-0.27315429157367754)
(1473, 1-0.2731532618325071)
(1474, 1-0.2731512023734577)
(1475, 1-0.2731491429454629)
(1476, 1-0.2731481132431108)
(1477, 1-0.2731470835485221)
(1479, 1-0.27314605386169666)
(1483, 1-0.2731450241826345)
(1485, 1-0.2731419351920264)
(1486, 1-0.27314090554401627)
(1487, 1-0.2731388462712842)
(1488, 1-0.2731378166465621)
(1489, 1-0.2731367870296026)
(1491, 1-0.2731347278189707)
(1492, 1-0.27313437899331666)
(1494, 1-0.2731323198474117)
(1498, 1-0.273131290286102)
(1499, 1-0.2731302607325541)
(1502, 1-0.27313368137356525)
(1504, 1-0.2731343621135478)
(1505, 1-0.273131273534589)
(1506, 1-0.27313024402379177)
(1509, 1-0.2731292145207555)
(1511, 1-0.2731281850254802)
(1512, 1-0.27313092478468176)
(1514, 1-0.27313537473427113)
(1515, 1-0.2731343452351786)
(1516, 1-0.2731333157438468)
(1517, 1-0.2731312567844651)
(1518, 1-0.27313399644947667)
(1520, 1-0.27313193750824494)
(1521, 1-0.27313090804926954)
(1522, 1-0.2731298785980544)
(1523, 1-0.2731326182166306)
(1524, 1-0.2731305593245892)
(1525, 1-0.27312952989020844)
(1535, 1-0.2731274710447266)
(1536, 1-0.27312541223028364)
(1538, 1-0.2731243828347015)
(1539, 1-0.27312335344687877)
(1543, 1-0.27312129469451135)
(1544, 1-0.27312026532996647)
(1546, 1-0.27311923597318066)
(1549, 1-0.27311717728288604)
(1552, 1-0.273116147949377)
(1553, 1-0.27311408930563513)
(1554, 1-0.2731147701619438)
(1556, 1-0.2731137408607824)
(1557, 1-0.27311545100285667)
(1558, 1-0.2731181904176858)
(1559, 1-0.27311716111915096)
(1561, 1-0.27311613182837435)
(1563, 1-0.2731188712096659)
(1564, 1-0.27311681263849735)
(1566, 1-0.273113724839929)
(1567, 1-0.27311646416834995)
(1568, 1-0.2731133764202672)
(1569, 1-0.27311131796033267)
(1570, 1-0.2731102887420014)
(1573, 1-0.27310925953142723)
(1574, 1-0.2731099403833254)
(1576, 1-0.27310891118957803)
(1577, 1-0.27310685282535374)
(1578, 1-0.2731058236548767)
(1579, 1-0.27310479449215613)
(1580, 1-0.2731037653371921)
(1581, 1-0.2731027361899845)
(1582, 1-0.2731017070505332)
(1585, 1-0.2731044462281108)
(1586, 1-0.2731126636369803)
(1587, 1-0.27311163447951015)
(1588, 1-0.2731106053297962)
(1590, 1-0.27310957618783843)
(1591, 1-0.2731085470536367)
(1592, 1-0.2731075179271909)
(1593, 1-0.2731044305943885)
(1594, 1-0.27310237241129837)
(1595, 1-0.2731030532769126)
(1596, 1-0.2731009951429788)
(1599, 1-0.2730999660876446)
(1604, 1-0.27309893704006544)
(1605, 1-0.27309790800024114)
(1608, 1-0.27309584994385705)
(1609, 1-0.2731013278270961)
(1610, 1-0.2731002987976503)
(1611, 1-0.27309824076202244)
(1613, 1-0.2730961827574124)
(1614, 1-0.2730968636493798)
(1616, 1-0.273094805693918)
(1617, 1-0.27309377672781804)
(1619, 1-0.2730927477694719)
(1620, 1-0.27309068987604085)
(1621, 1-0.2730896609409557)
(1622, 1-0.2730886320136241)
(1625, 1-0.273086574182221)
(1628, 1-0.2730855452781493)
(1629, 1-0.2730845163818308)
(1631, 1-0.27308348749326533)
(1632, 1-0.2730824586124528)
(1636, 1-0.2730831396159309)
(1639, 1-0.273081081895691)
(1642, 1-0.2730838206040147)
(1643, 1-0.273086559291702)
(1647, 1-0.2730855304303271)
(1652, 1-0.2730845015767047)
(1653, 1-0.2730814150623517)
(1654, 1-0.2730803862397384)
(1656, 1-0.27307935742487716)
(1657, 1-0.27308003842748696)
(1659, 1-0.27307798083914453)
(1660, 1-0.27307695205660076)
(1661, 1-0.2730748945147679)
(1663, 1-0.2730776330710026)
(1664, 1-0.273078314070011)
(1665, 1-0.27307625656442364)
(1666, 1-0.2730741990898406)
(1668, 1-0.2730748801097001)
(1669, 1-0.2730776185525067)
(1670, 1-0.2730765898294613)
(1671, 1-0.2730755611141667)
(1673, 1-0.2730745324066226)
(1674, 1-0.27307041765395035)
(1676, 1-0.2730693889851578)
(1677, 1-0.2730683603241154)
(1678, 1-0.2730673316708229)
(1679, 1-0.27306527438748757)
(1681, 1-0.2730642457574445)
(1683, 1-0.2730697224137087)
(1685, 1-0.2730676651511099)
(1691, 1-0.2730666365314348)
(1693, 1-0.2730645793153327)
(1695, 1-0.27306628897745167)
(1696, 1-0.27306526038233353)
(1697, 1-0.27306799861381065)
(1701, 1-0.27306697002000174)
(1702, 1-0.2730697082244103)
(1705, 1-0.2730724464081905)
(1709, 1-0.2730703892180608)
(1710, 1-0.27307312736833383)
(1711, 1-0.2730710701963207)
(1714, 1-0.2730700416219372)
(1715, 1-0.27306901305530235)
(1717, 1-0.2730696940362878)
(1719, 1-0.27306866548645903)
(1720, 1-0.2730703750018833)
(1725, 1-0.273069346461112)
(1729, 1-0.27307105595208947)
(1730, 1-0.2730737939554645)
(1731, 1-0.2730755033936226)
(1732, 1-0.27307721280602637)
(1733, 1-0.2730761842704924)
(1734, 1-0.27308166009423623)
(1737, 1-0.2730785744954916)
(1738, 1-0.27307754597807216)
(1741, 1-0.2730765174684002)
(1743, 1-0.2730754889664757)
(1744, 1-0.2730744604722986)
(1745, 1-0.27307993612341436)
(1747, 1-0.2730789076241088)
(1748, 1-0.27307787913255044)
(1749, 1-0.2730795884240498)
(1754, 1-0.273078559941548)
(1756, 1-0.27308026920860656)
(1757, 1-0.2730792407351612)
(1758, 1-0.2730809499777796)
(1760, 1-0.27307992151339056)
(1762, 1-0.27308163073156955)
(1763, 1-0.2730806022762366)
(1764, 1-0.2730785453888102)
(1766, 1-0.2730812830236999)
(1767, 1-0.2730840206379693)
(1769, 1-0.27308299219300197)
(1771, 1-0.27308196375578087)
(1773, 1-0.27308093532630595)
(1775, 1-0.2730799069045772)
(1776, 1-0.2730778500843577)
(1778, 1-0.2730768216858668)
(1779, 1-0.2730747649121221)
(1783, 1-0.2730737365368683)
(1785, 1-0.27307167980959696)
(1790, 1-0.27307441732600746)
(1794, 1-0.2730733889675534)
(1795, 1-0.27307030393866244)
(1796, 1-0.27306927561118893)
(1798, 1-0.27306824729146034)
(1799, 1-0.2730709847486349)
(1802, 1-0.2730726938603362)
(1803, 1-0.27306960893223625)
(1805, 1-0.27306858063835876)
(1807, 1-0.2730675523522257)
(1808, 1-0.27306652407383697)
(1809, 1-0.2730682331676457)
(1810, 1-0.2730672048983096)
(1813, 1-0.27306891396768374)
(1815, 1-0.2730716512780347)
(1817, 1-0.27306959475234027)
(1818, 1-0.27307130377153876)
(1819, 1-0.2730692472794367)
(1820, 1-0.27306821904500117)
(1822, 1-0.27306719081830916)
(1825, 1-0.27306992804238384)
(1826, 1-0.27306889981700017)
(1828, 1-0.27307163701402615)
(1829, 1-0.2730706087899509)
(1830, 1-0.27307231773716195)
(1833, 1-0.27307402665863395)
(1836, 1-0.2730729984449189)
(1837, 1-0.2730736791372974)
(1840, 1-0.27307059456976435)
(1844, 1-0.2730733316264289)
(1845, 1-0.27307230344630234)
(1846, 1-0.27307127527391845)
(1848, 1-0.2730681908032215)
(1849, 1-0.27306989965925565)
(1852, 1-0.27307263663609394)
(1853, 1-0.2730716084895537)
(1854, 1-0.27307058035075565)
(1857, 1-0.27306955221969964)
(1858, 1-0.2730712610268787)
(1859, 1-0.27307296980832296)
(1860, 1-0.27307091357466917)
(1862, 1-0.27306988546945477)
(1866, 1-0.2730715942290895)
(1869, 1-0.2730705661329247)
(1873, 1-0.27307330296299087)
(1875, 1-0.27307227486813423)
(1876, 1-0.2730712467810189)
(1879, 1-0.27306919063001195)
(1880, 1-0.2730671345099693)
(1883, 1-0.2730650784208902)
(1884, 1-0.2730630223627739)
(1885, 1-0.27306199434532663)
(1886, 1-0.27305993833365333)
(1888, 1-0.27305891033942714)
(1889, 1-0.27305788235294115)
(1890, 1-0.2730568543741953)
(1892, 1-0.27305479843992353)
(1894, 1-0.27305274253661105)
(1895, 1-0.2730544512709312)
(1896, 1-0.2730534233321914)
(1897, 1-0.2730561599795207)
(1898, 1-0.27305307619044034)
(1899, 1-0.27305204827622553)
(1900, 1-0.27305102036974993)
(1902, 1-0.2730499924710134)
(1904, 1-0.2730489645800159)
(1905, 1-0.2730517011617139)
(1906, 1-0.273050673272023)
(1907, 1-0.2730523819383011)
(1911, 1-0.2730513540576557)
(1916, 1-0.2730540905788509)
(1917, 1-0.273052034827912)
(1918, 1-0.2730547713156409)
(1921, 1-0.27305374344534744)
(1922, 1-0.27305271558279254)
(1923, 1-0.27305168772797594)
(1930, 1-0.2730544241758076)
(1935, 1-0.27305236847652603)
(1936, 1-0.2730513406384925)
(1939, 1-0.27304928498563946)
(1941, 1-0.2730482571708198)
(1943, 1-0.273047229363738)
(1945, 1-0.2730451737727873)
(1947, 1-0.27304414598891835)
(1948, 1-0.27304311821278676)
(1949, 1-0.2730437990273575)
(1950, 1-0.2730427712680064)
(1951, 1-0.27304174351639254)
(1954, 1-0.2730444798265524)
(1958, 1-0.27304345207624436)
(1959, 1-0.2730424243336734)
(1962, 1-0.27304036887174177)
(1963, 1-0.27304310513557867)
(1964, 1-0.2730420774097871)
(1965, 1-0.27304275820535984)
(1966, 1-0.2730417304963471)
(1969, 1-0.2730444666932649)
(1971, 1-0.27304720286958517)
(1972, 1-0.2730451474490468)
(1973, 1-0.273044119750382)
(1974, 1-0.27304309205945343)
(1975, 1-0.2730420643762609)
(1976, 1-0.2730400090330837)
(1977, 1-0.27303898137309884)
(1978, 1-0.2730379537208497)
(1979, 1-0.2730358984395583)
(1982, 1-0.2730348708105158)
(1984, 1-0.2730328155756369)
(1986, 1-0.2730317879698003)
(1991, 1-0.2730307603716988)
(1994, 1-0.27302973278133236)
(1997, 1-0.2730287051987008)
(1999, 1-0.2730276776238041)
(2006, 1-0.2730266500566422)
(2008, 1-0.27302562249721496)
(2009, 1-0.2730273309597826)
(2013, 1-0.27302630340939454)
(2017, 1-0.27302903939663087)
(2020, 1-0.2730280118475475)
(2025, 1-0.2730269843061985)
(2028, 1-0.27302595677258373)
(2029, 1-0.2730249292467032)
(2030, 1-0.27302390172855673)
(2031, 1-0.2730228742181443)
(2032, 1-0.2730218467154658)
(2037, 1-0.2730245826371013)
(2038, 1-0.273027318538144)
(2039, 1-0.27302629103034043)
(2040, 1-0.2730242360379347)
(2047, 1-0.27302594440806555)
(2049, 1-0.27302491692476755)
(2050, 1-0.2730266252704864)
(2054, 1-0.2730255977962262)
(2055, 1-0.2730283335904895)
(2057, 1-0.2730310693641618)
(2059, 1-0.27303004188477736)
(2060, 1-0.2730290144131261)
(2062, 1-0.27302798694920805)
(2064, 1-0.273026959493023)
(2066, 1-0.2730351666133554)
(2067, 1-0.2730341391456182)
(2069, 1-0.27303208423334263)
(2071, 1-0.27303481987965633)
(2074, 1-0.2730337924286897)
(2076, 1-0.2730307101221857)
(2077, 1-0.27303241829573466)
(2080, 1-0.2730351538687318)
(2081, 1-0.2730330990261451)
(2084, 1-0.2730320716164501)
(2086, 1-0.27303001682025657)
(2088, 1-0.2730289894337578)
(2089, 1-0.2730279620549909)
(2093, 1-0.27302693468395584)
(2097, 1-0.27302590732065246)
(2099, 1-0.27302864281521394)
(2100, 1-0.273031378289189)
(2105, 1-0.2730303509207625)
(2106, 1-0.27303308636772416)
(2110, 1-0.27303103164121145)
(2118, 1-0.27303068500366867)
(2124, 1-0.2730296576687763)
(2125, 1-0.273028630341615)
(2126, 1-0.27302657571048544)
(2128, 1-0.2730282837480387)
(2135, 1-0.27302725644537423)
(2139, 1-0.2730262291504404)
(2141, 1-0.2730279371648951)
(2142, 1-0.27302690987899586)
(2145, 1-0.273025882600827)
(2148, 1-0.2730286178690486)
(2150, 1-0.27302656332304914)
(2153, 1-0.27302450880797047)
(2154, 1-0.2730272440299041)
(2155, 1-0.27302997923125544)
(2156, 1-0.2730279247213924)
(2159, 1-0.2730361301634003)
(2161, 1-0.2730351029007863)
(2162, 1-0.27303783800053427)
(2163, 1-0.27303681073922464)
(2166, 1-0.27303954581196643)
(2172, 1-0.27304228086412785)
(2173, 1-0.2730412535976975)
(2175, 1-0.2730402263389968)
(2176, 1-0.2730391990880258)
(2181, 1-0.27304193410033184)
(2182, 1-0.27304466909205827)
(2183, 1-0.27304740406320543)
(2185, 1-0.2730463768006892)
(2186, 1-0.2730453495459026)
(2190, 1-0.2730432950595175)
(2191, 1-0.27304226782791896)
(2193, 1-0.27304124060404955)
(2194, 1-0.2730402133879093)
(2195, 1-0.27303918617949796)
(2199, 1-0.2730381589788156)
(2203, 1-0.27303507742314115)
(2207, 1-0.27303781229661456)
(2212, 1-0.27303575795195906)
(2219, 1-0.2730326764929388)
(2220, 1-0.27303164935538843)
(2221, 1-0.2730295951034719)
(2222, 1-0.27302856798910546)
(2223, 1-0.2730275408824669)
(2229, 1-0.2730254866923728)
(2230, 1-0.27302445960891714)
(2233, 1-0.2730234325331889)
(2237, 1-0.273022405465188)
(2240, 1-0.2730241131550239)
(2241, 1-0.2730230860960535)
(2246, 1-0.273025820819164)
(2249, 1-0.27302479376149685)
(2254, 1-0.2730237667115568)
(2255, 1-0.27302273966934376)
(2259, 1-0.2730217126348576)
(2260, 1-0.2730244473116985)
(2263, 1-0.2730234202785155)
(2264, 1-0.27302239325305916)
(2268, 1-0.2730251278964791)
(2272, 1-0.2730278625193255)
(2275, 1-0.27303059712159855)
(2276, 1-0.2730285430553257)
(2278, 1-0.27302751603377906)
(2280, 1-0.2730264890199589)
(2283, 1-0.27302546201386513)
(2285, 1-0.2730281965634498)
(2288, 1-0.2730251155722566)
(2290, 1-0.2730240885906444)
(2292, 1-0.27302306161675816)
(2293, 1-0.27302476914107315)
(2296, 1-0.2730237421762157)
(2297, 1-0.27302271521908394)
(2300, 1-0.2730206613279972)
(2301, 1-0.273019634394042)
(2303, 1-0.27302134189918076)
(2304, 1-0.27302031497425366)
(2305, 1-0.2730192880570517)
(2306, 1-0.27302202245500534)
(2308, 1-0.27302475683238925)
(2312, 1-0.2730237299100678)
(2314, 1-0.27302270299547143)
(2315, 1-0.2730216760886)
(2316, 1-0.2730206491894535)
(2317, 1-0.2730185954143347)
(2320, 1-0.2730213297326167)
(2324, 1-0.2730203028502223)
(2325, 1-0.273018249108607)
(2333, 1-0.27301619539788924)
(2335, 1-0.2730151685541167)
(2337, 1-0.2730141417180683)
(2339, 1-0.2730131148897439)
(2341, 1-0.273010034451114)
(2344, 1-0.27300900765368485)
(2345, 1-0.2730079808639793)
(2347, 1-0.27300695408199727)
(2348, 1-0.2730049005412033)
(2352, 1-0.2730038737823912)
(2360, 1-0.273005581213425)
(2364, 1-0.27300455446363764)
(2365, 1-0.27300352772157327)
(2367, 1-0.27300626187028715)
(2372, 1-0.27300523512952435)
(2373, 1-0.27300318167116716)
(2374, 1-0.2730021549535726)
(2375, 1-0.2729990748471241)
(2380, 1-0.2729980481604194)
(2382, 1-0.2729970214814369)
(2385, 1-0.27299599481017656)
(2386, 1-0.27299496814663826)
(2388, 1-0.27299394149082196)
(2391, 1-0.2729929148427276)
(2393, 1-0.27299564888740135)
(2401, 1-0.2729983829115114)
(2402, 1-0.27299530297503316)
(2403, 1-0.27299427634498374)
(2408, 1-0.27299324972265576)
(2410, 1-0.27299222310804916)
(2411, 1-0.2729911965011639)
(2414, 1-0.2729939304597658)
(2421, 1-0.2729929038541812)
(2426, 1-0.2729918772563177)
(2427, 1-0.2729908506661753)
(2429, 1-0.2729898240837539)
(2430, 1-0.27298879750905336)
(2433, 1-0.2729915314149908)
(2434, 1-0.27298947827591136)
(2437, 1-0.2729901590274096)
(2438, 1-0.2729928928665438)
(2439, 1-0.27299733391493347)
(2441, 1-0.27299630735445635)
(2446, 1-0.27299425425666324)
(2449, 1-0.272992201189751)
(2453, 1-0.27299493492868665)
(2456, 1-0.27299390840039106)
(2458, 1-0.27299288187981546)
(2459, 1-0.2729918553669597)
(2465, 1-0.2729908288618238)
(2468, 1-0.27298980236440756)
(2478, 1-0.27298774939273385)
(2479, 1-0.27298672291847625)
(2480, 1-0.272985696451938)
(2482, 1-0.27298364354201915)
(2488, 1-0.27298261709863847)
(2490, 1-0.2729815906629768)
(2492, 1-0.27298056423503403)
(2495, 1-0.2729832978635403)
(2501, 1-0.27298227143689724)
(2505, 1-0.2729812450179729)
(2509, 1-0.27298021860676724)
(2510, 1-0.2729791922032802)
(2516, 1-0.2729819257855534)
(2519, 1-0.27298363293866396)
(2520, 1-0.27298260653777606)
(2523, 1-0.2729815801446066)
(2525, 1-0.27298055375915536)
(2527, 1-0.27298602076957207)
(2529, 1-0.2729849943790019)
(2530, 1-0.27298396799614993)
(2531, 1-0.272982941621016)
(2534, 1-0.27298191525360005)
(2537, 1-0.272980888893902)
(2543, 1-0.2729798625419217)
(2544, 1-0.27297883619765917)
(2545, 1-0.2729815696271064)
(2552, 1-0.27297951694889766)
(2556, 1-0.27297849062136953)
(2557, 1-0.2729774643015588)
(2561, 1-0.27297643798946536)
(2564, 1-0.2729754116850891)
(2566, 1-0.27297438538843)
(2571, 1-0.27297335909948794)
(2582, 1-0.27297609245703675)
(2583, 1-0.27297506616939365)
(2585, 1-0.27297403988946745)
(2586, 1-0.27297198735276534)
(2587, 1-0.2729747206640901)
(2595, 1-0.2729774539548628)
(2604, 1-0.2729764276852513)
(2614, 1-0.272973348922716)
(2622, 1-0.27297608216726693)
(2626, 1-0.2729777891396863)
(2629, 1-0.2729757366596741)
(2632, 1-0.2729747104312422)
(2635, 1-0.27297265799752635)
(2637, 1-0.27297163179224215)
(2640, 1-0.27297060559467373)
(2644, 1-0.27297231255051596)
(2647, 1-0.2729712863619618)
(2648, 1-0.272970260181123)
(2650, 1-0.2729757263851975)
(2652, 1-0.27297470019924064)
(2655, 1-0.27297367402099915)
(2656, 1-0.27297640707937987)
(2662, 1-0.2729791401172123)
(2663, 1-0.2729770877582091)
(2667, 1-0.27297606159028026)
(2675, 1-0.27297776842168575)
(2676, 1-0.2729767422627707)
(2678, 1-0.27297571611157057)
(2680, 1-0.2729746899680852)
(2685, 1-0.27297366383231464)
(2689, 1-0.27297161158391725)
(2691, 1-0.2729705854712903)
(2693, 1-0.27296955936637773)
(2694, 1-0.27296853326917947)
(2696, 1-0.27296750717969537)
(2699, 1-0.27296648109792543)
(2702, 1-0.2729654550238695)
(2708, 1-0.2729644289575275)
(2711, 1-0.27296340289889937)
(2717, 1-0.27296613578014756)
(2725, 1-0.2729651097228174)
(2728, 1-0.2729640836732009)
(2729, 1-0.272963057631298)
(2730, 1-0.2729620315971087)
(2731, 1-0.27296100557063274)
(2732, 1-0.27295895354082095)
(2733, 1-0.2729579275374848)
(2739, 1-0.2729569015418618)
(2748, 1-0.2729558755539518)
(2751, 1-0.2729548495737547)
(2752, 1-0.2729575823638858)
(2754, 1-0.2729603151334732)
(2756, 1-0.2729582631705557)
(2761, 1-0.27295723720066606)
(2762, 1-0.272958943961872)
(2764, 1-0.27296167666471216)
(2767, 1-0.27296440934700983)
(2769, 1-0.272962357407303)
(2770, 1-0.27296133144901824)
(2773, 1-0.27296406409152923)
(2774, 1-0.27296577075009676)
(2775, 1-0.2729647447944073)
(2786, 1-0.27296747738300614)
(2790, 1-0.272970209951064)
(2791, 1-0.27296918399025794)
(2795, 1-0.2729719165313609)
(2799, 1-0.2729746490519234)
(2809, 1-0.2729790880526783)
(2814, 1-0.27297703611831475)
(2815, 1-0.272974984214799)
(2818, 1-0.27297395827460885)
(2820, 1-0.2729729323421304)
(2823, 1-0.2729719064173635)
(2826, 1-0.27297088050030816)
(2827, 1-0.2729725869857711)
(2828, 1-0.272971561077725)
(2833, 1-0.2729705351773903)
(2838, 1-0.27296950928476665)
(2849, 1-0.2729684833998542)
(2852, 1-0.2729674575226527)
(2855, 1-0.27296643165316214)
(2858, 1-0.2729691639889509)
(2864, 1-0.2729718963042024)
(2867, 1-0.27297087042959634)
(2877, 1-0.2729725768445896)
(2878, 1-0.27297155097899206)
(2882, 1-0.2729732573696316)
(2886, 1-0.27297223151304245)
(2888, 1-0.2729749637346201)
(2889, 1-0.27297393787932883)
(2890, 1-0.27297291203174795)
(2892, 1-0.2729718861918774)
(2893, 1-0.27297086035971707)
(2902, 1-0.27296880871852686)
(2906, 1-0.27296778290949675)
(2911, 1-0.2729667571081766)
(2913, 1-0.27296846345789616)
(2915, 1-0.2729674376655831)
(2917, 1-0.27296641188097975)
(2919, 1-0.2729643603349016)
(2922, 1-0.27296709243204853)
(2928, 1-0.27296504090398366)
(2930, 1-0.27296777296777297)
(2931, 1-0.27296674720889247)
(2947, 1-0.27296572145772113)
(2950, 1-0.27296469571425885)
(2961, 1-0.27296366997850563)
(2963, 1-0.27296264425046124)
(2974, 1-0.27296161853012574)
(2978, 1-0.27296059281749896)
(2980, 1-0.27296332481587254)
(2986, 1-0.27296229910454267)
(2987, 1-0.2729640053659398)
(2988, 1-0.27296297966361543)
(2989, 1-0.2729619539689995)
(2992, 1-0.27296092828209195)
(2996, 1-0.2729599026028926)
(3006, 1-0.2729588769314014)
(3014, 1-0.27295785126761835)
(3024, 1-0.2729568256115432)
(3028, 1-0.27295579996317604)
(3029, 1-0.27295750620930137)
(3032, 1-0.27295648056993843)
(3034, 1-0.2729554549382832)
(3035, 1-0.2729544293143355)
(3036, 1-0.27295340369809534)
(3038, 1-0.2729523780895626)
(3040, 1-0.2729513524887371)
(3048, 1-0.2729540843165251)
(3058, 1-0.2729530587169959)
(3062, 1-0.27295579051784385)
(3063, 1-0.2729574966935193)
(3064, 1-0.27296022844689927)
(3082, 1-0.272959202843552)
(3088, 1-0.2729581772479119)
(3090, 1-0.27295715165997864)
(3091, 1-0.272959883373599)
(3097, 1-0.2729615894736447)
(3100, 1-0.2729605638883044)
(3103, 1-0.27295851274074406)
(3105, 1-0.2729574871785238)
(3110, 1-0.2729554360772026)
(3111, 1-0.27295441053810143)
(3112, 1-0.2729533850067065)
(3116, 1-0.2729523594830177)
(3118, 1-0.27295133396703497)
(3119, 1-0.2729503084587582)
(3123, 1-0.27294928295818727)
(3124, 1-0.27294825746532214)
(3126, 1-0.2729472319801627)
(3131, 1-0.27294620650270884)
(3151, 1-0.2729451810329605)
(3157, 1-0.2729441555709176)
(3176, 1-0.27294313011658006)
(3179, 1-0.2729421046699478)
(3185, 1-0.2729410792310207)
(3191, 1-0.27294381076897645)
(3196, 1-0.27294278533134464)
(3199, 1-0.2729417599014179)
(3202, 1-0.27294346597739844)
(3204, 1-0.2729424405564718)
(3214, 1-0.27294141514325)
(3221, 1-0.27293936433992033)
(3222, 1-0.27293833894981234)
(3225, 1-0.27293731356740875)
(3227, 1-0.27293628819270954)
(3233, 1-0.2729390196255222)
(3235, 1-0.27294072565799854)
(3245, 1-0.27293970028588926)
(3249, 1-0.27293867492148405)
(3251, 1-0.2729376495647829)
(3256, 1-0.272940380930914)
(3267, 1-0.2729393555755078)
(3269, 1-0.2729383302278055)
(3271, 1-0.27293627955551214)
(3272, 1-0.27293525423092097)
(3274, 1-0.2729342289140333)
(3275, 1-0.2729369602211896)
(3282, 1-0.2729359349055966)
(3283, 1-0.272934909597707)
(3284, 1-0.27293764087152517)
(3292, 1-0.27294037212482297)
(3293, 1-0.2729393468118196)
(3297, 1-0.2729383215065195)
(3298, 1-0.2729372962089225)
(3300, 1-0.27293627091902856)
(3301, 1-0.27293524563683763)
(3309, 1-0.2729342203623496)
(3318, 1-0.27293695155667747)
(3326, 1-0.2729396827304862)
(3330, 1-0.27293865745088464)
(3331, 1-0.27293763217898587)
(3337, 1-0.2729366069147897)
(3338, 1-0.2729355816582962)
(3345, 1-0.27293831278595415)
(3355, 1-0.2729410438930939)
(3358, 1-0.2729437749797157)
(3360, 1-0.27294650604581977)
(3369, 1-0.27294548077139785)
(3376, 1-0.2729444555046785)
(3378, 1-0.2729471865374502)
(3382, 1-0.27294513601430387)
(3383, 1-0.2729441107642841)
(3385, 1-0.27294308552196644)
(3386, 1-0.27294854747470193)
(3388, 1-0.27294649698754453)
(3391, 1-0.2729492279203242)
(3396, 1-0.27294820268189157)
(3400, 1-0.27295093358774897)
(3402, 1-0.2729499083506115)
(3410, 1-0.2729488831211758)
(3413, 1-0.27295161399370477)
(3414, 1-0.2729505887655643)
(3419, 1-0.2729495635451254)
(3422, 1-0.2729485383323881)
(3427, 1-0.2729475131273522)
(3437, 1-0.27294648793001774)
(3439, 1-0.27294921875)
(3441, 1-0.2729481935539605)
(3449, 1-0.2729471683656223)
(3462, 1-0.27294614318498517)
(3484, 1-0.2729516047249714)
(3487, 1-0.2729533102720406)
(3489, 1-0.2729522850875875)
(3490, 1-0.2729550157934865)
(3494, 1-0.2729577464788732)
(3504, 1-0.2729567212893097)
(3508, 1-0.2729594519477788)
(3510, 1-0.2729584267595107)
(3512, 1-0.27295740157894344)
(3519, 1-0.2729563764060769)
(3522, 1-0.272955351240911)
(3523, 1-0.2729543260834457)
(3525, 1-0.2729570566893765)
(3526, 1-0.2729560315332064)
(3529, 1-0.27295500638473674)
(3530, 1-0.27295398124396736)
(3537, 1-0.2729529561108983)
(3538, 1-0.27295193098552933)
(3548, 1-0.27295090586786047)
(3566, 1-0.272952611298476)
(3572, 1-0.272951586189802)
(3573, 1-0.2729505610888278)
(3575, 1-0.2729495359955534)
(3578, 1-0.27294851090997857)
(3581, 1-0.2729474858321034)
(3583, 1-0.27294646076192763)
(3598, 1-0.2729454356994513)
(3611, 1-0.27294816617469225)
(3619, 1-0.27295089662942446)
(3620, 1-0.2729498715618381)
(3627, 1-0.272948846501951)
(3630, 1-0.2729515769233658)
(3633, 1-0.2729505518647734)
(3636, 1-0.27295328225927595)
(3640, 1-0.27295225720197835)
(3655, 1-0.2729512321523798)
(3659, 1-0.2729502071104802)
(3666, 1-0.27294918207627944)
(3670, 1-0.2729481570497775)
(3674, 1-0.2729471320309742)
(3675, 1-0.27294610701986954)
(3678, 1-0.2729450820164634)
(3683, 1-0.27294405702075564)
(3689, 1-0.2729467873371137)
(3693, 1-0.27294951763296543)
(3695, 1-0.27294849263214815)
(3707, 1-0.27295122290109014)
(3712, 1-0.27295019790156744)
(3713, 1-0.2729529281436001)
(3716, 1-0.27295190314537204)
(3717, 1-0.27295463336049597)
(3721, 1-0.27295360836356264)
(3742, 1-0.2729525833743274)
(3743, 1-0.27295155839279006)
(3754, 1-0.27295053341895076)
(3763, 1-0.27294848349436546)
(3765, 1-0.27294745854361935)
(3767, 1-0.2729501886934154)
(3768, 1-0.2729491637439637)
(3784, 1-0.2729481388022095)
(3788, 1-0.2729471138681527)
(3793, 1-0.2729460889417932)
(3794, 1-0.27294506402313096)
(3796, 1-0.27294403911216586)
(3798, 1-0.2729430142088978)
(3813, 1-0.2729457442933691)
(3827, 1-0.27294471939139514)
(3829, 1-0.2729436944971181)
(3833, 1-0.27294266961053787)
(3837, 1-0.272945399655298)
(3844, 1-0.27294437477001177)
(3868, 1-0.27294710478786716)
(3869, 1-0.27294607990387504)
(3872, 1-0.2729450550275795)
(3880, 1-0.2729477850121282)
(3883, 1-0.27295051497617556)
(3888, 1-0.2729484652210645)
(3901, 1-0.2729474403550536)
(3904, 1-0.272946415496739)
(3911, 1-0.27294539064612056)
(3915, 1-0.2729443658031983)
(3921, 1-0.27294334096797207)
(3922, 1-0.27294129132060735)
(3924, 1-0.27294402120653466)
(3925, 1-0.272942996387994)
(3934, 1-0.27294197157714906)
(3939, 1-0.27294094677399977)
(3948, 1-0.27294367662022173)
(3954, 1-0.27294265181836613)
(3965, 1-0.272941627024206)
(3984, 1-0.2729395774589718)
(3985, 1-0.2729385526878975)
(3986, 1-0.27293752792451836)
(3988, 1-0.2729365031688343)
(3993, 1-0.27293547842084515)
(3998, 1-0.2729382081953549)
(4002, 1-0.2729409379493668)
(4003, 1-0.2729388884508671)
(4006, 1-0.27293786371315937)
(4018, 1-0.2729358142608278)
(4019, 1-0.2729347895462037)
(4025, 1-0.27293376483927406)
(4028, 1-0.27293274014003865)
(4033, 1-0.2729317154484975)
(4037, 1-0.27293069076465043)
(4039, 1-0.27292966608849745)
(4043, 1-0.27292864142003836)
(4044, 1-0.2729276167592732)
(4063, 1-0.2729293217500995)
(4066, 1-0.2729282970983207)
(4072, 1-0.2729310267153219)
(4081, 1-0.27293375631182776)
(4099, 1-0.2729327316549409)
(4103, 1-0.2729354612245511)
(4116, 1-0.2729344365689572)
(4126, 1-0.27293341192105686)
(4128, 1-0.27293238728084995)
(4138, 1-0.27293136264833634)
(4140, 1-0.27293033802351596)
(4165, 1-0.27292931340638876)
(4166, 1-0.27292828879695463)
(4169, 1-0.2729272641952135)
(4171, 1-0.27292623960116524)
(4175, 1-0.27292896909267694)
(4180, 1-0.27292794449992114)
(4183, 1-0.2729258953374878)
(4184, 1-0.27292487076781)
(4191, 1-0.2729276002132276)
(4193, 1-0.2729265756448422)
(4200, 1-0.2729255510841492)
(4203, 1-0.2729245265311485)
(4204, 1-0.27292725593687356)
(4214, 1-0.272925206841149)
(4215, 1-0.2729241823048249)
(4216, 1-0.27292691167085853)
(4230, 1-0.27292861647496924)
(4238, 1-0.2729275919412297)
(4246, 1-0.27292554289682613)
(4252, 1-0.27292451838616194)
(4256, 1-0.2729272476792156)
(4258, 1-0.2729299769517789)
(4259, 1-0.2729289524360076)
(4261, 1-0.2729279279279279)
(4269, 1-0.27292690342753967)
(4276, 1-0.2729258789348428)
(4293, 1-0.2729248544498373)
(4328, 1-0.2729275836699149)
(4331, 1-0.27292655918620146)
(4332, 1-0.2729255347101792)
(4334, 1-0.272924510241848)
(4335, 1-0.2729234857812078)
(4346, 1-0.2729224613282584)
(4353, 1-0.2729214368829999)
(4358, 1-0.2729204124454321)
(4379, 1-0.2729183635933682)
(4380, 1-0.27291733917887195)
(4386, 1-0.2729163147720661)
(4390, 1-0.2729152903729506)
(4393, 1-0.2729142659815252)
(4401, 1-0.27291324159778996)
(4421, 1-0.2729122172217447)
(4423, 1-0.2729111928533894)
(4430, 1-0.2729091441397482)
(4437, 1-0.27290811979446217)
(4446, 1-0.27291084887247397)
(4448, 1-0.27290982452847895)
(4469, 1-0.27290880019217345)
(4473, 1-0.27290777586355736)
(4479, 1-0.27290675154263067)
(4482, 1-0.2729057272293932)
(4493, 1-0.27290845625492627)
(4494, 1-0.2729074319429796)
(4495, 1-0.2729064076387221)
(4501, 1-0.2729053833421536)
(4512, 1-0.272904359053274)
(4520, 1-0.27290333477208323)
(4521, 1-0.27290231049858127)
(4523, 1-0.272901286232768)
(4528, 1-0.27290401519302804)
(4538, 1-0.27290299092850523)
(4543, 1-0.27290196667167094)
(4548, 1-0.27290094242252505)
(4560, 1-0.27290367134310656)
(4562, 1-0.272906400243204)
(4573, 1-0.27290537598895076)
(4591, 1-0.27290435174238586)
(4595, 1-0.27290332750350915)
(4599, 1-0.2729060563639298)
(4600, 1-0.2729050321263436)
(4610, 1-0.2729040078964455)
(4623, 1-0.2729067367235879)
(4634, 1-0.27290844129524267)
(4639, 1-0.27290741706792565)
(4645, 1-0.27291014584130846)
(4655, 1-0.27290912161528214)
(4662, 1-0.2729080973969436)
(4677, 1-0.2729070731862927)
(4690, 1-0.2729050247880537)
(4697, 1-0.2729040006004654)
(4731, 1-0.27290672931498416)
(4736, 1-0.2729057051286863)
(4763, 1-0.27290843381632723)
(4766, 1-0.2729074096313198)
(4768, 1-0.2729063854539996)
(4778, 1-0.2729053612843665)
(4783, 1-0.2729043371224204)
(4793, 1-0.2729033129681613)
(4799, 1-0.272902288821589)
(4808, 1-0.2729012646827035)
(4816, 1-0.2729002405515047)
(4819, 1-0.2728981923121667)
(4827, 1-0.27289716820402743)
(4829, 1-0.2728998968008256)
(4840, 1-0.2728978485948131)
(4843, 1-0.27289682450333613)
(4845, 1-0.2728995530604663)
(4867, 1-0.2728985289702792)
(4877, 1-0.27289750488777814)
(4879, 1-0.27289648081296297)
(4882, 1-0.27289920933042633)
(4885, 1-0.27289818525690096)
(4888, 1-0.2728971611910614)
(4904, 1-0.27289613713290756)
(4920, 1-0.2728951130824393)
(4951, 1-0.27289784155384106)
(4962, 1-0.2729005700047657)
(4966, 1-0.27289954594919136)
(4970, 1-0.2729022743732434)
(4976, 1-0.27290397871613886)
(4983, 1-0.2729029546631444)
(5017, 1-0.2729009065802113)
(5030, 1-0.2728998825502726)
(5050, 1-0.272898858528019)
(5052, 1-0.27289783451345034)
(5082, 1-0.2728968105065666)
(5083, 1-0.2728957865073677)
(5084, 1-0.27289476251585354)
(5127, 1-0.272897490835)
(5131, 1-0.2728964668447753)
(5143, 1-0.2728954428622352)
(5146, 1-0.27289441888737964)
(5148, 1-0.27289714716686614)
(5157, 1-0.27289612319330003)
(5159, 1-0.2728950992274182)
(5183, 1-0.27289407526922066)
(5193, 1-0.2728968035090484)
(5215, 1-0.2728957795521402)
(5230, 1-0.2728947556029162)
(5237, 1-0.27289373166137615)
(5244, 1-0.27289645986154626)
(5267, 1-0.27289543592129556)
(5287, 1-0.27289441198872866)
(5298, 1-0.2728961162243592)
(5304, 1-0.2728950923007654)
(5308, 1-0.27289406838485525)
(5309, 1-0.27289304447662854)
(5330, 1-0.27289202057608536)
(5338, 1-0.27288997279804894)
(5349, 1-0.2728889489205556)
(5352, 1-0.27289167701583705)
(5363, 1-0.2728906531396326)
(5375, 1-0.2728896292711112)
(5386, 1-0.27288860541027277)
(5391, 1-0.2728875815571172)
(5406, 1-0.2728865577116444)
(5424, 1-0.2728855338738543)
(5442, 1-0.27288451004374675)
(5489, 1-0.2728834862213218)
(5502, 1-0.27288621424498005)
(5505, 1-0.27288519042384357)
(5506, 1-0.2728841666103895)
(5518, 1-0.27288689460079013)
(5548, 1-0.2728848469841413)
(5553, 1-0.27288382318734006)
(5558, 1-0.27288177561678373)
(5566, 1-0.2728807518430284)
(5594, 1-0.2728797280769548)
(5605, 1-0.272878704318563)
(5609, 1-0.2728776805678527)
(5618, 1-0.2728804084802419)
(5623, 1-0.27287938473081974)
(5656, 1-0.2728821126163473)
(5661, 1-0.27288108886821333)
(5686, 1-0.2728800651277607)
(5688, 1-0.27287904139498936)
(5689, 1-0.2728780176698993)
(5694, 1-0.2728807455093864)
(5705, 1-0.27287972178558434)
(5722, 1-0.2728824495982113)
(5726, 1-0.2728814258756973)
(5730, 1-0.27288040216086434)
(5732, 1-0.2728793784537123)
(5734, 1-0.27287835475424105)
(5767, 1-0.27288108252083)
(5792, 1-0.2728800588226467)
(5805, 1-0.2728827865623769)
(5822, 1-0.2728817628654817)
(5835, 1-0.2728844905783537)
(5859, 1-0.2728834668827466)
(5863, 1-0.2728824431948201)
(5871, 1-0.272881419514574)
(5947, 1-0.2728803958420083)
(5950, 1-0.2728793721771229)
(5962, 1-0.2728783485199176)
(5966, 1-0.27287732487039246)
(5985, 1-0.27287630122854734)
(5998, 1-0.27287527759438207)
(6016, 1-0.27287323034909106)
(6031, 1-0.2728722067379651)
(6037, 1-0.2728711831345187)
(6048, 1-0.2728701595387518)
(6082, 1-0.2728691359506643)
(6083, 1-0.27286811237025616)
(6092, 1-0.27286708879752725)
(6114, 1-0.2728660652324775)
(6120, 1-0.2728650416751067)
(6125, 1-0.27286401812541494)
(6126, 1-0.27286299458340213)
(6128, 1-0.27286197104906806)
(6136, 1-0.2728609475224127)
(6156, 1-0.27285992400343595)
(6164, 1-0.2728589004921378)
(6169, 1-0.2728578769885181)
(6181, 1-0.2728568534925767)
(6184, 1-0.2728558300043137)
(6194, 1-0.2728548065237288)
(6234, 1-0.27285378305082203)
(6270, 1-0.2728527595855933)
(6278, 1-0.2728517361280425)
(6355, 1-0.2728507126781695)
(6362, 1-0.27284968923597436)
(6363, 1-0.27284866580145684)
(6372, 1-0.27284764237461695)
(6398, 1-0.27284661895545453)
(6411, 1-0.2728493464113576)
(6415, 1-0.27285207384680016)
(6436, 1-0.27285105042253205)
(6444, 1-0.2728500270059413)
(6456, 1-0.27284900359702785)
(6468, 1-0.2728479801957916)
(6503, 1-0.2728469568022325)
(6504, 1-0.27284593341635033)
(6523, 1-0.27284491003814515)
(6544, 1-0.27284388666761683)
(6569, 1-0.2728428633047653)
(6589, 1-0.27284183994959044)
(6610, 1-0.27284081660209214)
(6622, 1-0.27283979326227037)
(6632, 1-0.272838769930125)
(6645, 1-0.272837746605656)
(6667, 1-0.2728367232888632)
(6678, 1-0.2728394506079768)
(6684, 1-0.27283842729246915)
(6715, 1-0.2728374039846375)
(6731, 1-0.27283638068448196)
(6773, 1-0.27283535739200226)
(6818, 1-0.2728380846650939)
(6838, 1-0.2728408119177281)
(6841, 1-0.2728397886201426)
(6862, 1-0.2728387653302329)
(6863, 1-0.2728404692610039)
(6879, 1-0.272839445980055)
(6890, 1-0.27284217316621284)
(6898, 1-0.272841149886549)
(6910, 1-0.2728401266145607)
(6931, 1-0.2728391033502477)
(6933, 1-0.27283808009361005)
(6950, 1-0.27283705684464765)
(6982, 1-0.27283978397839787)
(6996, 1-0.27283876073072033)
(7040, 1-0.27284148783762496)
(7058, 1-0.27284046459123246)
(7059, 1-0.27284319167129206)
(7078, 1-0.27284591873089686)
(7163, 1-0.27284489547939966)
(7169, 1-0.2728438722355774)
(7192, 1-0.2728465992619483)
(7211, 1-0.2728455760194113)
(7288, 1-0.27284455278454905)
(7294, 1-0.2728435295573615)
(7347, 1-0.27284523331820754)
(7359, 1-0.2728442100999797)
(7414, 1-0.27284318688942644)
(7419, 1-0.27284216368654746)
(7424, 1-0.27284114049134284)
(7428, 1-0.27284386742569133)
(7437, 1-0.2728428442317717)
(7483, 1-0.2728418210455261)
(7503, 1-0.2728407978669547)
(7504, 1-0.27284352476168333)
(7517, 1-0.27284625163596)
(7528, 1-0.27284522845228454)
(7564, 1-0.2728479552997206)
(7579, 1-0.2728469321173303)
(7614, 1-0.27284965893792634)
(7620, 1-0.2728486357568212)
(7625, 1-0.2728476125833899)
(7637, 1-0.2728465894176323)
(7647, 1-0.27284556625954826)
(7670, 1-0.2728482930341393)
(7686, 1-0.2728472698773404)
(7691, 1-0.27284624672821495)
(7700, 1-0.2728452235867629)
(7736, 1-0.27284420045298413)
(7807, 1-0.27284317732687857)
(7829, 1-0.27284215420844615)
(7860, 1-0.2728411310976867)
(7863, 1-0.2728401079946003)
(7948, 1-0.2728390848991867)
(7961, 1-0.2728380618114458)
(7965, 1-0.2728370387313777)
(8052, 1-0.2728360156589822)
(8143, 1-0.27283499259425914)
(8189, 1-0.27283396953720856)
(8218, 1-0.2728329464878303)
(8230, 1-0.27283192344612434)
(8240, 1-0.27283090041209046)
(8255, 1-0.2728298773857287)
(8262, 1-0.272828854367039)
(8292, 1-0.2728278313560212)
(8303, 1-0.2728268083526752)
(8315, 1-0.2728257853570009)
(8365, 1-0.2728247623689983)
(8425, 1-0.2728237393886672)
(8428, 1-0.2728227164160077)
(8435, 1-0.27282544301044626)
(8458, 1-0.27282442003907026)
(8491, 1-0.27282339707536557)
(8504, 1-0.27282237411933213)
(8552, 1-0.27282135117096984)
(8574, 1-0.27282032823027863)
(8629, 1-0.2728230547723319)
(8709, 1-0.27282203183292403)
(8785, 1-0.2728210089011871)
(8811, 1-0.272819985977121)
(8812, 1-0.27281896306072556)
(8858, 1-0.2728179401520009)
(8865, 1-0.2728169172509467)
(8904, 1-0.27281589435756304)
(8934, 1-0.2728186208344581)
(9061, 1-0.2728175979423575)
(9062, 1-0.2728165750579272)
(9063, 1-0.27281555218116715)
(9120, 1-0.2728182786184556)
(9124, 1-0.2728172557429785)
(9160, 1-0.27281623287517154)
(9238, 1-0.27281521001503456)
(9251, 1-0.2728141871625675)
(9266, 1-0.27281316431777025)
(9298, 1-0.27281214148064276)
(9311, 1-0.27281111865118496)
(9322, 1-0.2728100958293967)
(9336, 1-0.2728090730152779)
(9514, 1-0.27280805020882853)
(9522, 1-0.2728070274100485)
(9632, 1-0.27280600461893767)
(9773, 1-0.27280498183549595)
(9913, 1-0.2728039590597233)
(9916, 1-0.27280293629161967)
(9935, 1-0.2728019135311849)
(9963, 1-0.27280089077841885)
(10022, 1-0.27279986803332157)
(10028, 1-0.27279884529589293)
(10091, 1-0.27279782256613283)
(10115, 1-0.2728005488552394)
(10164, 1-0.2727995261267611)
(10175, 1-0.27279850340595113)
(10206, 1-0.27279748069280946)
(10244, 1-0.27279645798733604)
(10261, 1-0.2727991842304549)
(10359, 1-0.2727981615262631)
(10396, 1-0.2727971388297394)
(10455, 1-0.2727961161408836)
(10507, 1-0.2727950934596957)
(10536, 1-0.2727940707861757)
(10735, 1-0.2727930481203233)
(10813, 1-0.27279202546213854)
(10844, 1-0.2727910028116214)
(10852, 1-0.27278998016877165)
(11021, 1-0.2727889575335892)
(11078, 1-0.27278793490607417)
(11272, 1-0.27278691228622626)
(11308, 1-0.2727858896740455)
(11348, 1-0.2727848670695317)
(11362, 1-0.2727838444726849)
(11578, 1-0.2727828218835049)
(11589, 1-0.2727817993019917)
(11607, 1-0.2727845254161044)
(11666, 1-0.2727835028358718)
(11703, 1-0.27278248026330587)
(11941, 1-0.27278145769840645)
(12029, 1-0.2727841837729229)
(12041, 1-0.27278316120930407)
(12146, 1-0.2727821386533516)
(12211, 1-0.2727848646946586)
(12305, 1-0.2727838421399868)
(12334, 1-0.2727828195929812)
(12395, 1-0.2727817970536417)
(12457, 1-0.2727807745219683)
(12518, 1-0.2727797519979608)
(12646, 1-0.2727787294816192)
(12714, 1-0.2727777069729434)
(12812, 1-0.27277668447193326)
(12832, 1-0.27277566197858877)
(12842, 1-0.2727746394929098)
(12874, 1-0.2727736170148963)
(12911, 1-0.2727725945445481)
(12967, 1-0.2727715720818652)
(13099, 1-0.272774298019724)
(13193, 1-0.27277327555832104)
(13240, 1-0.27277225310458314)
(13297, 1-0.2727712306585103)
(13310, 1-0.27277020822010234)
(13486, 1-0.27276918578935927)
(13618, 1-0.27276816336628096)
(13793, 1-0.27276714095086735)
(13805, 1-0.27276611854311833)
(13815, 1-0.27276884440946064)
(13876, 1-0.2727678220029911)
(13899, 1-0.27276679960418604)
(13910, 1-0.27276577721304535)
(14093, 1-0.27276475482956886)
(14094, 1-0.2727637324537566)
(14165, 1-0.2727627100856085)
(14409, 1-0.2727654358932072)
(14435, 1-0.2727644135263383)
(14561, 1-0.27276339116713333)
(14756, 1-0.2727623688155922)
(14832, 1-0.27276134647171485)
(14852, 1-0.2727603241355012)
(14922, 1-0.2727593018069512)
(15267, 1-0.27276202755580875)
(15723, 1-0.27276475328423383)
(15902, 1-0.2727627086245863)
(16139, 1-0.2727616863062577)
(16289, 1-0.2727644119950976)
(16553, 1-0.27276338967804803)
(16812, 1-0.2727623673686617)
(16915, 1-0.2727613450669385)
(17153, 1-0.27276407071619446)
(17212, 1-0.2727630484157503)
(17302, 1-0.2727620261229691)
(17336, 1-0.2727610038378508)
(17468, 1-0.2727599815603953)
(17487, 1-0.2727627071636846)
(17589, 1-0.272761684887508)
(17609, 1-0.27276066261899407)
(17846, 1-0.2727596403581427)
(17869, 1-0.2727586181049539)
(17873, 1-0.272761343662278)
(17979, 1-0.2727603214103679)
(18245, 1-0.27275929916612013)
(18281, 1-0.2727582769295346)
(18293, 1-0.27275725470061124)
(18490, 1-0.27275998021197173)
(18674, 1-0.27276270570290334)
(18914, 1-0.2727616834688753)
(18920, 1-0.2727606612425093)
(19452, 1-0.27275963902380523)
(19774, 1-0.27275861681276303)
(20176, 1-0.2727575946093826)
(20773, 1-0.27275657241366386)
(20870, 1-0.2727555502256067)
(20988, 1-0.2727545280452111)
(21115, 1-0.27275350587247693)
(21132, 1-0.27275248370740407)
(21148, 1-0.2727514615499925)
(21187, 1-0.27275418695028125)
(21374, 1-0.27275316479414785)
(21590, 1-0.27275214264567554)
(21717, 1-0.2727548680127715)
(21782, 1-0.2727538458655774)
(22223, 1-0.27275282372604426)
(22288, 1-0.27275180159417195)
(22345, 1-0.2727507794699604)
(22354, 1-0.2727497573534096)
(22472, 1-0.27274873524451937)
(22660, 1-0.2727514605528928)
(22842, 1-0.2727504384452805)
(24153, 1-0.2727494163453287)
(24157, 1-0.27274839425303726)
(24868, 1-0.27274737216840605)
(25677, 1-0.2727463500914351)
(25726, 1-0.2727453280221242)
(26902, 1-0.2727443059604734)
(27015, 1-0.27274328390648245)
(27943, 1-0.2727422618601514)
(28933, 1-0.2727412398214801)
(30192, 1-0.2727402177904685)
(30506, 1-0.27273919576711647)
(31067, 1-0.27273817375142395)
(33420, 1-0.27273715174339086)
(40443, 1-0.2727361297430171)
(44260, 1-0.2727351077503026)


}; \addlegendentry{/r/legaladvice}

\addplot[gray,thick,mark=none] coordinates {
(1, 1-0.46182507517322524)
(2, 1-0.370350796062628)
(3, 1-0.3375263511478676)
(4, 1-0.3178016504349119)
(5, 1-0.309785496081817)
(6, 1-0.30394834115357344)
(7, 1-0.299792589270699)
(8, 1-0.29647202268932066)
(9, 1-0.2933937823834197)
(10, 1-0.29202746355183806)
(11, 1-0.29058561897702)
(12, 1-0.2899291942185031)
(13, 1-0.2892191256139221)
(14, 1-0.28852251109701965)
(15, 1-0.2882164359996872)
(16, 1-0.2879473649349789)
(17, 1-0.2874416978885624)
(18, 1-0.2874272901569558)
(19, 1-0.2873054098219661)
(20, 1-0.28700719332322994)
(21, 1-0.2868759475419569)
(22, 1-0.28656684943062)
(23, 1-0.28646199351786783)
(24, 1-0.28621251357447164)
(25, 1-0.2858093080296826)
(26, 1-0.2856773312362899)
(27, 1-0.2856214811606756)
(28, 1-0.28565997801271975)
(29, 1-0.28547875064004097)
(30, 1-0.28531457105803304)
(31, 1-0.28531421530189316)
(32, 1-0.2852817767121478)
(33, 1-0.28535079627358156)
(34, 1-0.28525764227477796)
(35, 1-0.2852989865546897)
(36, 1-0.28527236452308496)
(37, 1-0.2850965406275141)
(38, 1-0.2849398678900556)
(39, 1-0.2848010580844263)
(40, 1-0.28478815466960133)
(41, 1-0.2847012763917464)
(42, 1-0.28466141418170937)
(43, 1-0.2846329292949414)
(44, 1-0.28460773590533955)
(45, 1-0.284546871741915)
(46, 1-0.28456228054514077)
(47, 1-0.28447993975485775)
(48, 1-0.2844274627811213)
(49, 1-0.28438062461678437)
(50, 1-0.28437629670611947)
(51, 1-0.284329787024061)
(52, 1-0.2843099555318918)
(53, 1-0.28425096030729835)
(54, 1-0.2842427343027489)
(55, 1-0.28417948591930015)
(56, 1-0.28414726360342135)
(57, 1-0.2840813202770855)
(58, 1-0.28410639528613585)
(59, 1-0.2840810008523312)
(60, 1-0.284075335760993)
(61, 1-0.2840108772204398)
(62, 1-0.28399526886345194)
(63, 1-0.28392661769302907)
(64, 1-0.28389722965190056)
(65, 1-0.2839372475560499)
(66, 1-0.2838882659776727)
(67, 1-0.28387675157373665)
(68, 1-0.2838069454453382)
(69, 1-0.28380364634538074)
(70, 1-0.2837811545420939)
(71, 1-0.2837820755909493)
(72, 1-0.28377472180378055)
(73, 1-0.2837549053891285)
(74, 1-0.28372540072426483)
(75, 1-0.28373749429905)
(76, 1-0.28373595042524513)
(77, 1-0.28368161904392664)
(78, 1-0.28369907474688755)
(79, 1-0.28369584164552303)
(80, 1-0.28363741954217686)
(81, 1-0.28365761390133226)
(82, 1-0.283657425761722)
(83, 1-0.28368033404859944)
(84, 1-0.28369877177893954)
(85, 1-0.28371904338755166)
(86, 1-0.2837377258112792)
(87, 1-0.28372456661904943)
(88, 1-0.28364962517728104)
(89, 1-0.2836117433740982)
(90, 1-0.2836097184728114)
(91, 1-0.28357878098615985)
(92, 1-0.2835491578987937)
(93, 1-0.2835195530726257)
(94, 1-0.2835435724602792)
(95, 1-0.28350594848496513)
(96, 1-0.2834763865902005)
(97, 1-0.28349751798976414)
(98, 1-0.28346524845885307)
(99, 1-0.2834631285453322)
(100, 1-0.28344466336681245)
(101, 1-0.2834837085507288)
(102, 1-0.28347326557666813)
(103, 1-0.2834626762457259)
(104, 1-0.2834551163259623)
(105, 1-0.28348867792315)
(106, 1-0.2834864058196336)
(107, 1-0.28343344015658883)
(108, 1-0.2834215878132075)
(109, 1-0.28341933132564784)
(110, 1-0.28342122926455077)
(111, 1-0.2834121041884365)
(112, 1-0.2834207171543866)
(113, 1-0.28339914130184773)
(114, 1-0.28336415287771505)
(115, 1-0.28336606159298816)
(116, 1-0.28340212800597603)
(117, 1-0.2834108883399399)
(118, 1-0.283386624289188)
(119, 1-0.2833789552267376)
(120, 1-0.2833711327381123)
(121, 1-0.28336458971218614)
(122, 1-0.2833145196778082)
(123, 1-0.2832725985863629)
(124, 1-0.283266235070238)
(125, 1-0.2832420235397604)
(126, 1-0.2832017434858246)
(127, 1-0.28319395995603763)
(128, 1-0.283212139164668)
(129, 1-0.2831823740732248)
(130, 1-0.28316774933129535)
(131, 1-0.28316665233878746)
(132, 1-0.2831628511121935)
(133, 1-0.28316065886846503)
(134, 1-0.28315576431053574)
(135, 1-0.2831452952293683)
(136, 1-0.2831292529991697)
(137, 1-0.2831200557289132)
(138, 1-0.283116263537045)
(139, 1-0.28308798977284655)
(140, 1-0.2830802396123469)
(141, 1-0.28308329120926284)
(142, 1-0.28307680570654764)
(143, 1-0.28307175956826025)
(144, 1-0.28307193592982793)
(145, 1-0.28305322262366656)
(146, 1-0.2830264211369095)
(147, 1-0.28303774789627667)
(148, 1-0.2830571621866275)
(149, 1-0.283054819839561)
(150, 1-0.2830688334698699)
(151, 1-0.28307871075891494)
(152, 1-0.2830778021140844)
(153, 1-0.283064500771267)
(154, 1-0.2830786805654719)
(155, 1-0.28305586491142903)
(156, 1-0.2830589131055487)
(157, 1-0.2830538796795006)
(158, 1-0.2830650072314836)
(159, 1-0.28306410183229636)
(160, 1-0.2830493802498026)
(161, 1-0.28306463118847197)
(162, 1-0.28306498397512103)
(163, 1-0.2830612109051835)
(164, 1-0.28305474737102326)
(165, 1-0.2830441602890146)
(166, 1-0.2830362659822235)
(167, 1-0.28301348769568563)
(168, 1-0.2830016536465758)
(169, 1-0.2830100823886043)
(170, 1-0.28301456545905423)
(171, 1-0.2829959244938867)
(172, 1-0.2830072188449848)
(173, 1-0.2830238852747044)
(174, 1-0.28302012211913735)
(175, 1-0.28302710914874424)
(176, 1-0.28303946981133865)
(177, 1-0.28302209226153746)
(178, 1-0.28304537687488135)
(179, 1-0.28304018073261256)
(180, 1-0.28306077316603234)
(181, 1-0.28306112571531605)
(182, 1-0.283069536172474)
(183, 1-0.2830655950810806)
(184, 1-0.2830725732231468)
(185, 1-0.28305914498776114)
(186, 1-0.2830702386825029)
(187, 1-0.28307595993322204)
(188, 1-0.2830747050119513)
(189, 1-0.28307237085439524)
(190, 1-0.2830644931865381)
(191, 1-0.2830551868006827)
(192, 1-0.28305804714315513)
(193, 1-0.28304337520739514)
(194, 1-0.2830396162560315)
(195, 1-0.28303568043074356)
(196, 1-0.28303317535545025)
(197, 1-0.28301439714900434)
(198, 1-0.2830077810317212)
(199, 1-0.2830256624085516)
(200, 1-0.2830367464513806)
(201, 1-0.2830140412711045)
(202, 1-0.28301010885732963)
(203, 1-0.2830074276186145)
(204, 1-0.2829832987561694)
(205, 1-0.2829849106288659)
(206, 1-0.2829892025004736)
(207, 1-0.28299224380404003)
(208, 1-0.28300868362988985)
(209, 1-0.2830088629649269)
(210, 1-0.2830063626723224)
(211, 1-0.2830026129435377)
(212, 1-0.2829933260756378)
(213, 1-0.2829867191715338)
(214, 1-0.28299225716070653)
(215, 1-0.28299654535989777)
(216, 1-0.2829911884683457)
(217, 1-0.28300083282858873)
(218, 1-0.28298887122416533)
(219, 1-0.2829878031471476)
(220, 1-0.28298262877038943)
(221, 1-0.2829881642809162)
(222, 1-0.28300583722008305)
(223, 1-0.28300048248394083)
(224, 1-0.2830113711615235)
(225, 1-0.28302225922106916)
(226, 1-0.28302368699863784)
(227, 1-0.28303475151813245)
(228, 1-0.2830174403208111)
(229, 1-0.28302154463086615)
(230, 1-0.283031179958578)
(231, 1-0.2830475938306745)
(232, 1-0.28305722606755174)
(233, 1-0.28305329942039126)
(234, 1-0.28303724224001814)
(235, 1-0.2830293920228405)
(236, 1-0.28301601406666543)
(237, 1-0.2830079878999858)
(238, 1-0.2830188679245283)
(239, 1-0.28302439669921453)
(240, 1-0.2830218996039735)
(241, 1-0.2830111998487784)
(242, 1-0.28300995189445133)
(243, 1-0.2830033549118745)
(244, 1-0.2830035342367372)
(245, 1-0.283005140222239)
(246, 1-0.2830067459042724)
(247, 1-0.28300282483206896)
(248, 1-0.2829867835583309)
(249, 1-0.28299765719467956)
(250, 1-0.28300318341976743)
(251, 1-0.28302635307452534)
(252, 1-0.2830076409418476)
(253, 1-0.28301049271365564)
(254, 1-0.2830186897352838)
(255, 1-0.28303098410659816)
(256, 1-0.28304594987629605)
(257, 1-0.28304060434372047)
(258, 1-0.2830475507043849)
(259, 1-0.283039709964312)
(260, 1-0.2830316934318974)
(261, 1-0.28303721465929044)
(262, 1-0.2830359671481167)
(263, 1-0.2830509274555152)
(264, 1-0.28305644704549743)
(265, 1-0.2830551989730424)
(266, 1-0.2830486078338839)
(267, 1-0.28304736017517035)
(268, 1-0.2830380989231887)
(269, 1-0.28303952285681927)
(270, 1-0.28304504147439347)
(271, 1-0.28304646510398973)
(272, 1-0.2830425469677383)
(273, 1-0.28303453481789015)
(274, 1-0.2830386292011851)
(275, 1-0.28303880591382125)
(276, 1-0.28303346510552785)
(277, 1-0.2830201139665648)
(278, 1-0.28302153793903717)
(279, 1-0.2830297255738045)
(280, 1-0.28303524262319824)
(281, 1-0.2830380893089592)
(282, 1-0.2830327497736191)
(283, 1-0.2830220713073005)
(284, 1-0.2830154867673967)
(285, 1-0.28300747908591045)
(286, 1-0.2830115720874084)
(287, 1-0.2830129958315257)
(288, 1-0.2830090815643301)
(289, 1-0.28300641267446247)
(290, 1-0.282999830262339)
(291, 1-0.282983819258477)
(292, 1-0.2829987648151466)
(293, 1-0.28299752029492464)
(294, 1-0.2830016122493235)
(295, 1-0.2830097956951738)
(296, 1-0.28301797852381894)
(297, 1-0.2830099741689764)
(298, 1-0.2830046381839436)
(299, 1-0.282992722748011)
(300, 1-0.28298881128109415)
(301, 1-0.28299432578656664)
(302, 1-0.28299859570417424)
(303, 1-0.28299735172985757)
(304, 1-0.283001441913504)
(305, 1-0.28299753095727237)
(306, 1-0.28298419698640204)
(307, 1-0.28298295374235555)
(308, 1-0.2829776207302709)
(309, 1-0.2829763778043701)
(310, 1-0.2829630467145307)
(311, 1-0.2829644704485712)
(312, 1-0.28296322815876995)
(313, 1-0.2829593201816366)
(314, 1-0.28295132314011434)
(315, 1-0.28295274700429573)
(316, 1-0.2829500814861568)
(317, 1-0.2829515053317759)
(318, 1-0.28295559449123003)
(319, 1-0.28295292909692066)
(320, 1-0.2829490222674353)
(321, 1-0.28296253037695684)
(322, 1-0.2829598651181629)
(323, 1-0.2829559582564141)
(324, 1-0.2829573816811867)
(325, 1-0.28295614010303355)
(326, 1-0.28295489861842293)
(327, 1-0.28294157531924513)
(328, 1-0.2829335819419725)
(329, 1-0.28292825327469795)
(330, 1-0.282935005744204)
(331, 1-0.28294051733067166)
(332, 1-0.28293785310734465)
(333, 1-0.2829446050413838)
(334, 1-0.28293661255696584)
(335, 1-0.2829353721000301)
(336, 1-0.28294621084445115)
(337, 1-0.28294763402188033)
(338, 1-0.28293431495306864)
(339, 1-0.28293165128977593)
(340, 1-0.28293573835928526)
(341, 1-0.28292774770534246)
(342, 1-0.28292508425432566)
(343, 1-0.28291975750272996)
(344, 1-0.28291443095170854)
(345, 1-0.2829011154515932)
(346, 1-0.28289578960249256)
(347, 1-0.2828972138554217)
(348, 1-0.28288123788189673)
(349, 1-0.28287857539507)
(350, 1-0.282881424524484)
(351, 1-0.28287343773528084)
(352, 1-0.2828722002635046)
(353, 1-0.28286687621162787)
(354, 1-0.2828642142608434)
(355, 1-0.28287647385408726)
(356, 1-0.2828711501726718)
(357, 1-0.28286050341096214)
(358, 1-0.28286458970426337)
(359, 1-0.2828566051938276)
(360, 1-0.2828539437905176)
(361, 1-0.2828486211341419)
(362, 1-0.2828432986780825)
(363, 1-0.2828379764223282)
(364, 1-0.2828447237693813)
(366, 1-0.28283940163703075)
(367, 1-0.28282875797316875)
(368, 1-0.28281811511035015)
(369, 1-0.2828048126581564)
(370, 1-0.28281155930162555)
(371, 1-0.2828129850339112)
(372, 1-0.28280766444985844)
(373, 1-0.2828211567946873)
(374, 1-0.2828184965008654)
(375, 1-0.282829327940554)
(376, 1-0.282826667669965)
(377, 1-0.28282400744942016)
(378, 1-0.2828201124884784)
(379, 1-0.28281213261227367)
(380, 1-0.2828041531863667)
(381, 1-0.28279617421071934)
(382, 1-0.2828002595619422)
(383, 1-0.2827922810713211)
(384, 1-0.2827937069184401)
(385, 1-0.28278306987766)
(386, 1-0.28277509262219547)
(387, 1-0.2827644569816643)
(389, 1-0.2827617981965379)
(390, 1-0.2827591394614112)
(391, 1-0.28277262726366664)
(392, 1-0.2827834557198868)
(393, 1-0.2827701622760008)
(394, 1-0.28276892992121544)
(395, 1-0.2827636131167268)
(396, 1-0.2827785246256099)
(397, 1-0.2827826086956522)
(398, 1-0.28277463385286433)
(399, 1-0.28276665945986595)
(400, 1-0.2827654274568783)
(404, 1-0.28275745384817835)
(405, 1-0.2827562222723513)
(406, 1-0.28275090700603417)
(407, 1-0.2827643896387082)
(408, 1-0.2827617320037219)
(409, 1-0.2827590744186921)
(410, 1-0.2827658154681905)
(411, 1-0.28276458370534663)
(412, 1-0.28276600943555813)
(413, 1-0.2827633520351105)
(414, 1-0.2827606946846102)
(415, 1-0.2827688606548134)
(416, 1-0.2827608889724193)
(417, 1-0.28275557476718943)
(418, 1-0.28275291773948014)
(419, 1-0.2827637402392385)
(420, 1-0.28276108323466953)
(421, 1-0.28275842628003345)
(422, 1-0.2827531125205544)
(424, 1-0.28275453827940017)
(425, 1-0.2827412550618699)
(426, 1-0.2827373682331498)
(427, 1-0.2827414505824878)
(428, 1-0.2827387942616097)
(429, 1-0.2827334817695856)
(430, 1-0.2827322517309083)
(431, 1-0.2827389899293552)
(432, 1-0.2827363338312243)
(433, 1-0.28273775974147974)
(435, 1-0.2827324478178368)
(438, 1-0.28273652964605095)
(439, 1-0.2827406113208965)
(443, 1-0.2827420369900715)
(444, 1-0.2827487742105164)
(445, 1-0.28274346257889993)
(446, 1-0.2827501995961114)
(447, 1-0.28275693648676575)
(448, 1-0.2827542806691275)
(449, 1-0.2827489691835182)
(451, 1-0.28275570583262893)
(452, 1-0.2827503944699076)
(453, 1-0.28275447527095815)
(454, 1-0.2827612115520075)
(455, 1-0.2827532448017431)
(456, 1-0.28275466984720277)
(457, 1-0.2827520144249732)
(458, 1-0.2827560948123662)
(459, 1-0.28274812887958156)
(460, 1-0.2827495539487276)
(461, 1-0.2827536340757991)
(462, 1-0.2827509789375828)
(463, 1-0.2827577140496178)
(464, 1-0.28276587353753124)
(465, 1-0.2827605633802817)
(466, 1-0.28275790837644715)
(467, 1-0.28278484578188817)
(468, 1-0.2827821906747038)
(469, 1-0.2827742256522923)
(470, 1-0.282771570744531)
(472, 1-0.28276891588662206)
(474, 1-0.28276360632035524)
(476, 1-0.28276237595876713)
(477, 1-0.2827664548108788)
(478, 1-0.2827678789358067)
(479, 1-0.28276522441162943)
(480, 1-0.28276664851773275)
(481, 1-0.2827639941047809)
(482, 1-0.2827613397416642)
(483, 1-0.2827560311649301)
(485, 1-0.2827454146094205)
(486, 1-0.28274418517336536)
(487, 1-0.28274826356298105)
(488, 1-0.2827429558296259)
(489, 1-0.2827403020376749)
(490, 1-0.2827376482955399)
(492, 1-0.2827323409607118)
(494, 1-0.282729687368016)
(496, 1-0.28273111215391833)
(498, 1-0.28272845867237284)
(499, 1-0.28272315185869945)
(501, 1-0.28272049852656866)
(502, 1-0.28271784524424004)
(503, 1-0.28271519201171214)
(506, 1-0.2827192702565739)
(507, 1-0.28271661708537055)
(508, 1-0.282713963963964)
(511, 1-0.28270865787053545)
(512, 1-0.2827060048985107)
(513, 1-0.28270069910383333)
(514, 1-0.28269804628117784)
(516, 1-0.28270212446513027)
(517, 1-0.282706202496012)
(518, 1-0.2827049749469852)
(520, 1-0.2827023223082336)
(521, 1-0.282697017180067)
(522, 1-0.2826943646906491)
(523, 1-0.2826984424845187)
(524, 1-0.28269579005638906)
(525, 1-0.28269721534188996)
(526, 1-0.2826919107575104)
(527, 1-0.28268925853997207)
(528, 1-0.28269333608533714)
(529, 1-0.28269068392907404)
(530, 1-0.28268272775885844)
(531, 1-0.28268007580163984)
(533, 1-0.2826774238941789)
(534, 1-0.28268150135557285)
(535, 1-0.2826882305484155)
(536, 1-0.28268292682926827)
(538, 1-0.28268027504432414)
(539, 1-0.2826749716236879)
(541, 1-0.28268842924815907)
(542, 1-0.28268577753597357)
(543, 1-0.2826925061206112)
(544, 1-0.28268985441993094)
(545, 1-0.28268862792180993)
(546, 1-0.28268597638186715)
(547, 1-0.2826806734512029)
(549, 1-0.2826753707194913)
(552, 1-0.28267006818672097)
(556, 1-0.2826674169949353)
(557, 1-0.28266476585288075)
(559, 1-0.28266211476055597)
(562, 1-0.2826661914765906)
(565, 1-0.282672919109027)
(566, 1-0.28268637399532953)
(567, 1-0.2826904500651793)
(568, 1-0.2826851478463111)
(569, 1-0.28268657276290865)
(570, 1-0.2826839217892812)
(571, 1-0.28267861999118504)
(573, 1-0.28267596916671356)
(575, 1-0.2826733183919579)
(576, 1-0.28267739424799093)
(577, 1-0.2826720928706057)
(579, 1-0.2826694422564795)
(583, 1-0.28266679169206244)
(584, 1-0.2826641411773531)
(586, 1-0.2826614907123501)
(587, 1-0.2826682169379641)
(588, 1-0.28266556648444896)
(589, 1-0.2826629160806376)
(590, 1-0.28266169107581524)
(592, 1-0.2826537404952324)
(593, 1-0.282652515914908)
(594, 1-0.2826592413418087)
(595, 1-0.2826565913203266)
(596, 1-0.28266331658291455)
(597, 1-0.2826673916711979)
(599, 1-0.2826620917238534)
(600, 1-0.2826635167946302)
(601, 1-0.2826555674297392)
(603, 1-0.28265964228130036)
(605, 1-0.28265699260384153)
(606, 1-0.2826516933979509)
(607, 1-0.28264904386951634)
(608, 1-0.28264639439075373)
(609, 1-0.282641095582239)
(614, 1-0.2826451703613441)
(618, 1-0.2826518943441501)
(619, 1-0.2826465956808638)
(623, 1-0.28264394642371754)
(624, 1-0.28265067016590123)
(627, 1-0.2826520952639817)
(628, 1-0.2826561694549885)
(630, 1-0.2826535202819225)
(631, 1-0.2826508711585143)
(632, 1-0.2826482220847626)
(633, 1-0.2826522961574508)
(634, 1-0.28264699818185224)
(635, 1-0.2826685909210181)
(637, 1-0.28267531323505984)
(641, 1-0.2826820354231094)
(642, 1-0.2826767373866107)
(645, 1-0.28267408844283265)
(647, 1-0.2826714395487003)
(649, 1-0.28266879070421214)
(650, 1-0.282670214959051)
(651, 1-0.2826716391338162)
(653, 1-0.28266899046119826)
(655, 1-0.2826636932648701)
(656, 1-0.28266104474115716)
(658, 1-0.28265574784262654)
(659, 1-0.2826478028670477)
(661, 1-0.2826518757261178)
(662, 1-0.28264657934678733)
(664, 1-0.2826439312315548)
(667, 1-0.282638635149948)
(670, 1-0.2826453559182297)
(671, 1-0.282642707913696)
(672, 1-0.28264942851789393)
(673, 1-0.2826467805248218)
(674, 1-0.2826508529833338)
(675, 1-0.28265757325938695)
(676, 1-0.28266429340952737)
(679, 1-0.2826589974425511)
(682, 1-0.2826510538641686)
(684, 1-0.28265247815049693)
(688, 1-0.2826659172872465)
(690, 1-0.28267263666679154)
(692, 1-0.28267670806871614)
(693, 1-0.2826687648111202)
(694, 1-0.2826728360949018)
(695, 1-0.28266754086076895)
(699, 1-0.2826648933180975)
(701, 1-0.28266224582502086)
(703, 1-0.28265959838153754)
(705, 1-0.28266366957010397)
(706, 1-0.2826677406061514)
(707, 1-0.2826650932351812)
(708, 1-0.2826718114896885)
(709, 1-0.2826691641301803)
(710, 1-0.28267588222072376)
(712, 1-0.2826705875742194)
(713, 1-0.2826773054626846)
(714, 1-0.28267201093827554)
(715, 1-0.2826693637504448)
(716, 1-0.2826734342223554)
(717, 1-0.28267078709556587)
(721, 1-0.28266956334453924)
(723, 1-0.282666916377938)
(724, 1-0.28267098659075585)
(725, 1-0.28266833968518534)
(727, 1-0.2826630460227539)
(729, 1-0.2826603992658901)
(730, 1-0.2826577525585925)
(731, 1-0.28265245929269)
(732, 1-0.28265917602996254)
(733, 1-0.28266589264145464)
(734, 1-0.2826726091271699)
(737, 1-0.28267667877607583)
(738, 1-0.2826713855026871)
(740, 1-0.28267545502209573)
(742, 1-0.2826675155180646)
(743, 1-0.28266893852865727)
(746, 1-0.28266364589574594)
(747, 1-0.2826703614593183)
(751, 1-0.28266506894840804)
(752, 1-0.28266242276727205)
(755, 1-0.28265448452112374)
(762, 1-0.28266119973039766)
(764, 1-0.28266262274518617)
(765, 1-0.28265203920210424)
(766, 1-0.28264674772776205)
(769, 1-0.2826441020648857)
(771, 1-0.28264817102849227)
(773, 1-0.28264552542658444)
(777, 1-0.282649594249291)
(780, 1-0.28264694870834894)
(782, 1-0.28264430321692985)
(786, 1-0.2826416577750323)
(787, 1-0.28264572647972747)
(788, 1-0.28264043576736614)
(790, 1-0.28263514525306976)
(791, 1-0.2826392138511933)
(793, 1-0.2826526410361996)
(794, 1-0.2826567091545473)
(796, 1-0.2826461285069906)
(797, 1-0.2826501965188097)
(798, 1-0.2826475514921253)
(799, 1-0.2826516193631098)
(800, 1-0.28264632948112106)
(801, 1-0.282641039797131)
(803, 1-0.28263839502938204)
(806, 1-0.2826371734411258)
(808, 1-0.28263188427494057)
(809, 1-0.2826265953067106)
(811, 1-0.2826333074468782)
(812, 1-0.2826373749754395)
(813, 1-0.28263473053892213)
(814, 1-0.28263208615188856)
(815, 1-0.282626797526267)
(817, 1-0.28262415328767637)
(818, 1-0.2826188649589282)
(821, 1-0.2826229324152384)
(823, 1-0.28262964383612904)
(824, 1-0.28263371097660234)
(829, 1-0.2826404221082962)
(831, 1-0.28263777796488077)
(832, 1-0.2826351338709376)
(833, 1-0.28263655668540744)
(834, 1-0.2826339127018279)
(835, 1-0.2826286248830683)
(836, 1-0.28263533549732933)
(837, 1-0.2826326916241043)
(838, 1-0.28263004780034234)
(840, 1-0.282624760301202)
(842, 1-0.2826221166258208)
(843, 1-0.28261682942342947)
(844, 1-0.28261418589641657)
(845, 1-0.2826088989907493)
(847, 1-0.2826196756271396)
(848, 1-0.28262374200306783)
(849, 1-0.28261845526478235)
(850, 1-0.2826158119698089)
(851, 1-0.28261316872427983)
(852, 1-0.2826105255281937)
(854, 1-0.28260788238154916)
(855, 1-0.28260259623657924)
(856, 1-0.2825999532382511)
(860, 1-0.2825946673899015)
(861, 1-0.2825920245398773)
(863, 1-0.28259873373921013)
(864, 1-0.2825960909005892)
(865, 1-0.2825934481113989)
(866, 1-0.2825855200403988)
(870, 1-0.2825828774489176)
(872, 1-0.2825802349068602)
(873, 1-0.2825775924142252)
(875, 1-0.2825910098280328)
(876, 1-0.2825883673087713)
(877, 1-0.28258044004750194)
(878, 1-0.2825777977259126)
(879, 1-0.2825751554537379)
(880, 1-0.28257657927216967)
(881, 1-0.2825739371102114)
(882, 1-0.2825712949976625)
(883, 1-0.28256865293452144)
(886, 1-0.28256601092078687)
(887, 1-0.2825633689564575)
(888, 1-0.2825700768554706)
(889, 1-0.2825715006965416)
(890, 1-0.28256885880439053)
(894, 1-0.28257292445774124)
(896, 1-0.28257963182842344)
(897, 1-0.2825743481390761)
(899, 1-0.2825717063684978)
(900, 1-0.2825690646473145)
(901, 1-0.2825757717405531)
(902, 1-0.2825731300307571)
(903, 1-0.28257048837035376)
(905, 1-0.2825678467593415)
(909, 1-0.2825786187039599)
(910, 1-0.2825826836427543)
(912, 1-0.28258004206590326)
(913, 1-0.28257740053843855)
(916, 1-0.2825747590603588)
(918, 1-0.2825814653480155)
(919, 1-0.2825788238813225)
(920, 1-0.28257618246401195)
(921, 1-0.28257354109608246)
(924, 1-0.2825708997775327)
(925, 1-0.2825656172885665)
(928, 1-0.2825629761181474)
(930, 1-0.2825603349971024)
(933, 1-0.2825576939254302)
(934, 1-0.2825550529031293)
(935, 1-0.2825524119301984)
(936, 1-0.28254977100663614)
(939, 1-0.28255383580080756)
(941, 1-0.2825511949379866)
(942, 1-0.28254855412453034)
(944, 1-0.2825459133604374)
(945, 1-0.2825432726457064)
(946, 1-0.2825473373334081)
(947, 1-0.2825514018691589)
(948, 1-0.2825461206332592)
(950, 1-0.28254348008934327)
(951, 1-0.2825408395947815)
(952, 1-0.2825355587537147)
(954, 1-0.282532918407207)
(956, 1-0.2825396232057416)
(957, 1-0.28253434258480514)
(958, 1-0.28252906216125295)
(959, 1-0.2825264220234925)
(961, 1-0.28252378193507394)
(962, 1-0.28252114189599586)
(966, 1-0.282518501906257)
(967, 1-0.2825158619658559)
(968, 1-0.2825132220747912)
(969, 1-0.2825105822330614)
(970, 1-0.2825239906186636)
(975, 1-0.2825280547172103)
(976, 1-0.28252541486021826)
(977, 1-0.2825321186638636)
(982, 1-0.2825294788182311)
(983, 1-0.28253618245863193)
(988, 1-0.28253354262436)
(989, 1-0.2825402461015239)
(990, 1-0.28253760627861346)
(993, 1-0.28254430959254795)
(994, 1-0.2825416697810001)
(996, 1-0.2825390300187793)
(997, 1-0.2825457331315283)
(998, 1-0.2825524361190265)
(1000, 1-0.2825471565907116)
(1001, 1-0.2825392376681614)
(1008, 1-0.28254594034061714)
(1009, 1-0.2825406612295993)
(1016, 1-0.2825380217480662)
(1017, 1-0.2825327429329447)
(1018, 1-0.28253010359935354)
(1020, 1-0.2825274643150736)
(1022, 1-0.2825248250801035)
(1024, 1-0.28252218589444184)
(1025, 1-0.28252888810006443)
(1029, 1-0.28252624892575573)
(1030, 1-0.2825236098007529)
(1037, 1-0.2825303118052572)
(1040, 1-0.2825276726916071)
(1042, 1-0.28252909637766443)
(1044, 1-0.28252645737397136)
(1050, 1-0.2825238184195778)
(1051, 1-0.2825305199839344)
(1052, 1-0.2825278810408922)
(1054, 1-0.282525242147147)
(1055, 1-0.28252666579493024)
(1056, 1-0.2825240270111239)
(1057, 1-0.2825213882766093)
(1058, 1-0.282518749591385)
(1059, 1-0.282520173341303)
(1062, 1-0.28252687418863764)
(1065, 1-0.28252423557539647)
(1066, 1-0.28252565910512994)
(1070, 1-0.2825297210470774)
(1075, 1-0.2825431215621819)
(1076, 1-0.28255652157672084)
(1077, 1-0.2825538829330245)
(1080, 1-0.28256058271466594)
(1084, 1-0.2825579440823264)
(1089, 1-0.28256464370091605)
(1090, 1-0.2825620050799343)
(1093, 1-0.28256606592585676)
(1094, 1-0.2825634273655116)
(1097, 1-0.28255815039264937)
(1101, 1-0.2825555119801296)
(1103, 1-0.2825528736168822)
(1104, 1-0.28255693436790946)
(1108, 1-0.282554296065286)
(1112, 1-0.28255165781193103)
(1114, 1-0.2825490196078431)
(1118, 1-0.28255044209779373)
(1119, 1-0.28255714072303556)
(1120, 1-0.28255450259091547)
(1122, 1-0.2825518645080574)
(1125, 1-0.2825492264744601)
(1126, 1-0.2825559248608881)
(1127, 1-0.2825599850620857)
(1128, 1-0.2825573470511899)
(1129, 1-0.2825547090895511)
(1132, 1-0.28254943331403926)
(1136, 1-0.2825467955001634)
(1137, 1-0.28254415773553904)
(1139, 1-0.28255085560648635)
(1142, 1-0.2825482178532086)
(1147, 1-0.28255491556119827)
(1150, 1-0.2825616131441374)
(1155, 1-0.28255897536430763)
(1157, 1-0.282556337633726)
(1158, 1-0.2825603972965909)
(1159, 1-0.2825644568078711)
(1161, 1-0.2825711538641052)
(1164, 1-0.2825685161675752)
(1167, 1-0.282563240922244)
(1168, 1-0.2825673001530822)
(1170, 1-0.2825646626156273)
(1171, 1-0.2825593876884305)
(1172, 1-0.28255675029868577)
(1173, 1-0.28255411295817506)
(1174, 1-0.28255817209419537)
(1176, 1-0.2825555348142617)
(1177, 1-0.28255959381008383)
(1179, 1-0.28255695659072455)
(1186, 1-0.28255431942059284)
(1187, 1-0.28255168229968736)
(1189, 1-0.2825464082055494)
(1192, 1-0.28254377123231417)
(1196, 1-0.28254113430829964)
(1198, 1-0.28253849743350445)
(1199, 1-0.282545193231981)
(1200, 1-0.2825425563685232)
(1203, 1-0.2825399195542822)
(1205, 1-0.2825372827892566)
(1206, 1-0.28253606823568933)
(1207, 1-0.28253343162963446)
(1208, 1-0.28253079507278833)
(1211, 1-0.28252552210671694)
(1212, 1-0.28253221727648536)
(1213, 1-0.282529580829383)
(1214, 1-0.2825362758363272)
(1215, 1-0.28253363940055615)
(1216, 1-0.28253100301398754)
(1218, 1-0.28253769782024485)
(1221, 1-0.2825417560884576)
(1224, 1-0.28253648340984583)
(1225, 1-0.28254054154925634)
(1226, 1-0.2825352690900948)
(1227, 1-0.2825326329343049)
(1228, 1-0.2825299968277072)
(1229, 1-0.28252736077030016)
(1231, 1-0.28253405486098154)
(1233, 1-0.2825314188149019)
(1234, 1-0.28252878281801047)
(1235, 1-0.2825261468703059)
(1237, 1-0.28252351097178685)
(1240, 1-0.28253020478611746)
(1241, 1-0.2825368984755472)
(1244, 1-0.2825316266746278)
(1246, 1-0.2825289908479415)
(1249, 1-0.28253568429890846)
(1253, 1-0.28253304848354804)
(1256, 1-0.28253041271736695)
(1257, 1-0.28252777700036386)
(1258, 1-0.28252514133253726)
(1260, 1-0.28252250571388593)
(1265, 1-0.2825172346241033)
(1269, 1-0.2825145991529693)
(1271, 1-0.28251196373100496)
(1273, 1-0.28250932835820897)
(1284, 1-0.2825160213057714)
(1286, 1-0.28251075063197856)
(1287, 1-0.28251217282614777)
(1288, 1-0.28251886537259696)
(1294, 1-0.2825162301320797)
(1296, 1-0.28252292251583355)
(1297, 1-0.2825202872866337)
(1298, 1-0.2825150169757117)
(1300, 1-0.28251238189398675)
(1301, 1-0.28250974686141733)
(1302, 1-0.28250711187800215)
(1303, 1-0.28250447694373976)
(1305, 1-0.28250184205862877)
(1309, 1-0.28250853401481096)
(1312, 1-0.28250589914101043)
(1313, 1-0.2825032643163589)
(1314, 1-0.2825099560720381)
(1316, 1-0.28250732125869693)
(1317, 1-0.2825046864945021)
(1319, 1-0.28251137804969034)
(1321, 1-0.2825087432968058)
(1327, 1-0.28250610859306513)
(1328, 1-0.28251279994777434)
(1330, 1-0.2825101652553437)
(1331, 1-0.2825075306120546)
(1332, 1-0.28250489601790546)
(1333, 1-0.2825089525514772)
(1334, 1-0.2825130089337337)
(1335, 1-0.2825077399380805)
(1337, 1-0.2825051055139551)
(1339, 1-0.28250247113896193)
(1340, 1-0.2824998368130997)
(1342, 1-0.282497202536367)
(1343, 1-0.2824945683087625)
(1344, 1-0.28250125883515786)
(1347, 1-0.28250531498265635)
(1349, 1-0.2825026807776586)
(1350, 1-0.2825000466217854)
(1355, 1-0.2824974125150354)
(1356, 1-0.2824947784574071)
(1357, 1-0.2825014685451613)
(1359, 1-0.2824988344988345)
(1363, 1-0.28249620050162705)
(1364, 1-0.2825028903889904)
(1365, 1-0.2825002564030843)
(1366, 1-0.28249762246629495)
(1368, 1-0.28249498857862104)
(1370, 1-0.2824897209506139)
(1371, 1-0.28250309997296263)
(1372, 1-0.28249783239015114)
(1375, 1-0.28249519867240963)
(1377, 1-0.2824925650037758)
(1378, 1-0.2824899313842482)
(1380, 1-0.2824872978138256)
(1382, 1-0.28248466429250646)
(1383, 1-0.28248203082028955)
(1384, 1-0.2824793973971734)
(1392, 1-0.28248608638096745)
(1395, 1-0.2824834529691433)
(1396, 1-0.28249014179041865)
(1399, 1-0.28248487503845326)
(1401, 1-0.28248224173611497)
(1403, 1-0.2824743421236612)
(1407, 1-0.2824810305934115)
(1409, 1-0.28247839744964065)
(1413, 1-0.28248508575689785)
(1419, 1-0.28248245262441624)
(1420, 1-0.28248914076918774)
(1423, 1-0.282495828789277)
(1424, 1-0.2824931956302897)
(1425, 1-0.2824905625203896)
(1427, 1-0.28249725034021217)
(1434, 1-0.2825013048989635)
(1435, 1-0.28249603877341783)
(1437, 1-0.28249340578426896)
(1441, 1-0.2825000932035939)
(1442, 1-0.282497460225737)
(1444, 1-0.2824921944172608)
(1447, 1-0.2824869288050924)
(1448, 1-0.28248429607262016)
(1456, 1-0.28247903075489283)
(1457, 1-0.2824830851242288)
(1458, 1-0.2824804525502549)
(1459, 1-0.28247782002534855)
(1460, 1-0.2824751875495084)
(1461, 1-0.28247924180156003)
(1467, 1-0.282485928355761)
(1469, 1-0.2824832959024872)
(1470, 1-0.28248998229428757)
(1473, 1-0.28248734985229845)
(1476, 1-0.2824847174593708)
(1479, 1-0.28248208511550327)
(1483, 1-0.2824794528206944)
(1485, 1-0.2824741883782474)
(1486, 1-0.28247155623060655)
(1487, 1-0.2824662920824831)
(1491, 1-0.28246102813056156)
(1492, 1-0.28246508204205995)
(1498, 1-0.2824624501509448)
(1499, 1-0.2824598183088749)
(1502, 1-0.2824638720918315)
(1504, 1-0.28246529395322834)
(1505, 1-0.28246003055938584)
(1506, 1-0.28245739893602156)
(1509, 1-0.2824547673616934)
(1512, 1-0.2824614524619183)
(1514, 1-0.28247219065009593)
(1516, 1-0.2824695590605465)
(1517, 1-0.28246692752002983)
(1518, 1-0.2824736121332948)
(1521, 1-0.2824709806040506)
(1522, 1-0.28246834912383667)
(1535, 1-0.2824630863104942)
(1536, 1-0.28246045497736294)
(1544, 1-0.28245782369325645)
(1546, 1-0.2824551924581734)
(1549, 1-0.28245256127211243)
(1553, 1-0.2824499301350722)
(1554, 1-0.2824539831582085)
(1558, 1-0.2824606671448399)
(1559, 1-0.28245803603032954)
(1561, 1-0.2824554049648363)
(1563, 1-0.2824620887514438)
(1564, 1-0.2824594576972158)
(1566, 1-0.28245682669200245)
(1567, 1-0.28246351027859795)
(1568, 1-0.2824608792846498)
(1573, 1-0.28245824833971367)
(1574, 1-0.2824596699079766)
(1576, 1-0.2824570390723234)
(1577, 1-0.282454408285677)
(1579, 1-0.2824517775480362)
(1580, 1-0.2824491468593994)
(1581, 1-0.28244651621976546)
(1582, 1-0.2824438856291329)
(1585, 1-0.2824505685892839)
(1586, 1-0.28246393413614224)
(1590, 1-0.28246130348128967)
(1591, 1-0.2824586728754366)
(1592, 1-0.28245604231858146)
(1593, 1-0.282453411810723)
(1595, 1-0.2824600942464937)
(1596, 1-0.2824574637498952)
(1599, 1-0.28245483330229093)
(1604, 1-0.2824522029036794)
(1605, 1-0.28244957255405934)
(1609, 1-0.28245625471443336)
(1610, 1-0.2824536243760709)
(1611, 1-0.2824509940866974)
(1613, 1-0.28244836384631145)
(1614, 1-0.28245241553991135)
(1616, 1-0.28244978535976684)
(1617, 1-0.28244715522860603)
(1620, 1-0.28244452514642754)
(1622, 1-0.28244189511323003)
(1636, 1-0.28244331672796685)
(1639, 1-0.2824406868039778)
(1642, 1-0.28244736817601984)
(1643, 1-0.28245404942363916)
(1647, 1-0.2824514194731795)
(1652, 1-0.2824487895716946)
(1653, 1-0.28244352991564403)
(1654, 1-0.2824409001610756)
(1657, 1-0.2824449513523579)
(1659, 1-0.2824423216580079)
(1660, 1-0.28243969201262487)
(1664, 1-0.2824437430755337)
(1665, 1-0.28244111349036405)
(1668, 1-0.2824451644136596)
(1673, 1-0.28244253488870064)
(1674, 1-0.2824372759856631)
(1677, 1-0.2824346466075817)
(1678, 1-0.28243201727845685)
(1679, 1-0.282426758767071)
(1681, 1-0.2824241295848073)
(1683, 1-0.2824374895272849)
(1685, 1-0.28243486031855375)
(1691, 1-0.2824322311587727)
(1693, 1-0.28242960204794043)
(1695, 1-0.28243365261991865)
(1697, 1-0.2824403321294262)
(1701, 1-0.2824377030410783)
(1702, 1-0.2824443823885321)
(1705, 1-0.2824510616116391)
(1709, 1-0.2824458034309756)
(1710, 1-0.28245248245434407)
(1714, 1-0.28244985339973006)
(1715, 1-0.28244722439405784)
(1717, 1-0.28245127422327293)
(1720, 1-0.28245795288489284)
(1725, 1-0.2824553239017126)
(1729, 1-0.2824620024013179)
(1730, 1-0.28246868077660503)
(1731, 1-0.2824753590275774)
(1732, 1-0.2824794080692447)
(1733, 1-0.28247677903318874)
(1734, 1-0.28248345696017574)
(1737, 1-0.2824808279353734)
(1743, 1-0.2824781989595064)
(1744, 1-0.2824755700325733)
(1745, 1-0.28248892528757025)
(1747, 1-0.28248629633421124)
(1748, 1-0.2824836674297839)
(1749, 1-0.2824877159023228)
(1756, 1-0.282491764224162)
(1757, 1-0.28248913539117243)
(1758, 1-0.28249318357357556)
(1760, 1-0.2824905548007668)
(1764, 1-0.2824879260768823)
(1766, 1-0.282494602843743)
(1767, 1-0.2825012794863444)
(1769, 1-0.28249865073604674)
(1771, 1-0.2824960220346711)
(1776, 1-0.28249339338221613)
(1778, 1-0.28249076477868035)
(1785, 1-0.28248813622406255)
(1790, 1-0.2824948125540844)
(1795, 1-0.28249218401071907)
(1796, 1-0.2824895555162692)
(1799, 1-0.2824962316467239)
(1802, 1-0.28250290765294256)
(1803, 1-0.28249765066014126)
(1809, 1-0.2825016980061221)
(1810, 1-0.2824990695943431)
(1813, 1-0.2825031168009527)
(1817, 1-0.2825004884493362)
(1818, 1-0.28250716385694613)
(1819, 1-0.28250190722512697)
(1822, 1-0.28249927898257465)
(1825, 1-0.2825059541530217)
(1826, 1-0.2825033259217222)
(1828, 1-0.2825100009303191)
(1829, 1-0.28250737271027343)
(1830, 1-0.28251141934823665)
(1833, 1-0.28251546583562026)
(1836, 1-0.2825128376869837)
(1837, 1-0.2825168840350518)
(1840, 1-0.28251425594656693)
(1844, 1-0.28252093023255814)
(1846, 1-0.2825183021553288)
(1848, 1-0.28251567412699297)
(1849, 1-0.2825223482135382)
(1853, 1-0.2825197201964578)
(1854, 1-0.28251709222826843)
(1857, 1-0.2825144643089688)
(1858, 1-0.2825211381584455)
(1859, 1-0.2825251839380889)
(1860, 1-0.28251992819339417)
(1869, 1-0.28251730039437456)
(1873, 1-0.28252397384502337)
(1876, 1-0.28252134605725765)
(1879, 1-0.2825160906283716)
(1880, 1-0.28251346298724855)
(1883, 1-0.2825108353950036)
(1884, 1-0.28250558035714285)
(1886, 1-0.2825029529115243)
(1892, 1-0.28249769816690384)
(1894, 1-0.2824924436177633)
(1895, 1-0.2824898164164946)
(1896, 1-0.28248718926409183)
(1898, 1-0.2824845621605535)
(1899, 1-0.28248193510587843)
(1900, 1-0.2824793081000651)
(1906, 1-0.2824766811431122)
(1907, 1-0.28248072684664244)
(1911, 1-0.28247809994978335)
(1916, 1-0.28248477239968384)
(1917, 1-0.2824821455140604)
(1918, 1-0.28248881780224483)
(1922, 1-0.28248619092785804)
(1930, 1-0.2824928630543338)
(1935, 1-0.2824902361911847)
(1936, 1-0.2824876093768888)
(1939, 1-0.2824823558948514)
(1941, 1-0.28247972922710707)
(1943, 1-0.2824771026082105)
(1947, 1-0.2824744760381604)
(1948, 1-0.28247184951695536)
(1949, 1-0.28247589470845846)
(1950, 1-0.2824732682473268)
(1951, 1-0.2824706418350364)
(1954, 1-0.28247731329961323)
(1958, 1-0.2824746868985523)
(1959, 1-0.28247206054633023)
(1962, 1-0.28246943424294546)
(1964, 1-0.28246680798839674)
(1965, 1-0.2824734791784821)
(1966, 1-0.28247085293516055)
(1969, 1-0.28247752396359205)
(1971, 1-0.28248419486798065)
(1972, 1-0.28248156859828377)
(1973, 1-0.28247894237741955)
(1974, 1-0.2824763162053866)
(1975, 1-0.28247369008218365)
(1976, 1-0.28246843798226207)
(1977, 1-0.2824658120055407)
(1979, 1-0.2824631860776439)
(1984, 1-0.2824579343683183)
(1986, 1-0.2824553085868868)
(1991, 1-0.28245268285427433)
(1994, 1-0.2824500571704796)
(2006, 1-0.28244743153550117)
(2008, 1-0.2824448059493377)
(2009, 1-0.2824514761656875)
(2013, 1-0.28244885059073965)
(2017, 1-0.2824555206454851)
(2028, 1-0.28245289508175386)
(2029, 1-0.282450269566834)
(2030, 1-0.2824476441007241)
(2031, 1-0.28244501868342287)
(2038, 1-0.28245168846379076)
(2039, 1-0.28244906305770373)
(2047, 1-0.2824557326764884)
(2049, 1-0.28245310728161654)
(2050, 1-0.28245715135516974)
(2054, 1-0.28245452602031806)
(2055, 1-0.2824611952783716)
(2057, 1-0.28246786441245086)
(2059, 1-0.28246523905123055)
(2060, 1-0.282462613738812)
(2064, 1-0.28245998847519377)
(2066, 1-0.28247999479539393)
(2069, 1-0.28247474418907237)
(2071, 1-0.2824814126394052)
(2074, 1-0.28247878737186455)
(2076, 1-0.2824735369831696)
(2077, 1-0.2824775800381023)
(2080, 1-0.2824842480902552)
(2081, 1-0.28247899784402647)
(2086, 1-0.28247374779295603)
(2089, 1-0.2824711228406018)
(2099, 1-0.2824777905809761)
(2100, 1-0.2824844581974297)
(2106, 1-0.282491125689966)
(2110, 1-0.2824885006736979)
(2118, 1-0.28249254299971194)
(2124, 1-0.28248991804345)
(2125, 1-0.28248729313597043)
(2126, 1-0.28248466827727187)
(2128, 1-0.2824887104867035)
(2139, 1-0.2824860856880035)
(2141, 1-0.2824901277584204)
(2142, 1-0.2824875030197164)
(2145, 1-0.28248487832978714)
(2148, 1-0.28249154495112794)
(2150, 1-0.2824889202724173)
(2153, 1-0.28248629564247885)
(2154, 1-0.2824929620648326)
(2155, 1-0.28249962836331205)
(2156, 1-0.28249437909954106)
(2159, 1-0.2825077111746999)
(2161, 1-0.2825050865408735)
(2162, 1-0.2825117523551162)
(2166, 1-0.2825184180455039)
(2172, 1-0.28252508361204015)
(2173, 1-0.2825224589143542)
(2175, 1-0.2825198342654354)
(2176, 1-0.2825172096652825)
(2182, 1-0.2825238749953551)
(2183, 1-0.2825305402015886)
(2185, 1-0.28252791557512585)
(2186, 1-0.2825252909974268)
(2190, 1-0.2825226664684899)
(2194, 1-0.2825200419883139)
(2195, 1-0.28251741755689735)
(2199, 1-0.282514793174239)
(2203, 1-0.2825095445551912)
(2207, 1-0.2825162093373214)
(2212, 1-0.28251358506339697)
(2219, 1-0.28251096083822547)
(2220, 1-0.2825083366618055)
(2221, 1-0.28250571253413587)
(2222, 1-0.2825030884552151)
(2223, 1-0.2825004644250418)
(2229, 1-0.28249521651093235)
(2237, 1-0.2824925926269935)
(2240, 1-0.2824966330748154)
(2249, 1-0.2824940092508313)
(2254, 1-0.2824913854755868)
(2255, 1-0.2824887617490805)
(2260, 1-0.2824954257957258)
(2263, 1-0.2824928020804309)
(2264, 1-0.28249017841387186)
(2268, 1-0.28249684226168364)
(2272, 1-0.282503505985716)
(2275, 1-0.28251016958597247)
(2276, 1-0.2825049221739292)
(2283, 1-0.2825022985410069)
(2285, 1-0.2825089619049388)
(2288, 1-0.2825037147102526)
(2290, 1-0.2825010911860031)
(2293, 1-0.2825077543136272)
(2300, 1-0.28250250733628024)
(2301, 1-0.28249988392069464)
(2303, 1-0.2825039234076537)
(2305, 1-0.2825013000520021)
(2306, 1-0.28250796274457)
(2308, 1-0.28251462531339955)
(2314, 1-0.28251200193145204)
(2315, 1-0.28250937859822456)
(2316, 1-0.28250675531371583)
(2317, 1-0.28250413207792446)
(2320, 1-0.2825107943729978)
(2333, 1-0.28250817114841775)
(2337, 1-0.2825055479725526)
(2339, 1-0.282502924845401)
(2341, 1-0.2824976787372331)
(2344, 1-0.282495055756214)
(2347, 1-0.282492432823903)
(2348, 1-0.28248980994029876)
(2360, 1-0.2824964718116319)
(2364, 1-0.2824938489392322)
(2365, 1-0.28249122611553673)
(2367, 1-0.28249788778816604)
(2372, 1-0.28249526497567495)
(2373, 1-0.282490019496797)
(2374, 1-0.2824873968304073)
(2375, 1-0.2824847742127154)
(2380, 1-0.28248215164371987)
(2382, 1-0.28247952912341945)
(2388, 1-0.28247690665181263)
(2391, 1-0.2824742842288982)
(2393, 1-0.2824809454403669)
(2402, 1-0.2824757006656207)
(2408, 1-0.2824730783512811)
(2410, 1-0.2824704560856286)
(2414, 1-0.28247711702344924)
(2421, 1-0.28247449476899084)
(2427, 1-0.2824718725632171)
(2433, 1-0.28247853330239037)
(2434, 1-0.282473288961913)
(2437, 1-0.2824706668646963)
(2438, 1-0.28247732736774683)
(2439, 1-0.2824813656236366)
(2441, 1-0.2824787435488063)
(2446, 1-0.2824761215226532)
(2449, 1-0.2824708776163735)
(2453, 1-0.2824775376847108)
(2456, 1-0.2824749157670995)
(2458, 1-0.28247229389816036)
(2459, 1-0.2824696720778919)
(2465, 1-0.28246705030629293)
(2468, 1-0.28246442858336196)
(2479, 1-0.28246180690909767)
(2482, 1-0.28245918528349867)
(2488, 1-0.2824565637065637)
(2490, 1-0.28245394217829134)
(2495, 1-0.28246060178568116)
(2501, 1-0.28245798026859215)
(2505, 1-0.28245535880016337)
(2509, 1-0.28245273738039334)
(2510, 1-0.2824501160092807)
(2516, 1-0.2824567753431523)
(2519, 1-0.28246343455341894)
(2520, 1-0.28246081315601423)
(2523, 1-0.28245819180726467)
(2525, 1-0.282455570507169)
(2527, 1-0.28246222948142097)
(2529, 1-0.2824596081925072)
(2530, 1-0.28245698695224486)
(2537, 1-0.28245436576063254)
(2543, 1-0.2824517446176689)
(2545, 1-0.28245840331845473)
(2552, 1-0.2824557821866706)
(2556, 1-0.28245316110353275)
(2557, 1-0.28245054006903975)
(2564, 1-0.2824479190831903)
(2571, 1-0.28244529814598296)
(2582, 1-0.28245195653585975)
(2583, 1-0.28244933560982854)
(2585, 1-0.282446714732437)
(2586, 1-0.28244147312356754)
(2595, 1-0.2824481312400252)
(2614, 1-0.28244288975077475)
(2622, 1-0.28244954766875435)
(2629, 1-0.2824469269596199)
(2632, 1-0.2824443062991176)
(2635, 1-0.28243906512400374)
(2637, 1-0.2824364446093895)
(2640, 1-0.2824338241434019)
(2644, 1-0.28244048171308755)
(2647, 1-0.2824378612582689)
(2648, 1-0.2824352408520745)
(2650, 1-0.28244855547102593)
(2655, 1-0.28244593503854826)
(2656, 1-0.28245259212528295)
(2663, 1-0.28244735133129234)
(2667, 1-0.28244473100722695)
(2675, 1-0.2824487675452024)
(2680, 1-0.2824461472809247)
(2685, 1-0.28244352706526277)
(2689, 1-0.28244090689821516)
(2691, 1-0.2824382867797805)
(2693, 1-0.2824356667099575)
(2694, 1-0.2824330466887448)
(2696, 1-0.282430426716141)
(2699, 1-0.2824278067921448)
(2711, 1-0.2824251869167548)
(2717, 1-0.2824318432696678)
(2728, 1-0.2824292234054395)
(2729, 1-0.2824266035898149)
(2732, 1-0.28242398382279277)
(2733, 1-0.2824213641043717)
(2751, 1-0.2824187444345503)
(2752, 1-0.2824254004767691)
(2754, 1-0.2824320563955106)
(2756, 1-0.2824294366994092)
(2761, 1-0.28242681705190514)
(2762, 1-0.2824308531359564)
(2767, 1-0.28243750869545053)
(2769, 1-0.28243488907026787)
(2770, 1-0.2824322694936791)
(2773, 1-0.282438924854848)
(2774, 1-0.2824429604897051)
(2775, 1-0.2824403409354393)
(2791, 1-0.28243772142976387)
(2795, 1-0.28244437643174464)
(2809, 1-0.28244841177834457)
(2814, 1-0.2824457922949938)
(2815, 1-0.2824431728602298)
(2818, 1-0.2824405534740513)
(2820, 1-0.2824379341364568)
(2823, 1-0.28243531484744505)
(2826, 1-0.28243269560701467)
(2827, 1-0.28243673087088367)
(2833, 1-0.2824341116901905)
(2838, 1-0.2824314925580748)
(2852, 1-0.2824288734745354)
(2855, 1-0.2824262544395708)
(2858, 1-0.28243290862219256)
(2864, 1-0.2824395626814047)
(2867, 1-0.282436943620178)
(2877, 1-0.282443597518569)
(2878, 1-0.2824409784685002)
(2882, 1-0.2824450131671674)
(2886, 1-0.28244239417682787)
(2888, 1-0.2824490477161879)
(2889, 1-0.28244642873700704)
(2890, 1-0.28244380980639416)
(2893, 1-0.28244119092434794)
(2902, 1-0.2824385720908669)
(2913, 1-0.2824452253572058)
(2915, 1-0.2824426065348811)
(2917, 1-0.2824399877611193)
(2919, 1-0.28243736903591893)
(2922, 1-0.2824440220666636)
(2931, 1-0.2824414033526183)
(2947, 1-0.282438784687132)
(2961, 1-0.28243616607020344)
(2978, 1-0.2824335475018311)
(2980, 1-0.28244020025959576)
(2987, 1-0.28244423429938254)
(2992, 1-0.2824416157533167)
(2996, 1-0.2824389972558036)
(3006, 1-0.28243637880684186)
(3014, 1-0.2824337604064302)
(3024, 1-0.2824311420545672)
(3028, 1-0.28242852375125155)
(3029, 1-0.2824325577083526)
(3035, 1-0.282429939464731)
(3036, 1-0.2824273212696529)
(3038, 1-0.282424703123117)
(3048, 1-0.2824313550994679)
(3058, 1-0.2824287369640788)
(3062, 1-0.28243538877971003)
(3063, 1-0.28243942231038766)
(3064, 1-0.2824460738419896)
(3082, 1-0.2824434556915091)
(3088, 1-0.2824408375895663)
(3091, 1-0.28244748892308263)
(3097, 1-0.2824515220051166)
(3103, 1-0.2824489039254762)
(3105, 1-0.28244628589437)
(3110, 1-0.2824410499777547)
(3111, 1-0.28243843209224295)
(3124, 1-0.28243581425526)
(3126, 1-0.2824331964668045)
(3151, 1-0.28243057872687505)
(3157, 1-0.28242796103547035)
(3176, 1-0.282425343392589)
(3179, 1-0.28242272579822975)
(3185, 1-0.28242010825239117)
(3191, 1-0.2824267588533509)
(3199, 1-0.2824241413186528)
(3202, 1-0.2824281742354032)
(3222, 1-0.2824255567603637)
(3225, 1-0.28242293933383994)
(3227, 1-0.2824203219558307)
(3233, 1-0.2824269721233689)
(3235, 1-0.28243362216764745)
(3245, 1-0.2824310047634052)
(3249, 1-0.2824283874076751)
(3251, 1-0.28242577010045594)
(3267, 1-0.2824231528417463)
(3269, 1-0.2824205356315448)
(3271, 1-0.28241791846985015)
(3272, 1-0.282415301356661)
(3274, 1-0.28241268429197597)
(3275, 1-0.28241933391404267)
(3284, 1-0.28242598341287123)
(3292, 1-0.2824326327884651)
(3297, 1-0.2824300156601833)
(3318, 1-0.282436664875183)
(3330, 1-0.28243404775804076)
(3338, 1-0.2824314306893996)
(3345, 1-0.28243807970645196)
(3355, 1-0.2824447286002854)
(3358, 1-0.2824513773709033)
(3360, 1-0.28245802601830916)
(3378, 1-0.28246467454250634)
(3382, 1-0.2824594401771568)
(3383, 1-0.28245682306723)
(3385, 1-0.2824542060058001)
(3386, 1-0.2824675023857835)
(3388, 1-0.28246226825901255)
(3402, 1-0.2824596512683677)
(3414, 1-0.28245703432621483)
(3437, 1-0.2824544174325526)
(3439, 1-0.28246106525102604)
(3441, 1-0.28245844836850786)
(3462, 1-0.2824558315344778)
(3484, 1-0.28246912665252316)
(3487, 1-0.2824731571292256)
(3489, 1-0.2824705402801453)
(3490, 1-0.28247718745657513)
(3504, 1-0.2824745706186427)
(3508, 1-0.28248121763457995)
(3510, 1-0.28247860080779635)
(3512, 1-0.2824759840294954)
(3522, 1-0.28247336729967576)
(3523, 1-0.2824707506183361)
(3525, 1-0.28247739736179045)
(3529, 1-0.28247478069159726)
(3530, 1-0.2824721640698816)
(3538, 1-0.2824695474966421)
(3566, 1-0.282476194004965)
(3573, 1-0.28247357744287077)
(3575, 1-0.2824709609292503)
(3581, 1-0.28246834446410213)
(3583, 1-0.282465728047425)
(3598, 1-0.2824631116792175)
(3619, 1-0.2824697578777718)
(3627, 1-0.2824671415207062)
(3630, 1-0.2824737875588159)
(3633, 1-0.28247117121289306)
(3636, 1-0.2824778170905656)
(3640, 1-0.28247520075578647)
(3655, 1-0.28247258446947243)
(3659, 1-0.282469968231622)
(3666, 1-0.28246735204223394)
(3670, 1-0.28246473590130683)
(3675, 1-0.28246211980883934)
(3683, 1-0.2824595037648301)
(3689, 1-0.2824661492581547)
(3693, 1-0.2824727946283862)
(3695, 1-0.2824701785581981)
(3707, 1-0.2824768237680247)
(3712, 1-0.28247420770897774)
(3713, 1-0.28248085275840673)
(3716, 1-0.28247823671050193)
(3717, 1-0.28248488159954066)
(3721, 1-0.282482265562779)
(3763, 1-0.2824770336346125)
(3765, 1-0.2824744177432051)
(3768, 1-0.28247180190024634)
(3784, 1-0.28246918610573496)
(3793, 1-0.2824665703596696)
(3794, 1-0.28246395466204893)
(3796, 1-0.28246133901287157)
(3798, 1-0.2824587234121362)
(3813, 1-0.28246536780502257)
(3827, 1-0.2824627522154214)
(3829, 1-0.2824601366742597)
(3833, 1-0.28245752118153616)
(3837, 1-0.282464165339457)
(3844, 1-0.2824615498578664)
(3868, 1-0.28246819385544175)
(3869, 1-0.28246557838498504)
(3872, 1-0.28246296296296297)
(3883, 1-0.28246960676290034)
(3915, 1-0.282466991352012)
(3921, 1-0.28246437598955587)
(3922, 1-0.2824617606755305)
(3925, 1-0.2824591454099347)
(3934, 1-0.28245653019276706)
(3948, 1-0.2824631736831872)
(3954, 1-0.28246055847714985)
(3984, 1-0.2824553282103509)
(3988, 1-0.28245271314958664)
(3993, 1-0.28245009813724403)
(3998, 1-0.28245674131817466)
(4003, 1-0.28245412631695893)
(4006, 1-0.2824515113641624)
(4018, 1-0.2824488964597837)
(4019, 1-0.2824462816038216)
(4025, 1-0.2824436667962747)
(4039, 1-0.2824410520371416)
(4043, 1-0.28243843732642104)
(4063, 1-0.2824450801233094)
(4066, 1-0.28244246542371)
(4072, 1-0.2824491080603205)
(4081, 1-0.2824557505739465)
(4099, 1-0.28245313584818327)
(4103, 1-0.28245977820154405)
(4116, 1-0.282457163486906)
(4126, 1-0.2824545488206761)
(4128, 1-0.2824519342028529)
(4165, 1-0.28244931963343517)
(4166, 1-0.2824467051124214)
(4169, 1-0.2824440906398104)
(4171, 1-0.2824414762156008)
(4175, 1-0.2824481181850158)
(4180, 1-0.2824455037719258)
(4183, 1-0.28244027509094105)
(4184, 1-0.2824376608230437)
(4191, 1-0.28244430252038616)
(4193, 1-0.28244168826360605)
(4200, 1-0.2824390740552198)
(4203, 1-0.2824364598952259)
(4204, 1-0.2824431013577927)
(4214, 1-0.28243787310842705)
(4215, 1-0.2824352590563279)
(4216, 1-0.2824419002841356)
(4238, 1-0.2824392862431512)
(4246, 1-0.28243405830633966)
(4256, 1-0.2824406992994049)
(4258, 1-0.282447340169548)
(4276, 1-0.28244472619918004)
(4293, 1-0.28244211227719473)
(4328, 1-0.28244875294988664)
(4331, 1-0.28244613903901683)
(4334, 1-0.2824435251765272)
(4335, 1-0.2824409113624165)
(4346, 1-0.2824382975966833)
(4353, 1-0.2824356838793263)
(4379, 1-0.28243307021034414)
(4386, 1-0.28243045658973553)
(4390, 1-0.28242784301749907)
(4393, 1-0.2824252294936334)
(4401, 1-0.28242261601813723)
(4423, 1-0.2824200025910092)
(4437, 1-0.28241738921224796)
(4446, 1-0.2824240293148758)
(4448, 1-0.2824214159472189)
(4469, 1-0.28241880262792635)
(4473, 1-0.2824161893569968)
(4479, 1-0.2824135761344289)
(4493, 1-0.28242021596513467)
(4495, 1-0.2824176027536688)
(4501, 1-0.2824149895905621)
(4520, 1-0.2824123764758133)
(4523, 1-0.2824097634094211)
(4538, 1-0.282407150391384)
(4543, 1-0.2824045374217008)
(4548, 1-0.2824019245003701)
(4562, 1-0.2824085639474098)
(4573, 1-0.2824059510371755)
(4591, 1-0.28240333817529123)
(4595, 1-0.28240072536175564)
(4599, 1-0.28240736457417775)
(4600, 1-0.2824047517717373)
(4610, 1-0.2824021390176432)
(4623, 1-0.2824087780327141)
(4634, 1-0.2824128041446942)
(4645, 1-0.28241944287683524)
(4662, 1-0.28241683010768603)
(4731, 1-0.282423468679748)
(4736, 1-0.2824208559216978)
(4763, 1-0.28242749433368797)
(4766, 1-0.28242488158673773)
(4778, 1-0.28242226888812827)
(4808, 1-0.28241965623785825)
(4816, 1-0.28241704363592635)
(4819, 1-0.28241443108233116)
(4829, 1-0.2824210691852989)
(4840, 1-0.2824184566428003)
(4843, 1-0.282415844148636)
(4845, 1-0.2824224820543181)
(4885, 1-0.28241986957125015)
(4904, 1-0.28241725713651417)
(4920, 1-0.2824146447501087)
(4951, 1-0.2824212824212824)
(4962, 1-0.28242791996966027)
(4970, 1-0.2824345573952456)
(4976, 1-0.28244119469804185)
(5017, 1-0.2824359697723678)
(5030, 1-0.2824333573820227)
(5050, 1-0.2824307450400037)
(5052, 1-0.2824281327463095)
(5082, 1-0.2824255205009388)
(5084, 1-0.2824229083038902)
(5131, 1-0.28242029615516234)
(5146, 1-0.282417684054754)
(5148, 1-0.2824243208997327)
(5183, 1-0.28242170881041784)
(5215, 1-0.28241909676942)
(5230, 1-0.2824164847767378)
(5298, 1-0.28242050940569335)
(5304, 1-0.2824178974724167)
(5330, 1-0.28241528558745194)
(5338, 1-0.2824100619624526)
(5352, 1-0.28241669826414256)
(5363, 1-0.2824140864868864)
(5375, 1-0.282411474757937)
(5386, 1-0.282408863077293)
(5391, 1-0.28240625144495307)
(5424, 1-0.2824036398609159)
(5442, 1-0.2824010283251801)
(5502, 1-0.28240766428082636)
(5505, 1-0.28240505275617495)
(5506, 1-0.28240244127982245)
(5518, 1-0.2824090770383111)
(5548, 1-0.2824038541560711)
(5553, 1-0.2824012427873946)
(5558, 1-0.2823986314670119)
(5566, 1-0.28239602019492166)
(5656, 1-0.28240265564463185)
(5689, 1-0.28240004438362243)
(5694, 1-0.28240667967341354)
(5705, 1-0.2824040684234859)
(5722, 1-0.2824107035533652)
(5726, 1-0.2824080923145203)
(5730, 1-0.2824054811239633)
(5767, 1-0.28241211605673394)
(5792, 1-0.28240950487725947)
(5805, 1-0.282416139650135)
(5835, 1-0.2824227743003227)
(5859, 1-0.2824201630947318)
(5863, 1-0.28241755193742546)
(5871, 1-0.28241494082840235)
(5947, 1-0.2824123297676612)
(5962, 1-0.28240971875520055)
(5966, 1-0.28240710779101913)
(5985, 1-0.28240449687511554)
(5998, 1-0.28240188600748856)
(6016, 1-0.28239927518813673)
(6037, 1-0.2823966644170588)
(6082, 1-0.2823940536942534)
(6083, 1-0.28239144301971913)
(6092, 1-0.28238883239345475)
(6114, 1-0.28238622181545886)
(6120, 1-0.28238361128573014)
(6125, 1-0.28238100080426726)
(6128, 1-0.2823783903710688)
(6164, 1-0.28237577998613356)
(6184, 1-0.28237316964946013)
(6194, 1-0.28237055936104716)
(6270, 1-0.28236794912089336)
(6372, 1-0.2823653389289973)
(6411, 1-0.2823719726381956)
(6444, 1-0.2823693624573631)
(6456, 1-0.28236675232478603)
(6503, 1-0.2823641422404629)
(6523, 1-0.28236153220439253)
(6569, 1-0.28235892221657344)
(6589, 1-0.2823563122770044)
(6622, 1-0.282353702385684)
(6632, 1-0.28235109254261104)
(6645, 1-0.28234848274778396)
(6684, 1-0.28234587300120156)
(6731, 1-0.2823432633028625)
(6818, 1-0.28234989648033126)
(6838, 1-0.2823565295351825)
(6841, 1-0.2823539198107104)
(6863, 1-0.28236055270576277)
(6890, 1-0.2823671854782062)
(6910, 1-0.282364575727608)
(6982, 1-0.2823712083402651)
(6996, 1-0.28236859860072644)
(7040, 1-0.28237523105360446)
(7059, 1-0.2823818633838874)
(7078, 1-0.2823884955915787)
(7192, 1-0.2823951276766818)
(7288, 1-0.28239251783667885)
(7294, 1-0.28238990804491476)
(7347, 1-0.2823939301523931)
(7428, 1-0.28240056188082213)
(7437, 1-0.28239795211119223)
(7483, 1-0.28239534238979763)
(7517, 1-0.2824019739213204)
(7579, 1-0.2823993642109932)
(7614, 1-0.2824059955827858)
(7625, 1-0.2824033858835271)
(7637, 1-0.2824007762325001)
(7647, 1-0.2823981666297036)
(7700, 1-0.2823955570751361)
(7736, 1-0.2823929475687963)
(7829, 1-0.282390338110683)
(7860, 1-0.2823877287007947)
(7863, 1-0.28238511933913013)
(7948, 1-0.2823825100256879)
(7961, 1-0.2823799007604668)
(7965, 1-0.2823772915434654)
(8189, 1-0.2823746823746824)
(8230, 1-0.2823720732541164)
(8255, 1-0.2823694641817661)
(8262, 1-0.2823668551576302)
(8303, 1-0.2823642461817073)
(8365, 1-0.2823616372539961)
(8435, 1-0.2823682678714971)
(8458, 1-0.28236565895483773)
(8491, 1-0.2823630500863877)
(8785, 1-0.28236044126614557)
(8811, 1-0.28235783249411006)
(8865, 1-0.2823552237702798)
(9120, 1-0.28236185407947373)
(9124, 1-0.28235924536669194)
(9238, 1-0.2823566367021129)
(9251, 1-0.2823540280857354)
(9311, 1-0.28235141951755804)
(9322, 1-0.2823488109975795)
(9632, 1-0.28234620252579845)
(9935, 1-0.2823435941022135)
(10022, 1-0.2823409857268234)
(10028, 1-0.28233837739962675)
(10091, 1-0.2823357691206223)
(10175, 1-0.2823331608898086)
(10206, 1-0.2823305527071844)
(10261, 1-0.28233718244803696)
(10396, 1-0.2823345742764501)
(10507, 1-0.2823319661530503)
(10536, 1-0.28232935807783616)
(10813, 1-0.28232675005080643)
(10844, 1-0.2823241420719597)
(11272, 1-0.2823215341412947)
(11308, 1-0.28231892625881005)
(11348, 1-0.28231631842450444)
(11362, 1-0.28231371063837646)
(11589, 1-0.2823111029004249)
(11607, 1-0.28231773214731065)
(11703, 1-0.2823151244203876)
(12334, 1-0.28231251674163843)
(12457, 1-0.28230990911106185)
(12714, 1-0.2823073015286565)
(12832, 1-0.28230469399442115)
(12874, 1-0.28230208650835437)
(12967, 1-0.2822994790704548)
(13099, 1-0.28230610793486594)
(13240, 1-0.2823035005079893)
(13910, 1-0.2823008931292775)
(14165, 1-0.2822982857987291)
(15723, 1-0.28230491442926675)
(16139, 1-0.2823023071097401)
(16289, 1-0.2823089355806973)
(17302, 1-0.28230632827219326)
(17873, 1-0.2823129565835773)
(18281, 1-0.2823103492860969)
(20870, 1-0.2823077420367754)
(21187, 1-0.28231437015145916)
(21590, 1-0.2823117629131611)
(22288, 1-0.2823091557230195)
(24153, 1-0.28230654858103305)
(28933, 1-0.28230394148720034)
(30506, 1-0.28230133444152006)
(31067, 1-0.2822987274439909)


}; \addlegendentry{/r/dating}
            
\addplot[orange, thick, mark=none] coordinates {
(1, 1-0.37628575347058196)
(2, 1-0.3220369727751664)
(3, 1-0.3044749269170227)
(4, 1-0.29447159195963973)
(5, 1-0.29022038431550584)
(6, 1-0.28653267126762005)
(7, 1-0.283823830415862)
(8, 1-0.28173650375648673)
(9, 1-0.28003908068147987)
(10, 1-0.27893539431969383)
(11, 1-0.27772596800174404)
(12, 1-0.2770389717944226)
(13, 1-0.27638020874328983)
(14, 1-0.27573954814806156)
(15, 1-0.2753149771996278)
(16, 1-0.2748600955295686)
(17, 1-0.27437730539605276)
(18, 1-0.27413105520799863)
(19, 1-0.273804018003181)
(20, 1-0.2735043694259891)
(21, 1-0.2732820732411148)
(22, 1-0.2729956131730887)
(23, 1-0.27284681616536216)
(24, 1-0.27256362210695656)
(25, 1-0.27225065580687174)
(26, 1-0.2720675642559044)
(27, 1-0.2718525219218255)
(28, 1-0.2717159995780299)
(29, 1-0.2715024402634396)
(30, 1-0.27128920743515955)
(31, 1-0.27119733852528005)
(32, 1-0.27110186510526146)
(33, 1-0.271006309000673)
(34, 1-0.2708741247435755)
(35, 1-0.2708169699056391)
(36, 1-0.2707351487630535)
(37, 1-0.27056568827611854)
(38, 1-0.2704127899919313)
(39, 1-0.2702568782484083)
(40, 1-0.27016289798940596)
(41, 1-0.2700918331431253)
(42, 1-0.2699844832422567)
(43, 1-0.2699174362684598)
(44, 1-0.26981670061099794)
(45, 1-0.26971289072865257)
(46, 1-0.2696458046889083)
(47, 1-0.2695514008791907)
(48, 1-0.26946439405697514)
(49, 1-0.26937959908652626)
(50, 1-0.269314460758424)
(51, 1-0.26922779270849456)
(52, 1-0.26919697459616765)
(53, 1-0.26908640189327837)
(54, 1-0.2690467336930212)
(55, 1-0.2689695057833859)
(56, 1-0.26891327265022225)
(57, 1-0.2688135166158067)
(58, 1-0.2687616276629971)
(59, 1-0.26871867989013065)
(60, 1-0.2686911155653953)
(61, 1-0.2686480186480186)
(62, 1-0.268605243153145)
(63, 1-0.26854010503242626)
(64, 1-0.26849849379233487)
(65, 1-0.2684703687460407)
(66, 1-0.2684056015082054)
(67, 1-0.2683729840041441)
(68, 1-0.26830573372341093)
(69, 1-0.26824745275352657)
(70, 1-0.2681900848245894)
(71, 1-0.2681465600976882)
(72, 1-0.2681248114617393)
(73, 1-0.2680833957137708)
(74, 1-0.26804420119163086)
(75, 1-0.26800529078544616)
(76, 1-0.2679535450292074)
(77, 1-0.2679190981386484)
(78, 1-0.2678936322491641)
(79, 1-0.26786849890784414)
(80, 1-0.2678239541230525)
(81, 1-0.26781588952542756)
(82, 1-0.2677971132540433)
(83, 1-0.2677678765485764)
(84, 1-0.26773896519972823)
(85, 1-0.26770812148621026)
(86, 1-0.2676881835284713)
(87, 1-0.2676423581929155)
(88, 1-0.267595595678311)
(89, 1-0.26755512111846136)
(90, 1-0.26752891953453484)
(91, 1-0.26750157361960025)
(92, 1-0.2674476578859597)
(93, 1-0.26741576123384053)
(94, 1-0.26740266567708815)
(95, 1-0.2673492448935432)
(96, 1-0.267302053792753)
(97, 1-0.26729410795559855)
(98, 1-0.26725847739703934)
(99, 1-0.26724871355060037)
(100, 1-0.2672190290676141)
(101, 1-0.26720948968921954)
(102, 1-0.26719221277762545)
(103, 1-0.2671642200200118)
(104, 1-0.26714144777407817)
(105, 1-0.2671287528809044)
(106, 1-0.26710581726176824)
(107, 1-0.26706258878296735)
(108, 1-0.2670353437183453)
(109, 1-0.26701131806922224)
(110, 1-0.2670000718349029)
(111, 1-0.26698197412563734)
(112, 1-0.26697370985444513)
(113, 1-0.26693786855824286)
(114, 1-0.2669002050580998)
(115, 1-0.2668828417571003)
(116, 1-0.2668862136346866)
(117, 1-0.2668781955606256)
(118, 1-0.26684628755049705)
(119, 1-0.2668291717022744)
(120, 1-0.266818898605337)
(121, 1-0.26678656255972044)
(122, 1-0.2667560596134949)
(123, 1-0.2667303428279038)
(124, 1-0.2667032734664366)
(125, 1-0.2666787150100763)
(126, 1-0.2666375766170545)
(127, 1-0.2666216764315927)
(128, 1-0.2666064643642126)
(129, 1-0.26658444430059314)
(130, 1-0.2665615195686017)
(131, 1-0.26654155696862153)
(132, 1-0.26652182648464023)
(133, 1-0.26651390671655767)
(134, 1-0.26648557384638427)
(135, 1-0.2664629186562161)
(136, 1-0.26644343946833815)
(137, 1-0.2664414368437885)
(138, 1-0.26642061399778894)
(139, 1-0.26640976542172734)
(140, 1-0.266405274988353)
(141, 1-0.2664003264084866)
(142, 1-0.26637884144683166)
(143, 1-0.2663600798077544)
(144, 1-0.2663338442350238)
(145, 1-0.2663116976669906)
(146, 1-0.26628684414366666)
(147, 1-0.26627580725150646)
(148, 1-0.2662577603890723)
(149, 1-0.2662526189255359)
(150, 1-0.2662418349471054)
(151, 1-0.2662265143671821)
(152, 1-0.26622702218360533)
(153, 1-0.26620785144160286)
(154, 1-0.26620294182515314)
(155, 1-0.2661894422581083)
(156, 1-0.26617955841398094)
(157, 1-0.2661667497600467)
(158, 1-0.2661532618500207)
(159, 1-0.26613255940897856)
(160, 1-0.2661082277644251)
(161, 1-0.26610514184998135)
(162, 1-0.2660898680683347)
(163, 1-0.26607615439614246)
(164, 1-0.2660692202137932)
(165, 1-0.26605417564399636)
(166, 1-0.266033696675722)
(167, 1-0.26601030267930625)
(168, 1-0.26598691517893425)
(169, 1-0.26597052220992007)
(170, 1-0.26597174496667014)
(171, 1-0.2659580590017433)
(172, 1-0.2659563666393648)
(173, 1-0.2659501385791492)
(174, 1-0.2659328611984286)
(175, 1-0.2659261690242821)
(176, 1-0.2659221770401294)
(177, 1-0.265906277271528)
(178, 1-0.26590613923536893)
(179, 1-0.26590600123095237)
(180, 1-0.26590586325826737)
(181, 1-0.2659016604061926)
(182, 1-0.2658765305225581)
(183, 1-0.2658612926995802)
(184, 1-0.2658535019146211)
(185, 1-0.26583600308203903)
(186, 1-0.2658282169201502)
(187, 1-0.2658129909620745)
(188, 1-0.2658004621559168)
(189, 1-0.2657967450564447)
(190, 1-0.2657855895594727)
(191, 1-0.26576879303765194)
(192, 1-0.2657578561346399)
(193, 1-0.2657392713644191)
(194, 1-0.26572701799399073)
(195, 1-0.26571899241815594)
(196, 1-0.265702211541058)
(197, 1-0.2656872274647982)
(198, 1-0.26566797493259)
(199, 1-0.26565953440660295)
(200, 1-0.26565399591062766)
(201, 1-0.265638811106238)
(202, 1-0.2656393371835699)
(203, 1-0.2656299544611233)
(204, 1-0.2656190447279927)
(205, 1-0.26560882248790113)
(206, 1-0.26560576783648804)
(207, 1-0.26559265228503415)
(208, 1-0.26559771285239403)
(209, 1-0.26559128910463864)
(210, 1-0.26558844745872406)
(211, 1-0.26558450094206393)
(212, 1-0.2655724444744026)
(213, 1-0.265554810423905)
(214, 1-0.26555513247766765)
(215, 1-0.2655480305940227)
(216, 1-0.2655436137596442)
(217, 1-0.2655389881213069)
(218, 1-0.2655305760848329)
(219, 1-0.26552326932598613)
(220, 1-0.26551033123958034)
(221, 1-0.2655016569227039)
(222, 1-0.2655008216816186)
(223, 1-0.26549056978627544)
(224, 1-0.2654904205528806)
(225, 1-0.2654877983084631)
(226, 1-0.26548291198265445)
(227, 1-0.26547719239185325)
(228, 1-0.26547010330794113)
(229, 1-0.2654623299774818)
(230, 1-0.26545187738122483)
(231, 1-0.26544815725973364)
(232, 1-0.26545316264857516)
(233, 1-0.26544449940607784)
(234, 1-0.26543494426293496)
(235, 1-0.2654260759561812)
(236, 1-0.26541851702328084)
(237, 1-0.26540917317616347)
(238, 1-0.2654108149020267)
(239, 1-0.26540215811850815)
(240, 1-0.2653935025578759)
(241, 1-0.26538327010520085)
(242, 1-0.26537125408179396)
(243, 1-0.26537605337314796)
(244, 1-0.265367402042374)
(245, 1-0.2653610153820291)
(246, 1-0.2653645089173152)
(247, 1-0.26535764470172185)
(248, 1-0.2653442648299601)
(249, 1-0.2653508477082969)
(250, 1-0.26534913032518276)
(251, 1-0.2653496758495297)
(252, 1-0.26534103129368747)
(253, 1-0.26533842317850975)
(254, 1-0.26533869629062123)
(255, 1-0.26534034017216934)
(256, 1-0.26533594952189604)
(257, 1-0.26533087407735906)
(258, 1-0.2653289526727405)
(259, 1-0.2653212044663612)
(260, 1-0.26531188068926137)
(261, 1-0.2653076990252783)
(262, 1-0.26530105024165296)
(263, 1-0.2653051629001978)
(264, 1-0.26530413494571475)
(265, 1-0.26530084555095135)
(266, 1-0.26528994996810046)
(267, 1-0.26528577088635646)
(268, 1-0.26527467214600836)
(269, 1-0.26526467043352436)
(270, 1-0.2652604934251386)
(271, 1-0.2652583026449627)
(272, 1-0.2652491935240231)
(273, 1-0.26524995048989825)
(274, 1-0.26524755565848696)
(275, 1-0.26523735366770484)
(276, 1-0.26523358840112765)
(277, 1-0.26522112667548176)
(278, 1-0.2652120219606159)
(279, 1-0.2652087395093338)
(280, 1-0.2652038816707828)
(281, 1-0.2652037512372708)
(282, 1-0.26519464920197683)
(283, 1-0.26518712361397684)
(284, 1-0.2651836395110103)
(285, 1-0.2651810454139858)
(286, 1-0.2651828992167452)
(287, 1-0.26517735849056606)
(288, 1-0.26516272065309626)
(289, 1-0.2651580705531966)
(290, 1-0.26514877119553554)
(291, 1-0.2651378977303214)
(292, 1-0.2651361964259965)
(293, 1-0.26512382727888467)
(294, 1-0.26511986588432523)
(295, 1-0.26512083255102864)
(296, 1-0.2651217991269889)
(297, 1-0.26511408055032215)
(298, 1-0.2651076568256405)
(299, 1-0.26510082861816525)
(300, 1-0.26509420365150177)
(301, 1-0.26509448507477695)
(302, 1-0.26510037872440256)
(303, 1-0.2650955315818931)
(304, 1-0.2650880197319696)
(305, 1-0.26508248745848817)
(306, 1-0.2650742907694473)
(307, 1-0.2650738866735918)
(308, 1-0.2650706160264035)
(309, 1-0.26506665951879166)
(310, 1-0.2650584648373371)
(311, 1-0.2650536211442528)
(312, 1-0.26504433820992224)
(313, 1-0.26504127137267514)
(314, 1-0.2650270661378497)
(315, 1-0.2650229111956697)
(316, 1-0.26502141969540155)
(317, 1-0.26501815307530513)
(318, 1-0.26501528908597055)
(319, 1-0.26501085121774776)
(320, 1-0.2650064968989029)
(321, 1-0.26500678130703414)
(322, 1-0.2649987944706387)
(323, 1-0.2649957305741122)
(324, 1-0.26498843115785525)
(325, 1-0.2649887161904252)
(326, 1-0.26498141761810695)
(327, 1-0.264972545868488)
(328, 1-0.264956377928504)
(329, 1-0.2649524294140884)
(330, 1-0.2649486813826903)
(331, 1-0.2649480809014039)
(332, 1-0.2649416726639776)
(333, 1-0.26493949892052016)
(334, 1-0.26492797086702724)
(335, 1-0.2649224507828555)
(336, 1-0.2649225383459452)
(337, 1-0.2649170189054327)
(338, 1-0.26491130022722936)
(339, 1-0.2649068676335745)
(340, 1-0.2649071555015678)
(341, 1-0.26489809166563494)
(342, 1-0.26490015258184546)
(343, 1-0.26489660710700663)
(344, 1-0.2648910897714725)
(345, 1-0.2648871460977911)
(346, 1-0.2648738528657029)
(347, 1-0.26487010923203025)
(348, 1-0.2648585899811989)
(349, 1-0.26485573304340554)
(350, 1-0.26485336473327337)
(351, 1-0.26484361933433687)
(352, 1-0.26483721957044565)
(353, 1-0.2648332792593311)
(354, 1-0.26483199657504464)
(355, 1-0.2648376933933552)
(356, 1-0.2648332647730655)
(357, 1-0.2648242096708927)
(358, 1-0.26482381307498604)
(359, 1-0.2648256766608035)
(360, 1-0.26482036328616143)
(361, 1-0.2648130809870929)
(362, 1-0.2648049138504646)
(363, 1-0.264799601443097)
(364, 1-0.26479566419584677)
(365, 1-0.26479389353813026)
(366, 1-0.2647901544963073)
(367, 1-0.2647929043538729)
(368, 1-0.26478562473882156)
(369, 1-0.26477588789045786)
(370, 1-0.2647806058661104)
(371, 1-0.26477558756380387)
(372, 1-0.2647727348696042)
(373, 1-0.26478148240996074)
(374, 1-0.2647726323177967)
(375, 1-0.2647695824810492)
(376, 1-0.26477007249258866)
(377, 1-0.2647681052374761)
(378, 1-0.26476417096393634)
(379, 1-0.26475758264379956)
(380, 1-0.2647494227215463)
(381, 1-0.2647474561828541)
(382, 1-0.2647461772882806)
(383, 1-0.26473379266100416)
(384, 1-0.2647318266262146)
(385, 1-0.2647263226125482)
(386, 1-0.264722587887819)
(387, 1-0.26471708451381837)
(388, 1-0.2647091249862188)
(389, 1-0.2647060788689482)
(390, 1-0.26470499804568093)
(391, 1-0.2647046050543687)
(392, 1-0.26470824035596413)
(393, 1-0.2647016578092066)
(394, 1-0.264702149122514)
(395, 1-0.26469841609160083)
(396, 1-0.2647004792999215)
(397, 1-0.2646985147010197)
(398, 1-0.2646938979993988)
(399, 1-0.2646877097826777)
(400, 1-0.26468486160094046)
(401, 1-0.26468378146405325)
(402, 1-0.26468289750526)
(403, 1-0.26467582604746226)
(404, 1-0.2646661034099296)
(405, 1-0.26466060462367136)
(406, 1-0.26465530195515335)
(407, 1-0.2646564821771433)
(408, 1-0.26465451898450987)
(409, 1-0.2646490211725895)
(410, 1-0.2646461745988287)
(411, 1-0.2646491222212577)
(412, 1-0.264645392202034)
(413, 1-0.26464077883835296)
(414, 1-0.2646379327613261)
(415, 1-0.26463489138381724)
(416, 1-0.2646278238284888)
(417, 1-0.26462566639626917)
(418, 1-0.2646219376633608)
(419, 1-0.2646275352836714)
(420, 1-0.2646213519639227)
(421, 1-0.2646202734458449)
(422, 1-0.2646121289599028)
(423, 1-0.26461016745493204)
(424, 1-0.2646046733619703)
(425, 1-0.26459388109962656)
(426, 1-0.2645934914579975)
(427, 1-0.264588881546892)
(428, 1-0.26458692082816065)
(429, 1-0.2645833889526657)
(430, 1-0.2645814284093412)
(431, 1-0.26457946794452525)
(432, 1-0.26457662467673315)
(433, 1-0.26457466439313804)
(434, 1-0.26456495335210817)
(435, 1-0.2645596567210992)
(436, 1-0.26455877396988314)
(437, 1-0.2645568142006306)
(438, 1-0.2645564256472025)
(439, 1-0.26455074117446875)
(440, 1-0.26454947020044306)
(441, 1-0.26454309801265735)
(442, 1-0.2645413329152057)
(443, 1-0.264540256343535)
(444, 1-0.26454496930878035)
(445, 1-0.2645423217675297)
(446, 1-0.26454389271596085)
(447, 1-0.26454458114275037)
(448, 1-0.2645417396380619)
(449, 1-0.26453644493813816)
(450, 1-0.26452673853872016)
(451, 1-0.26453145117712595)
(452, 1-0.26452615708929833)
(453, 1-0.2645241986591508)
(454, 1-0.264525575686421)
(455, 1-0.26452185282032126)
(456, 1-0.2645198946069439)
(457, 1-0.26451548351593374)
(458, 1-0.26451862499541423)
(459, 1-0.2645142140579768)
(460, 1-0.2645096097087573)
(461, 1-0.2645083405032982)
(462, 1-0.2645063828084357)
(463, 1-0.2645070713740242)
(464, 1-0.2645049202850464)
(465, 1-0.2645087499333084)
(466, 1-0.2645061038844113)
(467, 1-0.2645157202924985)
(468, 1-0.2645155266869621)
(469, 1-0.26450935280584176)
(470, 1-0.2645040611371184)
(471, 1-0.2645056315392874)
(472, 1-0.2645019104712496)
(473, 1-0.26449838295602307)
(474, 1-0.2644928985797159)
(475, 1-0.26449113495275756)
(476, 1-0.2644914369917954)
(477, 1-0.26449193225763434)
(478, 1-0.26448909380031804)
(479, 1-0.2644846852372888)
(480, 1-0.2644918477626767)
(481, 1-0.2644998916612497)
(482, 1-0.26449724655652895)
(483, 1-0.2644946015047118)
(484, 1-0.26448842992286614)
(485, 1-0.264483140224797)
(486, 1-0.26448118396053466)
(487, 1-0.2644825609300837)
(488, 1-0.26447639014342234)
(489, 1-0.2644719826149559)
(490, 1-0.26446493087496165)
(491, 1-0.26446121235552117)
(492, 1-0.2644576867701168)
(493, 1-0.26445661266509585)
(494, 1-0.26445220590685803)
(495, 1-0.2644460366920501)
(496, 1-0.26444565155812083)
(497, 1-0.26444212652085963)
(498, 1-0.2644403640374701)
(499, 1-0.2644375279086662)
(500, 1-0.2644331219530076)
(501, 1-0.2644329295723021)
(502, 1-0.26442852382539156)
(503, 1-0.26442676156773365)
(504, 1-0.26442323712288324)
(505, 1-0.26441883169893804)
(506, 1-0.2644175663068106)
(507, 1-0.26441825518204204)
(508, 1-0.26441365799048416)
(509, 1-0.26441013407255376)
(510, 1-0.2644092531077475)
(511, 1-0.2644039674421859)
(512, 1-0.2644055373236269)
(513, 1-0.26439760922726335)
(514, 1-0.26439722549823097)
(515, 1-0.26439282132945996)
(516, 1-0.2643935103441383)
(517, 1-0.2643915569532541)
(518, 1-0.26439048440774066)
(519, 1-0.2643885311489172)
(520, 1-0.26438569724911226)
(521, 1-0.2643870752831446)
(522, 1-0.2643826718409087)
(523, 1-0.26437719634262113)
(524, 1-0.26437543510194295)
(525, 1-0.2643752435705697)
(526, 1-0.2643708406333895)
(527, 1-0.2643699600635519)
(528, 1-0.2643722188174478)
(529, 1-0.26437604708249096)
(530, 1-0.2643725249214803)
(531, 1-0.2643681223521889)
(532, 1-0.26436460040232873)
(533, 1-0.2643628394625883)
(534, 1-0.26436245678773873)
(535, 1-0.26436314588779913)
(536, 1-0.2643618828136968)
(537, 1-0.2643583612519066)
(538, 1-0.264358169986879)
(539, 1-0.2643546485683648)
(540, 1-0.2643502469271473)
(541, 1-0.26435162522436123)
(542, 1-0.26434898434898435)
(543, 1-0.2643503626301173)
(544, 1-0.2643492912347533)
(545, 1-0.26434381878057145)
(546, 1-0.26434695746274867)
(547, 1-0.264344316880211)
(548, 1-0.26434079618555467)
(549, 1-0.2643372755846785)
(550, 1-0.26433532439685425)
(551, 1-0.2643335641797406)
(552, 1-0.2643333732869871)
(553, 1-0.26433230232426513)
(554, 1-0.264328782082655)
(555, 1-0.2643217418807118)
(556, 1-0.2643191019016673)
(557, 1-0.2643197911915598)
(558, 1-0.2643180312478152)
(559, 1-0.2643162713275073)
(560, 1-0.26431520074572207)
(561, 1-0.26431256096383615)
(562, 1-0.2643155087868811)
(563, 1-0.2643170779612042)
(564, 1-0.26431688731911435)
(565, 1-0.26431581680548066)
(566, 1-0.2643189550142141)
(567, 1-0.2643229730134583)
(568, 1-0.2643185737016251)
(569, 1-0.2643157435731856)
(570, 1-0.2643131041461401)
(571, 1-0.26430870521820465)
(572, 1-0.26430782545018805)
(573, 1-0.26430342669795465)
(574, 1-0.264304995722897)
(575, 1-0.2643014768290613)
(576, 1-0.26429952703804666)
(577, 1-0.2642933693676902)
(578, 1-0.2642916100860026)
(579, 1-0.2642907304539418)
(580, 1-0.26428721198425087)
(581, 1-0.26428281402887516)
(582, 1-0.2642817443280716)
(583, 1-0.2642833133093489)
(584, 1-0.2642771565495208)
(585, 1-0.2642727590395527)
(586, 1-0.26426905119254024)
(587, 1-0.2642697406953836)
(588, 1-0.26426622296173047)
(589, 1-0.2642718091213125)
(590, 1-0.2642714291894194)
(591, 1-0.2642687910127913)
(592, 1-0.2642677217232739)
(593, 1-0.26426401445451186)
(594, 1-0.2642655832509791)
(595, 1-0.26426539338180244)
(596, 1-0.2642667722540352)
(597, 1-0.2642699096641102)
(598, 1-0.26426639250172185)
(599, 1-0.26426375469136787)
(600, 1-0.2642618063734787)
(601, 1-0.2642556518556718)
(602, 1-0.2642547726622439)
(603, 1-0.26425634132708736)
(604, 1-0.26425947859414717)
(605, 1-0.26425596188651124)
(606, 1-0.26425068700055226)
(607, 1-0.2642480496365421)
(608, 1-0.26424365414684453)
(609, 1-0.26423750070692653)
(611, 1-0.2642348636061211)
(612, 1-0.26423467418929886)
(613, 1-0.26423360578026606)
(614, 1-0.26423498494752423)
(615, 1-0.26423567451050833)
(616, 1-0.2642295218295218)
(617, 1-0.26423177992881614)
(618, 1-0.2642340379529995)
(619, 1-0.264231401220072)
(620, 1-0.264229643427355)
(621, 1-0.2642278856580252)
(622, 1-0.2642252490478804)
(623, 1-0.26422173364953816)
(624, 1-0.2642239916980981)
(625, 1-0.2642229236443945)
(626, 1-0.264222044834697)
(627, 1-0.2642209768346831)
(628, 1-0.2642181513409962)
(629, 1-0.26421727258516725)
(630, 1-0.2642188409412156)
(631, 1-0.2642195305276741)
(632, 1-0.2642160155912226)
(633, 1-0.2642140690682701)
(634, 1-0.26420967564925024)
(635, 1-0.2642133127593913)
(636, 1-0.2642140023344984)
(637, 1-0.264215570534969)
(638, 1-0.2642146918958465)
(640, 1-0.2642129346351326)
(641, 1-0.2642145028166298)
(642, 1-0.26421186697127197)
(643, 1-0.2642092311785049)
(644, 1-0.26420571686995387)
(645, 1-0.2642072850368774)
(646, 1-0.26420885318294274)
(647, 1-0.2642053389729061)
(648, 1-0.264202703376727)
(649, 1-0.2642000678331305)
(650, 1-0.2641981219907962)
(651, 1-0.26419793315333767)
(652, 1-0.2641970546867986)
(653, 1-0.26419441932223225)
(654, 1-0.2641959874182887)
(655, 1-0.26419335210818035)
(656, 1-0.26419071685064505)
(658, 1-0.2641889600414946)
(659, 1-0.2641859475418339)
(660, 1-0.2641850691881612)
(661, 1-0.2641897732562005)
(662, 1-0.26418870621872764)
(663, 1-0.26419272045427344)
(664, 1-0.26419341004218877)
(665, 1-0.2641958562727732)
(666, 1-0.264189708077487)
(667, 1-0.26418443842356343)
(668, 1-0.26418180367543415)
(669, 1-0.26417916897985777)
(670, 1-0.2641789804364809)
(671, 1-0.2641779137025464)
(672, 1-0.26417860336476934)
(673, 1-0.2641768470040721)
(674, 1-0.26417753666546995)
(675, 1-0.26418155043861835)
(676, 1-0.26418224003935725)
(677, 1-0.2641804837187039)
(678, 1-0.26417609301923606)
(679, 1-0.26417170246571337)
(680, 1-0.2641723921302713)
(681, 1-0.2641715140435433)
(682, 1-0.26416712369746226)
(683, 1-0.2641662456457574)
(684, 1-0.2641643012411006)
(685, 1-0.2641649909427816)
(686, 1-0.2641641129273497)
(687, 1-0.26416235691399553)
(688, 1-0.26416373631486934)
(689, 1-0.2641628583298712)
(690, 1-0.2641659936386388)
(691, 1-0.2641616038074474)
(692, 1-0.2641614155433251)
(693, 1-0.2641570259195129)
(694, 1-0.2641650520606582)
(695, 1-0.26416066253688886)
(696, 1-0.2641589067682266)
(697, 1-0.2641580288926479)
(699, 1-0.2641553953009205)
(700, 1-0.26415608498137333)
(701, 1-0.26415345146153746)
(702, 1-0.2641541411476178)
(703, 1-0.2641548308199467)
(705, 1-0.26415552047852453)
(706, 1-0.26415533232091293)
(707, 1-0.2641491878671877)
(708, 1-0.26414812205714744)
(709, 1-0.2641472443195034)
(710, 1-0.2641488117390611)
(711, 1-0.2641503791377855)
(712, 1-0.26414599054331106)
(713, 1-0.26414668022355575)
(714, 1-0.2641449248395114)
(715, 1-0.2641422918071897)
(716, 1-0.2641429815059709)
(717, 1-0.2641394709036901)
(718, 1-0.2641359603947237)
(719, 1-0.26413508278206205)
(721, 1-0.2641371519702306)
(722, 1-0.2641353968011376)
(723, 1-0.26413188653292846)
(724, 1-0.2641325762735515)
(725, 1-0.26412906612446135)
(726, 1-0.26412731108490173)
(727, 1-0.26412204610615914)
(728, 1-0.26412116863010876)
(729, 1-0.2641176587842103)
(730, 1-0.2641199158834727)
(731, 1-0.26411289652812614)
(732, 1-0.26411358638239063)
(733, 1-0.26411515360901455)
(734, 1-0.26411759820612907)
(735, 1-0.26411828799978737)
(736, 1-0.2641207325540064)
(737, 1-0.264122299696709)
(738, 1-0.26411879017390005)
(739, 1-0.2641170354474699)
(740, 1-0.264119292324659)
(741, 1-0.26411753763569445)
(742, 1-0.2641140283277085)
(743, 1-0.2641138407982674)
(744, 1-0.2641129634981216)
(745, 1-0.2641112089153145)
(746, 1-0.26410594530676507)
(747, 1-0.26410663513405785)
(748, 1-0.26410400342780843)
(749, 1-0.26410224898611284)
(751, 1-0.26409874017264917)
(752, 1-0.26409523145241914)
(754, 1-0.264092599973429)
(755, 1-0.26409047128765484)
(757, 1-0.26408959417584715)
(758, 1-0.2640887170698657)
(759, 1-0.26409360531926906)
(760, 1-0.2640918511039668)
(762, 1-0.2640942951939076)
(764, 1-0.26409655199899035)
(765, 1-0.2640930436457593)
(766, 1-0.26409041244200604)
(767, 1-0.26409022526426956)
(768, 1-0.2640884711821065)
(769, 1-0.26408916105978386)
(771, 1-0.26408985092371506)
(772, 1-0.26408458889438674)
(773, 1-0.2640861557671297)
(775, 1-0.2640885996081427)
(776, 1-0.2640877226190595)
(777, 1-0.26408997927846556)
(778, 1-0.26408734836736525)
(779, 1-0.26408647140864716)
(780, 1-0.2640847175086836)
(781, 1-0.26408384056743806)
(782, 1-0.2640845304271018)
(783, 1-0.26408189965764456)
(784, 1-0.26408014584045875)
(785, 1-0.26407751515835753)
(786, 1-0.26407576139940764)
(787, 1-0.264078894939567)
(788, 1-0.2640771412063939)
(789, 1-0.26407538749651355)
(790, 1-0.2640683728899101)
(791, 1-0.2640664324751476)
(792, 1-0.2640655556994346)
(793, 1-0.2640695659103134)
(794, 1-0.2640693790548033)
(795, 1-0.2640700689600218)
(796, 1-0.2640656852394138)
(797, 1-0.2640672518891353)
(798, 1-0.2640646217284918)
(799, 1-0.2640644349491871)
(800, 1-0.26406268156239104)
(801, 1-0.2640600515258559)
(802, 1-0.26405917485865293)
(803, 1-0.26405742154170997)
(804, 1-0.2640565448919698)
(806, 1-0.26405372835046925)
(808, 1-0.2640502219286044)
(809, 1-0.26404652907569276)
(810, 1-0.2640456525203166)
(811, 1-0.26404809566017)
(812, 1-0.2640545484120477)
(813, 1-0.2640519187358916)
(814, 1-0.26405173215068184)
(815, 1-0.2640473495347702)
(816, 1-0.26404559652914017)
(817, 1-0.26404628652233664)
(818, 1-0.2640445335528587)
(819, 1-0.2640461000205804)
(820, 1-0.26404259415392584)
(821, 1-0.2640432841518265)
(822, 1-0.26404240770614673)
(823, 1-0.26404397413598524)
(824, 1-0.26404466410640254)
(826, 1-0.2640420348254413)
(827, 1-0.26404115841009046)
(828, 1-0.26404184839251454)
(829, 1-0.2640425383611977)
(830, 1-0.2640441047121809)
(831, 1-0.264041475541512)
(832, 1-0.26403972279015425)
(833, 1-0.26403690734993945)
(834, 1-0.2640384736655194)
(835, 1-0.26403810092763147)
(836, 1-0.26403879087179893)
(837, 1-0.26403616197218155)
(838, 1-0.2640335331249129)
(839, 1-0.2640309043299913)
(840, 1-0.2640265231214448)
(841, 1-0.2640263369241287)
(842, 1-0.2640237083055398)
(843, 1-0.26402195592222505)
(844, 1-0.2640202035621721)
(845, 1-0.2640200174555398)
(846, 1-0.264018265143244)
(847, 1-0.2640213975436629)
(848, 1-0.26402208756711554)
(849, 1-0.2640203352934149)
(850, 1-0.26401858304297326)
(851, 1-0.2640192730784163)
(852, 1-0.2640208392095701)
(854, 1-0.26402065310808703)
(855, 1-0.2640213431023155)
(856, 1-0.26402115699846695)
(857, 1-0.26402028091994145)
(858, 1-0.26401940484722997)
(859, 1-0.26401852878033244)
(860, 1-0.26401677666397894)
(861, 1-0.26401239647483543)
(862, 1-0.26401221049837414)
(863, 1-0.2640129005285633)
(864, 1-0.26401202452684946)
(865, 1-0.26400939655658673)
(866, 1-0.264006768638641)
(867, 1-0.264005016722408)
(868, 1-0.2640057067967285)
(870, 1-0.264003954916605)
(871, 1-0.264003078985262)
(872, 1-0.2640013271400133)
(873, 1-0.26400045122610744)
(874, 1-0.2640002654235995)
(875, 1-0.2640040874285032)
(876, 1-0.2640023356579323)
(877, 1-0.2639997080456643)
(878, 1-0.2639979563332106)
(879, 1-0.2639953288081162)
(880, 1-0.2639933914566663)
(881, 1-0.26398988826667374)
(882, 1-0.26399057839998674)
(883, 1-0.2639912685195629)
(885, 1-0.26399039274944514)
(886, 1-0.263989516985138)
(887, 1-0.2639868897270794)
(888, 1-0.2639858284015817)
(889, 1-0.263986518538668)
(890, 1-0.263984767111291)
(892, 1-0.2639838914063174)
(893, 1-0.26398126432625546)
(894, 1-0.2639802031433481)
(895, 1-0.2639817689674389)
(896, 1-0.26398245910829377)
(897, 1-0.26397983215577003)
(898, 1-0.2639789565165472)
(899, 1-0.2639754540177461)
(900, 1-0.26397614419625975)
(901, 1-0.26397770996417674)
(902, 1-0.2639792757113194)
(903, 1-0.26397840010879553)
(904, 1-0.26398084143768824)
(905, 1-0.26397996583577954)
(906, 1-0.26397909023967947)
(909, 1-0.2639837872978387)
(910, 1-0.2639860429788688)
(912, 1-0.26398341625207294)
(913, 1-0.2639825406880906)
(914, 1-0.26398078957754983)
(916, 1-0.26397816295529775)
(917, 1-0.26397728742616255)
(918, 1-0.26398216968647703)
(919, 1-0.26398041862485944)
(920, 1-0.2639786675864722)
(921, 1-0.26397691657131483)
(923, 1-0.2639751655793869)
(924, 1-0.2639725391350491)
(925, 1-0.26397078820119263)
(926, 1-0.2639732292395605)
(927, 1-0.26397216842216975)
(928, 1-0.26397041753722683)
(929, 1-0.26396691583702003)
(930, 1-0.2639625388424051)
(931, 1-0.2639616634609007)
(932, 1-0.26395991271531)
(933, 1-0.26395728664046825)
(934, 1-0.26395641129379926)
(935, 1-0.263955535952936)
(936, 1-0.2639546606178784)
(937, 1-0.2639529099651799)
(938, 1-0.2639520346475389)
(939, 1-0.2639527248850952)
(941, 1-0.2639483484160645)
(942, 1-0.26394659786908786)
(943, 1-0.26394572260430693)
(944, 1-0.263943096844793)
(945, 1-0.2639404711375212)
(946, 1-0.26394028623346993)
(947, 1-0.26394185175114565)
(948, 1-0.26394010133432366)
(949, 1-0.26394166683246123)
(950, 1-0.2639407916333697)
(951, 1-0.2639355405607043)
(952, 1-0.26393291510272293)
(953, 1-0.2639320399616697)
(954, 1-0.26393028969697374)
(955, 1-0.26392853945549133)
(956, 1-0.26393010494205804)
(957, 1-0.26392835472501386)
(958, 1-0.2639266045311821)
(959, 1-0.2639272949118375)
(960, 1-0.2639297354469286)
(961, 1-0.26392798527875866)
(962, 1-0.26392955070671437)
(963, 1-0.2639286756319461)
(965, 1-0.26392780056298054)
(966, 1-0.26392692549981767)
(967, 1-0.2639260504424573)
(968, 1-0.26392430034514425)
(969, 1-0.2639216752426927)
(970, 1-0.26392655610739413)
(972, 1-0.2639256810744681)
(974, 1-0.26392480604734436)
(975, 1-0.2639270617488603)
(976, 1-0.26392531172607225)
(977, 1-0.2639277520654581)
(978, 1-0.26392756736685763)
(979, 1-0.2639266923711928)
(980, 1-0.2639249423972682)
(982, 1-0.2639256327120588)
(983, 1-0.26392632301311825)
(987, 1-0.2639228231861957)
(988, 1-0.2639219482439681)
(989, 1-0.2639226385633634)
(990, 1-0.2639217636333499)
(991, 1-0.2639208887091374)
(992, 1-0.2639191388781149)
(993, 1-0.2639247094391662)
(994, 1-0.26392383452839135)
(995, 1-0.2639253997036408)
(996, 1-0.26392452479927864)
(997, 1-0.2639252150564368)
(998, 1-0.26392765508874055)
(999, 1-0.2639267801914031)
(1000, 1-0.263924155534193)
(1001, 1-0.2639206560724491)
(1003, 1-0.2639213463406226)
(1004, 1-0.2639204714960985)
(1006, 1-0.263917846997325)
(1007, 1-0.2639169721759999)
(1008, 1-0.26391766246250226)
(1009, 1-0.26391416326084144)
(1010, 1-0.26391660313566906)
(1011, 1-0.26391816819802977)
(1013, 1-0.2639188584497589)
(1014, 1-0.26392042347123107)
(1015, 1-0.26391692437214326)
(1016, 1-0.2639134253658375)
(1017, 1-0.2639116758974767)
(1018, 1-0.2639108011719941)
(1019, 1-0.2639090517384243)
(1020, 1-0.26390730232804793)
(1021, 1-0.26390642763155714)
(1022, 1-0.26390555294086454)
(1023, 1-0.26390467825597)
(1024, 1-0.2639038035768736)
(1025, 1-0.26390536858921243)
(1026, 1-0.263904493916525)
(1027, 1-0.26390274458854374)
(1029, 1-0.2639018699332498)
(1030, 1-0.26390099528375366)
(1031, 1-0.2639034349272845)
(1033, 1-0.2639025602783992)
(1034, 1-0.2639032506098208)
(1036, 1-0.2639023759731415)
(1037, 1-0.26390481556358336)
(1038, 1-0.2639021916727703)
(1039, 1-0.2639037566076193)
(1040, 1-0.2639028819895538)
(1041, 1-0.26390200737728553)
(1042, 1-0.2639026976867502)
(1043, 1-0.263899199321279)
(1044, 1-0.2638974501733246)
(1045, 1-0.26389657560804247)
(1047, 1-0.26389482649486823)
(1048, 1-0.26389395194697596)
(1049, 1-0.2638955168482727)
(1050, 1-0.26389289324120563)
(1051, 1-0.26389533265287185)
(1052, 1-0.2638944581235895)
(1053, 1-0.26389270908241347)
(1054, 1-0.2638918345705196)
(1055, 1-0.2638916504288119)
(1056, 1-0.2638907759349162)
(1057, 1-0.263888152488004)
(1058, 1-0.2638872780172914)
(1059, 1-0.2638879683999841)
(1062, 1-0.26389040769054883)
(1063, 1-0.2638895332268519)
(1064, 1-0.2638877843168443)
(1065, 1-0.2638851609952979)
(1066, 1-0.26388585137615894)
(1067, 1-0.26388829059290947)
(1069, 1-0.2638874161652042)
(1070, 1-0.26388723209670367)
(1071, 1-0.26388635768699326)
(1072, 1-0.26388548328307765)
(1073, 1-0.2638837344926307)
(1075, 1-0.2638868639743403)
(1076, 1-0.2638908677629813)
(1077, 1-0.26388999337309477)
(1079, 1-0.2638891189890027)
(1080, 1-0.2638906836578828)
(1084, 1-0.26388893490830173)
(1086, 1-0.2638880605422026)
(1088, 1-0.2638863118273869)
(1089, 1-0.26388875083248015)
(1090, 1-0.26388787647857925)
(1093, 1-0.26389188007143494)
(1094, 1-0.2638892570307737)
(1096, 1-0.2638875083659689)
(1097, 1-0.26388732431698153)
(1098, 1-0.2638864500054668)
(1099, 1-0.2638855756997455)
(1101, 1-0.2638838271056834)
(1103, 1-0.2638812042580401)
(1104, 1-0.26388189456386335)
(1105, 1-0.2638810202993046)
(1106, 1-0.26388014604053883)
(1108, 1-0.26387927178756604)
(1109, 1-0.26387839754038617)
(1110, 1-0.26388083634544474)
(1111, 1-0.2638799620988742)
(1112, 1-0.2638782136231116)
(1114, 1-0.26387733939391933)
(1118, 1-0.26388046845235136)
(1119, 1-0.2638829071778324)
(1120, 1-0.26387853609893624)
(1121, 1-0.263877661900534)
(1122, 1-0.2638783521889649)
(1123, 1-0.2638774780027563)
(1124, 1-0.26387660382233974)
(1125, 1-0.2638772941098522)
(1126, 1-0.263876236065791)
(1127, 1-0.2638778004882945)
(1128, 1-0.2638751780567794)
(1129, 1-0.26387168156250623)
(1132, 1-0.26386993335011727)
(1134, 1-0.26386818516089283)
(1135, 1-0.26386731107496714)
(1136, 1-0.26386468885193554)
(1137, 1-0.2638638147891733)
(1139, 1-0.2638662532628427)
(1141, 1-0.263865379200689)
(1142, 1-0.2638636310937536)
(1143, 1-0.26386275704897183)
(1145, 1-0.2638618830099805)
(1146, 1-0.26386013494936916)
(1147, 1-0.2638650117756954)
(1149, 1-0.26386413774371137)
(1150, 1-0.26386657612746156)
(1151, 1-0.26386395405070584)
(1155, 1-0.263863080036701)
(1157, 1-0.263863770362568)
(1158, 1-0.2638653346759235)
(1159, 1-0.2638660249679537)
(1160, 1-0.2638651509731441)
(1161, 1-0.2638667152462654)
(1164, 1-0.2638658412578541)
(1166, 1-0.2638649672752325)
(1167, 1-0.2638632193273581)
(1168, 1-0.2638639096175439)
(1169, 1-0.26386216170562304)
(1170, 1-0.2638604138168594)
(1171, 1-0.26385866595125246)
(1172, 1-0.26385691810880185)
(1173, 1-0.2638567345303035)
(1174, 1-0.26385829875037675)
(1175, 1-0.26385742485062863)
(1176, 1-0.2638565509566692)
(1177, 1-0.26386055322982355)
(1178, 1-0.26385967933708027)
(1179, 1-0.2638588054501255)
(1180, 1-0.2638579315689593)
(1186, 1-0.26385705769358153)
(1187, 1-0.26385443610217824)
(1189, 1-0.2638518145628689)
(1192, 1-0.2638509407280086)
(1193, 1-0.26385006689893625)
(1195, 1-0.26384831925815533)
(1196, 1-0.2638474454464466)
(1198, 1-0.26384569784039236)
(1199, 1-0.26385057376099086)
(1200, 1-0.26384969995628504)
(1203, 1-0.2638479523642361)
(1204, 1-0.2638470785768929)
(1205, 1-0.26384533101956875)
(1206, 1-0.2638475854897571)
(1207, 1-0.26384583796958616)
(1208, 1-0.2638449642181813)
(1211, 1-0.2638432167327326)
(1212, 1-0.26384478082477575)
(1213, 1-0.26384215964182584)
(1214, 1-0.26384459743622857)
(1215, 1-0.2638428499995033)
(1216, 1-0.26384197628982053)
(1217, 1-0.2638426666401751)
(1218, 1-0.26384423067370893)
(1221, 1-0.26384579468652625)
(1223, 1-0.2638482323800946)
(1224, 1-0.2638456112930518)
(1225, 1-0.26384630158215067)
(1226, 1-0.2638445542325064)
(1227, 1-0.26384368056636326)
(1228, 1-0.2638419332514346)
(1229, 1-0.2638459347951338)
(1230, 1-0.26384506114177675)
(1231, 1-0.26384993625933345)
(1232, 1-0.26384818894926276)
(1233, 1-0.2638473153029059)
(1234, 1-0.26384556802754877)
(1235, 1-0.2638438207753334)
(1237, 1-0.26384207354625944)
(1239, 1-0.2638411999404003)
(1240, 1-0.2638436374231829)
(1241, 1-0.2638460748898241)
(1242, 1-0.2638485123403241)
(1243, 1-0.2638467651148931)
(1244, 1-0.2638450179126024)
(1245, 1-0.26384327073345165)
(1246, 1-0.26384152357744034)
(1248, 1-0.26384065000811185)
(1249, 1-0.26384552476748924)
(1250, 1-0.2638470885438912)
(1253, 1-0.2638462149705991)
(1255, 1-0.26384534140309174)
(1256, 1-0.26384446784136883)
(1257, 1-0.26384359428543047)
(1258, 1-0.2638409736523219)
(1259, 1-0.26384010011952097)
(1260, 1-0.2638374795558234)
(1263, 1-0.2638399168330337)
(1265, 1-0.26383729630586067)
(1267, 1-0.2638355493166649)
(1269, 1-0.2638346758307427)
(1271, 1-0.2638338023506042)
(1272, 1-0.2638329288762494)
(1273, 1-0.2638320554076781)
(1274, 1-0.26383030848788624)
(1276, 1-0.2638294350366655)
(1277, 1-0.26382768815157404)
(1278, 1-0.2638268147177032)
(1280, 1-0.2638259412896156)
(1281, 1-0.26382506786731114)
(1283, 1-0.26382906877042206)
(1284, 1-0.26383150590603316)
(1286, 1-0.2638288856445755)
(1287, 1-0.26382957592610984)
(1288, 1-0.26383113959585797)
(1289, 1-0.2638293927977913)
(1292, 1-0.2638285194074319)
(1294, 1-0.2638258992710492)
(1296, 1-0.26382746292372883)
(1297, 1-0.26382658955710553)
(1298, 1-0.263823096148435)
(1300, 1-0.26382222281072276)
(1301, 1-0.26382134947879254)
(1302, 1-0.26382047615264426)
(1303, 1-0.2638187295176934)
(1305, 1-0.2638178562088907)
(1307, 1-0.26381610960863044)
(1309, 1-0.2638185465451151)
(1310, 1-0.26381767324848143)
(1312, 1-0.2638192368676286)
(1313, 1-0.26381749029291723)
(1314, 1-0.2638190538925724)
(1316, 1-0.26381818061449447)
(1317, 1-0.2638173073421979)
(1318, 1-0.26381643407568256)
(1319, 1-0.26381887092236145)
(1321, 1-0.2638162511419757)
(1322, 1-0.2638153778934093)
(1327, 1-0.26381450465062395)
(1328, 1-0.26381694145529294)
(1330, 1-0.26381606821311304)
(1331, 1-0.263815194976714)
(1332, 1-0.2638125753022018)
(1333, 1-0.26381326563374036)
(1334, 1-0.2638172658727269)
(1335, 1-0.2638155194555878)
(1337, 1-0.26381464625568884)
(1338, 1-0.26381377306157033)
(1339, 1-0.26381289987323214)
(1340, 1-0.2638111535138964)
(1342, 1-0.26381515364145475)
(1343, 1-0.26381428046588756)
(1344, 1-0.26381671708579635)
(1345, 1-0.26381915368957587)
(1347, 1-0.26382071709191524)
(1348, 1-0.2638198439123844)
(1349, 1-0.2638180975706626)
(1350, 1-0.26381722440847155)
(1351, 1-0.26381635125206027)
(1354, 1-0.2638154781014288)
(1355, 1-0.26381373181750484)
(1356, 1-0.2638128586842123)
(1357, 1-0.2638152952039901)
(1359, 1-0.26381267582326656)
(1360, 1-0.26381180270791754)
(1363, 1-0.2638100564945574)
(1364, 1-0.2638124929671624)
(1365, 1-0.2638116198639771)
(1366, 1-0.2638123101158996)
(1367, 1-0.26381143702487764)
(1368, 1-0.2638096908601706)
(1370, 1-0.26380794471857905)
(1371, 1-0.26381281750037233)
(1372, 1-0.2638110713612009)
(1375, 1-0.2638101983002833)
(1377, 1-0.2638075791522019)
(1378, 1-0.26380670611439844)
(1380, 1-0.2638058330823733)
(1382, 1-0.2638049600561266)
(1383, 1-0.26380234101205585)
(1384, 1-0.2638014680089219)
(1388, 1-0.263800595011566)
(1389, 1-0.2637997220199881)
(1391, 1-0.2637988490341881)
(1392, 1-0.2637995393535065)
(1393, 1-0.26379866637986665)
(1395, 1-0.2637969204499201)
(1396, 1-0.2637993566918607)
(1397, 1-0.26380091995102417)
(1399, 1-0.2638016102292244)
(1400, 1-0.26380317344760834)
(1401, 1-0.26380142754560765)
(1402, 1-0.26380055460327334)
(1403, 1-0.2637979358109338)
(1406, 1-0.2637970628917082)
(1407, 1-0.26379862609363214)
(1408, 1-0.26379775318078785)
(1409, 1-0.26379688027372056)
(1413, 1-0.26379844345616266)
(1415, 1-0.2638008795237733)
(1416, 1-0.2638000066179147)
(1417, 1-0.26379826082352786)
(1419, 1-0.26379651505224777)
(1420, 1-0.26379895107787504)
(1423, 1-0.2638013870873812)
(1424, 1-0.26380051420006156)
(1425, 1-0.2637996413185184)
(1426, 1-0.26379789557276156)
(1427, 1-0.26379858581246296)
(1428, 1-0.26379771295462967)
(1434, 1-0.26379927603846126)
(1435, 1-0.26379665750143105)
(1437, 1-0.26379403901638476)
(1438, 1-0.26379316619958776)
(1441, 1-0.2637956020831541)
(1442, 1-0.2637947292669611)
(1444, 1-0.2637929836519023)
(1447, 1-0.263790365272631)
(1448, 1-0.26378861971532747)
(1449, 1-0.2637877469453387)
(1454, 1-0.2637868741811252)
(1456, 1-0.2637833831820227)
(1457, 1-0.26378407350182465)
(1458, 1-0.26378320077286505)
(1459, 1-0.2637823280496802)
(1460, 1-0.2637814553322702)
(1461, 1-0.2637830183685353)
(1462, 1-0.2637821456575034)
(1464, 1-0.26378458138411554)
(1466, 1-0.26378109057704907)
(1467, 1-0.2637835262668603)
(1468, 1-0.2637850892428829)
(1469, 1-0.2637857795069276)
(1470, 1-0.2637882151328783)
(1471, 1-0.26378734244218743)
(1472, 1-0.2637855970781283)
(1473, 1-0.2637847244047599)
(1474, 1-0.2637829790753453)
(1475, 1-0.2637812337690264)
(1476, 1-0.26378036112452774)
(1477, 1-0.26377861585285167)
(1478, 1-0.2637777432256741)
(1479, 1-0.2637768706042702)
(1483, 1-0.26377599798863977)
(1485, 1-0.26377338017638924)
(1486, 1-0.2637707624160985)
(1487, 1-0.26376901727143715)
(1488, 1-0.263768144707766)
(1489, 1-0.26376727214986784)
(1491, 1-0.2637655270513902)
(1492, 1-0.2637653449068637)
(1494, 1-0.2637635998557729)
(1497, 1-0.2637627273388863)
(1498, 1-0.26376185482777215)
(1499, 1-0.2637609823224304)
(1502, 1-0.2637641081281342)
(1503, 1-0.26376323562976955)
(1504, 1-0.2637639260102146)
(1505, 1-0.2637613085688768)
(1506, 1-0.2637595636368448)
(1509, 1-0.2637586911794865)
(1511, 1-0.2637569462820852)
(1512, 1-0.26375850913926213)
(1513, 1-0.26375763669982105)
(1514, 1-0.2637616347915826)
(1515, 1-0.2637607623533459)
(1516, 1-0.2637598899208806)
(1517, 1-0.26375814507326434)
(1518, 1-0.26376058029113786)
(1519, 1-0.2637630154929018)
(1520, 1-0.2637612706476943)
(1521, 1-0.2637603982337473)
(1522, 1-0.26375865342316684)
(1523, 1-0.2637602161811741)
(1524, 1-0.26375847139488195)
(1525, 1-0.2637575990103922)
(1535, 1-0.26375585425872516)
(1536, 1-0.2637532371745048)
(1538, 1-0.26375236482463915)
(1539, 1-0.263751492480544)
(1540, 1-0.2637506201422193)
(1543, 1-0.2637488754828809)
(1544, 1-0.2637471308466235)
(1545, 1-0.2637453862334467)
(1546, 1-0.2637445139355133)
(1549, 1-0.26374276935695645)
(1550, 1-0.26374189707633283)
(1552, 1-0.26374102480147904)
(1553, 1-0.26373928026908056)
(1554, 1-0.26373997076390865)
(1555, 1-0.2637390985127345)
(1556, 1-0.2637382262673299)
(1557, 1-0.2637397890002315)
(1558, 1-0.2637422239566625)
(1559, 1-0.26374135171246016)
(1561, 1-0.2637404794740271)
(1563, 1-0.26374204216618435)
(1564, 1-0.2637402977078283)
(1566, 1-0.2637376810635624)
(1567, 1-0.2637401159464384)
(1568, 1-0.26373749933858937)
(1569, 1-0.26373575496220064)
(1570, 1-0.26373488278265933)
(1571, 1-0.26373401060888657)
(1572, 1-0.2637331384408824)
(1573, 1-0.26373226627864677)
(1574, 1-0.2637320846313088)
(1576, 1-0.26373121248697895)
(1577, 1-0.2637294682156238)
(1578, 1-0.26372859608859844)
(1579, 1-0.2637277239673412)
(1580, 1-0.26372685185185185)
(1581, 1-0.26372510763817697)
(1582, 1-0.26372423553999136)
(1585, 1-0.26372667028213914)
(1586, 1-0.263733974411968)
(1587, 1-0.263733102298881)
(1588, 1-0.2637322301915618)
(1590, 1-0.2637296139042101)
(1591, 1-0.2637287418199614)
(1592, 1-0.2637278697414802)
(1593, 1-0.26372438148522903)
(1594, 1-0.2637217653535965)
(1595, 1-0.2637224558897442)
(1596, 1-0.26372071184355844)
(1597, 1-0.2637198398291158)
(1599, 1-0.26371809581753075)
(1602, 1-0.2637172238203882)
(1604, 1-0.26371635182901226)
(1605, 1-0.2637146078635599)
(1607, 1-0.26371286392117316)
(1608, 1-0.26371024805084015)
(1609, 1-0.26371511704800954)
(1610, 1-0.26371424509243124)
(1611, 1-0.263712501198573)
(1612, 1-0.2637107573277786)
(1613, 1-0.26370814156483097)
(1614, 1-0.2637079602713819)
(1616, 1-0.26370534459671685)
(1617, 1-0.2637036008424338)
(1619, 1-0.2637027289739402)
(1620, 1-0.26370011340305033)
(1621, 1-0.26369924155761715)
(1622, 1-0.26369836971794897)
(1623, 1-0.26369749788404573)
(1624, 1-0.2636957542335337)
(1625, 1-0.26369401060608066)
(1627, 1-0.26369226700168613)
(1628, 1-0.26369052342034965)
(1629, 1-0.2636887798620708)
(1631, 1-0.2636879080915778)
(1632, 1-0.2636870363268491)
(1633, 1-0.2636861645678845)
(1635, 1-0.26368529281468406)
(1636, 1-0.2636859835824399)
(1638, 1-0.2636851118413658)
(1639, 1-0.2636833683765092)
(1642, 1-0.2636849308728338)
(1643, 1-0.26368736507684626)
(1647, 1-0.2636864933484965)
(1651, 1-0.26368805580349763)
(1652, 1-0.2636887465164483)
(1653, 1-0.2636861313868613)
(1654, 1-0.26368525968852585)
(1656, 1-0.2636843879959537)
(1657, 1-0.26368507872701247)
(1658, 1-0.263684207046565)
(1659, 1-0.263681592039801)
(1660, 1-0.26368072038240564)
(1661, 1-0.26367897708490357)
(1663, 1-0.2636814111315696)
(1664, 1-0.26368035859497413)
(1665, 1-0.26367774373010444)
(1666, 1-0.2636760005156701)
(1668, 1-0.2636791252235367)
(1669, 1-0.2636815591490262)
(1670, 1-0.26368068754648377)
(1671, 1-0.2636798159497035)
(1673, 1-0.26367894435868533)
(1674, 1-0.26367545805223264)
(1676, 1-0.2636745864900242)
(1677, 1-0.2636737149335775)
(1678, 1-0.26367197183796914)
(1679, 1-0.2636702287654072)
(1680, 1-0.2636684857158912)
(1681, 1-0.26366761419977525)
(1683, 1-0.2636724818372325)
(1685, 1-0.26367073880162883)
(1686, 1-0.2636698672924689)
(1691, 1-0.2636689957890701)
(1693, 1-0.2636672527995558)
(1694, 1-0.2636663813134401)
(1695, 1-0.2636703773235675)
(1696, 1-0.26366950583864646)
(1697, 1-0.2636719395545919)
(1699, 1-0.2636710680702682)
(1701, 1-0.2636701965917053)
(1702, 1-0.2636726302812363)
(1705, 1-0.26367332099418295)
(1709, 1-0.26367157805672886)
(1710, 1-0.26367401169343246)
(1711, 1-0.2636722687686943)
(1714, 1-0.26367139731496597)
(1715, 1-0.2636705258669981)
(1717, 1-0.26367034514213195)
(1719, 1-0.2636694737120421)
(1720, 1-0.26367103584577656)
(1721, 1-0.2636701644220441)
(1724, 1-0.2636692930040717)
(1725, 1-0.26366842159185927)
(1729, 1-0.26366998370673445)
(1730, 1-0.2636715458009591)
(1731, 1-0.2636731078745336)
(1732, 1-0.2636746699274584)
(1733, 1-0.263673798523395)
(1734, 1-0.26367866537998863)
(1737, 1-0.26367605117138315)
(1738, 1-0.26367517978003385)
(1740, 1-0.263674308394444)
(1741, 1-0.26367343701461365)
(1743, 1-0.26367169427223097)
(1744, 1-0.2636708229096785)
(1745, 1-0.2636756896090205)
(1747, 1-0.2636739468805457)
(1748, 1-0.26367307552494695)
(1749, 1-0.26367463748000686)
(1752, 1-0.26367376613076454)
(1754, 1-0.2636720234495567)
(1756, 1-0.2636735853857618)
(1757, 1-0.26367271405439346)
(1758, 1-0.26367427597054977)
(1760, 1-0.26367340464553735)
(1761, 1-0.26367253332628365)
(1762, 1-0.26367409522298885)
(1763, 1-0.26367322391009096)
(1764, 1-0.26367148130157064)
(1765, 1-0.26367061000594805)
(1766, 1-0.263672171884397)
(1767, 1-0.26367460503662976)
(1769, 1-0.26367373374220154)
(1771, 1-0.26367199117061985)
(1773, 1-0.2636711198934662)
(1775, 1-0.26367024862207067)
(1776, 1-0.26366850609655357)
(1778, 1-0.2636676348424319)
(1779, 1-0.2636650211146137)
(1782, 1-0.26366414988352305)
(1783, 1-0.26366327865819006)
(1784, 1-0.2636624074386146)
(1785, 1-0.26366066501673613)
(1789, 1-0.263659793814433)
(1790, 1-0.2636613556611442)
(1791, 1-0.26366048446519497)
(1794, 1-0.263659613275003)
(1795, 1-0.26365699973896983)
(1796, 1-0.2636561285718062)
(1797, 1-0.2636552574103995)
(1798, 1-0.26365351510485674)
(1799, 1-0.26365594808559006)
(1801, 1-0.26365507693629336)
(1802, 1-0.2636566387470883)
(1803, 1-0.26365402533552723)
(1805, 1-0.26365315420985336)
(1807, 1-0.2636522830899359)
(1808, 1-0.26365141197577485)
(1809, 1-0.263652973769506)
(1810, 1-0.2636521026616975)
(1813, 1-0.26365279333392805)
(1814, 1-0.26365192223822803)
(1815, 1-0.2636543550875709)
(1817, 1-0.26365261290311925)
(1818, 1-0.26365417463731483)
(1819, 1-0.26365243247707937)
(1820, 1-0.2636515614055954)
(1822, 1-0.26365069033986727)
(1825, 1-0.2636531231209404)
(1826, 1-0.2636546848156469)
(1828, 1-0.26365711755941074)
(1829, 1-0.26365624648971525)
(1830, 1-0.263657808143146)
(1833, 1-0.2636584987131922)
(1836, 1-0.26365762765620043)
(1837, 1-0.2636583182189097)
(1840, 1-0.26365570510152164)
(1844, 1-0.26365813772939756)
(1845, 1-0.2636572666966197)
(1846, 1-0.263656395669597)
(1848, 1-0.2636537826230591)
(1849, 1-0.26365534419990616)
(1852, 1-0.26365777676468355)
(1853, 1-0.26365690575611817)
(1854, 1-0.2636560347533077)
(1857, 1-0.2636551637562519)
(1858, 1-0.26365672529302164)
(1859, 1-0.26365741581904856)
(1860, 1-0.26365480288324955)
(1862, 1-0.26365393191615877)
(1866, 1-0.2636554934146414)
(1869, 1-0.263654622453901)
(1870, 1-0.26365375149891485)
(1872, 1-0.26365200960620505)
(1873, 1-0.26365444202932065)
(1875, 1-0.2636535710864388)
(1876, 1-0.2636527001493109)
(1879, 1-0.26365095829231716)
(1880, 1-0.26364921645833883)
(1883, 1-0.26364747464737553)
(1884, 1-0.26364573285942683)
(1885, 1-0.26364486197408277)
(1886, 1-0.263643120220655)
(1888, 1-0.26364468168740524)
(1889, 1-0.2636438108199169)
(1890, 1-0.2636429399581818)
(1891, 1-0.2636420691021999)
(1892, 1-0.2636403274074955)
(1894, 1-0.2636385857358032)
(1895, 1-0.2636392763594685)
(1896, 1-0.26363840553859974)
(1897, 1-0.26363996696944675)
(1898, 1-0.2636364837458795)
(1899, 1-0.26363561295436905)
(1900, 1-0.26363474216861105)
(1902, 1-0.2636338713886054)
(1903, 1-0.2636330006143521)
(1904, 1-0.263632129845851)
(1905, 1-0.26363456202933017)
(1906, 1-0.26363369126142405)
(1907, 1-0.26363525265636817)
(1908, 1-0.26363438189480914)
(1910, 1-0.2636335111390022)
(1911, 1-0.26363264038894724)
(1914, 1-0.26363176964464424)
(1916, 1-0.2636342017650478)
(1917, 1-0.26363246028338344)
(1918, 1-0.26363489237740734)
(1921, 1-0.26363402164004596)
(1922, 1-0.26363315090843636)
(1923, 1-0.26363228018257845)
(1925, 1-0.26363140946247215)
(1928, 1-0.2636305387481174)
(1930, 1-0.26363297080029197)
(1935, 1-0.2636312293785236)
(1936, 1-0.2636303586762666)
(1937, 1-0.26363279069690637)
(1939, 1-0.2636310492993332)
(1941, 1-0.2636293079247651)
(1943, 1-0.2636284372461078)
(1944, 1-0.26362756657320163)
(1945, 1-0.26362495458898905)
(1947, 1-0.2636240839390867)
(1948, 1-0.26362234265653434)
(1949, 1-0.26362303332937026)
(1950, 1-0.2636221627030651)
(1951, 1-0.26362129208251045)
(1952, 1-0.2636204214677063)
(1953, 1-0.2636195508586526)
(1954, 1-0.2636219827543502)
(1956, 1-0.26362111214589073)
(1958, 1-0.26362024154318153)
(1959, 1-0.2636193709462226)
(1961, 1-0.26361850035501394)
(1962, 1-0.263616759189847)
(1963, 1-0.26361919103854586)
(1964, 1-0.26361744988606717)
(1965, 1-0.2636181405686017)
(1966, 1-0.26361639945181053)
(1969, 1-0.2636188312374511)
(1970, 1-0.2636179606825244)
(1971, 1-0.2636195218926157)
(1972, 1-0.2636177808011994)
(1973, 1-0.26361691026411554)
(1974, 1-0.2636160397327812)
(1975, 1-0.26361516920719624)
(1976, 1-0.26361342817327443)
(1977, 1-0.26361168716234956)
(1978, 1-0.2636099461744213)
(1979, 1-0.2636082052094891)
(1982, 1-0.2636073347356464)
(1983, 1-0.2636064642675525)
(1984, 1-0.2636047233486111)
(1986, 1-0.2636038528977635)
(1990, 1-0.26360628454817425)
(1991, 1-0.26360454365341435)
(1994, 1-0.2636036732146572)
(1995, 1-0.2636028027816485)
(1997, 1-0.2636019323543882)
(1999, 1-0.26360106193287636)
(2001, 1-0.26359932110709733)
(2006, 1-0.26359845070283017)
(2007, 1-0.2635975803043111)
(2008, 1-0.26359670991154005)
(2009, 1-0.2635982710970081)
(2013, 1-0.2635974007105781)
(2016, 1-0.263596530329896)
(2017, 1-0.26359896187601944)
(2020, 1-0.2635980914959304)
(2025, 1-0.2635972211215891)
(2028, 1-0.26359635075299565)
(2029, 1-0.26359548039014985)
(2030, 1-0.2635946100330517)
(2031, 1-0.26359373968170113)
(2032, 1-0.2635928693360981)
(2033, 1-0.2635919989962425)
(2034, 1-0.26359112866213436)
(2037, 1-0.26359356014580804)
(2038, 1-0.2635959916134251)
(2039, 1-0.26359512127475515)
(2040, 1-0.2635933806146572)
(2045, 1-0.2635925102932291)
(2047, 1-0.26359407140333674)
(2049, 1-0.2635923307789073)
(2050, 1-0.26359389186958315)
(2054, 1-0.2635930215665817)
(2055, 1-0.26359545293964215)
(2057, 1-0.2635978842966475)
(2059, 1-0.26359701398908475)
(2060, 1-0.26359614368726886)
(2061, 1-0.26359527339119987)
(2062, 1-0.26359440310087756)
(2064, 1-0.2635926625374731)
(2065, 1-0.2635917922643908)
(2066, 1-0.26359908613084704)
(2067, 1-0.26359821584804993)
(2069, 1-0.26359647529969527)
(2071, 1-0.26359803627023404)
(2072, 1-0.26359716600526917)
(2074, 1-0.2635962957460506)
(2076, 1-0.2635936850028723)
(2077, 1-0.263595245955761)
(2078, 1-0.2635943757201198)
(2080, 1-0.2635959366529879)
(2081, 1-0.26359419620012875)
(2082, 1-0.26359332598231794)
(2084, 1-0.2635924557702529)
(2086, 1-0.2635889749794494)
(2088, 1-0.26358723461852085)
(2089, 1-0.26358549428057376)
(2092, 1-0.26358462412021816)
(2093, 1-0.26358375396560774)
(2097, 1-0.2635828838167425)
(2098, 1-0.26358201367362233)
(2099, 1-0.2635844447378846)
(2100, 1-0.26358600563841517)
(2105, 1-0.26358513549647933)
(2106, 1-0.26358756651833465)
(2110, 1-0.26358582624139226)
(2111, 1-0.2635849561115384)
(2117, 1-0.26358408598742933)
(2118, 1-0.2635839066193073)
(2120, 1-0.26358303651302434)
(2121, 1-0.2635821664124859)
(2124, 1-0.2635812963176919)
(2125, 1-0.26358042622864236)
(2126, 1-0.26357868606777624)
(2128, 1-0.26358024691358023)
(2129, 1-0.26357937684235544)
(2135, 1-0.2635785067768748)
(2136, 1-0.26358093766814217)
(2139, 1-0.2635791975441087)
(2141, 1-0.26358075835047057)
(2142, 1-0.26357988829766166)
(2145, 1-0.26357814820927544)
(2148, 1-0.2635805790375341)
(2150, 1-0.26357796893257723)
(2153, 1-0.26357622889132415)
(2154, 1-0.26357865967777605)
(2155, 1-0.26358109044818095)
(2156, 1-0.263579350409295)
(2159, 1-0.26358664259332)
(2160, 1-0.2635857725670377)
(2161, 1-0.26358490254649874)
(2162, 1-0.26358733323211186)
(2163, 1-0.263586463212165)
(2164, 1-0.2635855931979615)
(2166, 1-0.26358715384361486)
(2167, 1-0.26358628383574667)
(2171, 1-0.2635887144686638)
(2172, 1-0.26359114508553566)
(2173, 1-0.26359027507310856)
(2174, 1-0.26358679508083094)
(2175, 1-0.2635859250971189)
(2176, 1-0.26358505511914976)
(2179, 1-0.2635841851469234)
(2181, 1-0.2635866157065436)
(2182, 1-0.26358904625011964)
(2183, 1-0.2635914767776516)
(2185, 1-0.26359060679571594)
(2186, 1-0.263589736819523)
(2190, 1-0.2635879968843651)
(2191, 1-0.26358712692539993)
(2193, 1-0.2635862569721773)
(2194, 1-0.26358451708295927)
(2195, 1-0.2635827772167106)
(2198, 1-0.26358190729219955)
(2199, 1-0.2635810373734307)
(2203, 1-0.2635784276515764)
(2205, 1-0.26357755775577557)
(2207, 1-0.26357998818485745)
(2212, 1-0.26357737851645524)
(2214, 1-0.2635765086384713)
(2217, 1-0.263575638766229)
(2219, 1-0.26357302918395165)
(2220, 1-0.26357128949114056)
(2221, 1-0.26356954982129477)
(2222, 1-0.26356867999498373)
(2223, 1-0.26356781017441383)
(2229, 1-0.2635660705504972)
(2230, 1-0.2635643309495444)
(2233, 1-0.26356346115767937)
(2234, 1-0.26356259137155513)
(2237, 1-0.2635617215911716)
(2240, 1-0.263563282116268)
(2241, 1-0.263562412342216)
(2246, 1-0.26356484262076524)
(2249, 1-0.2635631030795834)
(2252, 1-0.26356223331760326)
(2254, 1-0.26356136356136356)
(2255, 1-0.2635604938108642)
(2259, 1-0.2635587543270865)
(2260, 1-0.26356118455354843)
(2262, 1-0.2635603148151204)
(2263, 1-0.26355944508243245)
(2264, 1-0.26355857535548466)
(2268, 1-0.263561005550459)
(2272, 1-0.26356343572939456)
(2275, 1-0.2635658658922915)
(2276, 1-0.26356412642472)
(2278, 1-0.2635632566995443)
(2280, 1-0.2635623869801085)
(2283, 1-0.2635606475584565)
(2285, 1-0.26356307767442017)
(2288, 1-0.26356046856954296)
(2290, 1-0.26355959887939656)
(2292, 1-0.2635587291949896)
(2293, 1-0.26356028958535443)
(2296, 1-0.26355941990727755)
(2297, 1-0.26355855023494007)
(2299, 1-0.26355768056834195)
(2300, 1-0.2635550716029829)
(2301, 1-0.26355420195934154)
(2303, 1-0.26355576233324424)
(2304, 1-0.2635548926959322)
(2305, 1-0.26355402306435916)
(2306, 1-0.2635564530498307)
(2308, 1-0.2635588830192664)
(2312, 1-0.26355714375274275)
(2314, 1-0.26355627412808924)
(2315, 1-0.2635554045091744)
(2316, 1-0.26355453489599834)
(2317, 1-0.2635519260909016)
(2319, 1-0.26355105650067967)
(2320, 1-0.26355348640774456)
(2322, 1-0.2635526168181128)
(2324, 1-0.2635517472342195)
(2325, 1-0.2635500080836476)
(2333, 1-0.26354826895602856)
(2335, 1-0.26354652985136184)
(2336, 1-0.26354566030763543)
(2337, 1-0.263544790769647)
(2338, 1-0.2635439212373964)
(2339, 1-0.26354218219010855)
(2341, 1-0.2635395736622093)
(2344, 1-0.26353783467229747)
(2345, 1-0.2635369651859477)
(2346, 1-0.26353609570533526)
(2347, 1-0.2635352262304601)
(2348, 1-0.2635334872979215)
(2352, 1-0.2635326178402579)
(2353, 1-0.2635317483883313)
(2356, 1-0.2635308789421418)
(2360, 1-0.26353243925372394)
(2364, 1-0.2635315698138605)
(2365, 1-0.26353070037973386)
(2367, 1-0.26353313010544094)
(2369, 1-0.2635322606719035)
(2372, 1-0.2635313912441028)
(2373, 1-0.2635296524057114)
(2374, 1-0.2635287829951206)
(2375, 1-0.2635261747977672)
(2380, 1-0.26352530541012215)
(2382, 1-0.26352443602821346)
(2385, 1-0.26352356665204096)
(2386, 1-0.2635218279169045)
(2388, 1-0.2635209585579404)
(2391, 1-0.26352008920471226)
(2393, 1-0.26352251883717553)
(2396, 1-0.2635216494845361)
(2401, 1-0.26352407909582154)
(2402, 1-0.2635214710568768)
(2403, 1-0.26352060172203345)
(2408, 1-0.2635197323929258)
(2410, 1-0.26351886306955385)
(2411, 1-0.2635179937519175)
(2414, 1-0.26352042331114295)
(2421, 1-0.26351955399409505)
(2426, 1-0.26351868468278267)
(2427, 1-0.2635169460773641)
(2429, 1-0.2635152074948868)
(2430, 1-0.26351433821225106)
(2433, 1-0.26351589843737117)
(2434, 1-0.26351415989048144)
(2435, 1-0.2635132906256391)
(2437, 1-0.2635139815734177)
(2438, 1-0.26351641101764806)
(2439, 1-0.2635204005898012)
(2440, 1-0.2635195313273122)
(2441, 1-0.26351866207055796)
(2445, 1-0.26351779281953847)
(2446, 1-0.2635160543347034)
(2449, 1-0.26351431587280644)
(2451, 1-0.26351344665045967)
(2453, 1-0.26351587600029025)
(2455, 1-0.2635141375625074)
(2456, 1-0.26351239914766167)
(2458, 1-0.2635115299488401)
(2459, 1-0.2635106607557526)
(2465, 1-0.26350979156839915)
(2468, 1-0.2635089223867797)
(2470, 1-0.26350805321089416)
(2471, 1-0.2635071840407425)
(2472, 1-0.26350631487632475)
(2476, 1-0.2635054457176407)
(2478, 1-0.2635037074174737)
(2479, 1-0.2635028382759906)
(2480, 1-0.26350196914024104)
(2482, 1-0.2635002308859423)
(2483, 1-0.26350266012711876)
(2486, 1-0.2635017910034237)
(2488, 1-0.2635009218854619)
(2490, 1-0.26349918366673813)
(2492, 1-0.263497445470947)
(2495, 1-0.26349987466522423)
(2501, 1-0.2634990055707826)
(2505, 1-0.26349813648207393)
(2509, 1-0.26349726739909823)
(2510, 1-0.2634955292503455)
(2516, 1-0.26349795840287077)
(2519, 1-0.26349951846330427)
(2520, 1-0.2634986493929689)
(2523, 1-0.2634977803283663)
(2525, 1-0.26349691126949626)
(2527, 1-0.263501769453267)
(2529, 1-0.26350090038983914)
(2530, 1-0.26350003133214384)
(2531, 1-0.263499162280181)
(2534, 1-0.2634974241934526)
(2537, 1-0.263496555158687)
(2539, 1-0.2634956861296536)
(2543, 1-0.26349481710635236)
(2544, 1-0.26349394808878335)
(2545, 1-0.2634963771103291)
(2548, 1-0.2634955080933472)
(2552, 1-0.2634937700765796)
(2556, 1-0.2634920320827397)
(2557, 1-0.2634911630944175)
(2561, 1-0.2634902941118271)
(2563, 1-0.2634894251349685)
(2564, 1-0.2634885561638414)
(2565, 1-0.263487687198446)
(2566, 1-0.26348681823878217)
(2571, 1-0.26348594928484975)
(2582, 1-0.26348837822863624)
(2583, 1-0.26348750927529063)
(2585, 1-0.2634866403276764)
(2586, 1-0.26348490244964184)
(2587, 1-0.26348733135682934)
(2595, 1-0.2634897602479966)
(2604, 1-0.26348715344306195)
(2614, 1-0.263484546689707)
(2622, 1-0.26348697553398825)
(2623, 1-0.2634861066225209)
(2626, 1-0.26348766653475797)
(2629, 1-0.2634859287301891)
(2632, 1-0.2634850598365008)
(2635, 1-0.26348332206631603)
(2637, 1-0.2634824531898195)
(2639, 1-0.26348158431905344)
(2640, 1-0.26348071545401786)
(2644, 1-0.263482275350371)
(2647, 1-0.26348140649165214)
(2648, 1-0.2634805376386636)
(2650, 1-0.26348539508135094)
(2652, 1-0.263484526223805)
(2655, 1-0.26348365737198937)
(2656, 1-0.26348608605901924)
(2661, 1-0.26348521720779006)
(2662, 1-0.26348764587365914)
(2663, 1-0.263485908178104)
(2667, 1-0.2634850393389215)
(2674, 1-0.26348659913474726)
(2675, 1-0.2634881589099998)
(2676, 1-0.2634872900777203)
(2678, 1-0.26348642125117056)
(2680, 1-0.2634855524303506)
(2685, 1-0.26348468361526034)
(2689, 1-0.26348294600226857)
(2691, 1-0.263482077204367)
(2693, 1-0.2634812084121949)
(2694, 1-0.2634803396257522)
(2696, 1-0.26347947084503887)
(2699, 1-0.26347860207005475)
(2702, 1-0.26347686453727426)
(2708, 1-0.2634759957794777)
(2711, 1-0.2634751270274102)
(2714, 1-0.26347425828107174)
(2717, 1-0.2634766867908851)
(2725, 1-0.2634758180451326)
(2728, 1-0.26347494930510906)
(2729, 1-0.26347408057081434)
(2730, 1-0.26347234311941126)
(2731, 1-0.26347147440230273)
(2732, 1-0.2634697369852716)
(2733, 1-0.26346886828534877)
(2735, 1-0.2634679995911544)
(2739, 1-0.2634671309026885)
(2743, 1-0.2634662622199509)
(2747, 1-0.2634653935429416)
(2748, 1-0.26346452487166044)
(2751, 1-0.2634636562061075)
(2752, 1-0.26346521595779754)
(2754, 1-0.2634676443532992)
(2756, 1-0.26346590703026346)
(2761, 1-0.2634650383773376)
(2762, 1-0.2634657294424461)
(2764, 1-0.2634681577802102)
(2767, 1-0.263470586101962)
(2769, 1-0.2634688488053516)
(2770, 1-0.26346798016563805)
(2773, 1-0.26347040845595143)
(2774, 1-0.2634719680859832)
(2775, 1-0.26347109944744096)
(2781, 1-0.26347352769544735)
(2786, 1-0.2634759559274425)
(2788, 1-0.2634750872843442)
(2790, 1-0.2634775154951866)
(2791, 1-0.2634757782158894)
(2794, 1-0.26347820640043784)
(2795, 1-0.26348063456897575)
(2797, 1-0.2634797659276354)
(2799, 1-0.2634821940750216)
(2809, 1-0.2634861816707272)
(2810, 1-0.2634853130254179)
(2814, 1-0.26348357575198134)
(2815, 1-0.26348183850145385)
(2817, 1-0.26348096988478087)
(2818, 1-0.263480101273835)
(2820, 1-0.2634792326686161)
(2823, 1-0.2634783640691242)
(2826, 1-0.26347749547535926)
(2827, 1-0.2634790549249854)
(2828, 1-0.2634781863375332)
(2832, 1-0.26348061435404807)
(2833, 1-0.2634788771860423)
(2838, 1-0.2634780086106294)
(2849, 1-0.2634771400409432)
(2852, 1-0.26347627147698355)
(2855, 1-0.2634754029187503)
(2858, 1-0.2634778308884127)
(2859, 1-0.26347696233076534)
(2864, 1-0.2634793902792795)
(2867, 1-0.26347765317088284)
(2869, 1-0.2634800810931087)
(2871, 1-0.26347921254235945)
(2872, 1-0.2634783439973365)
(2873, 1-0.2634774754580397)
(2877, 1-0.2634790348101266)
(2878, 1-0.26347816627714177)
(2882, 1-0.2634797256092536)
(2886, 1-0.2634788570825807)
(2888, 1-0.26348128492080497)
(2889, 1-0.2634795478743568)
(2890, 1-0.2634786793597215)
(2892, 1-0.26347781085081207)
(2893, 1-0.2634769423476283)
(2896, 1-0.26347607385017024)
(2902, 1-0.263474336872431)
(2906, 1-0.26347346839214963)
(2911, 1-0.26347259991759375)
(2912, 1-0.26347173144876324)
(2913, 1-0.2634732907461978)
(2915, 1-0.2634724222836782)
(2917, 1-0.26347155382688375)
(2919, 1-0.2634698169304705)
(2922, 1-0.2634722446544467)
(2928, 1-0.26347050777065445)
(2930, 1-0.26347293546834727)
(2931, 1-0.2634720670298991)
(2934, 1-0.2634711985971759)
(2940, 1-0.26347033017017757)
(2941, 1-0.26346946174890407)
(2947, 1-0.2634685933333553)
(2950, 1-0.26346772492353127)
(2961, 1-0.2634668565194319)
(2963, 1-0.2634659881210571)
(2969, 1-0.26346511972840686)
(2970, 1-0.2634642513414811)
(2974, 1-0.26346338296027977)
(2977, 1-0.2634625145848028)
(2978, 1-0.26346164621505014)
(2980, 1-0.2634640738299275)
(2986, 1-0.26346320546075985)
(2987, 1-0.2634647646859128)
(2988, 1-0.2634638963230544)
(2989, 1-0.26346302796592014)
(2992, 1-0.2634621596145099)
(2996, 1-0.2634612912688237)
(3003, 1-0.26346042292886146)
(3006, 1-0.2634595545946231)
(3011, 1-0.2634586862661086)
(3014, 1-0.2634578179433178)
(3024, 1-0.26345694962625077)
(3028, 1-0.2634560813149074)
(3029, 1-0.2634576405253531)
(3032, 1-0.263456772220318)
(3034, 1-0.26345590392100643)
(3035, 1-0.2634550356274183)
(3036, 1-0.26345416733955357)
(3038, 1-0.26345329905741216)
(3040, 1-0.26345243078099406)
(3048, 1-0.26345485825022574)
(3053, 1-0.2634539899743922)
(3057, 1-0.2634531217042818)
(3058, 1-0.26345225343989453)
(3061, 1-0.26345138518123035)
(3062, 1-0.26345381261390716)
(3063, 1-0.26345537176736566)
(3064, 1-0.2634577991629041)
(3078, 1-0.26345693090027056)
(3082, 1-0.26345606264335997)
(3087, 1-0.26345519439217224)
(3088, 1-0.26345432614670733)
(3090, 1-0.2634534579069652)
(3091, 1-0.2634558852608128)
(3093, 1-0.26345501702165525)
(3094, 1-0.2634541487882203)
(3097, 1-0.26345483965581445)
(3098, 1-0.2634539714344092)
(3100, 1-0.2634531032187264)
(3101, 1-0.263452235008766)
(3103, 1-0.2634504986060123)
(3105, 1-0.2634496304132188)
(3110, 1-0.2634478940447983)
(3111, 1-0.2634470258691712)
(3112, 1-0.2634461576992661)
(3116, 1-0.263445289535083)
(3118, 1-0.2634444213766218)
(3119, 1-0.26344355322388235)
(3123, 1-0.26344268507686475)
(3124, 1-0.2634418169355689)
(3126, 1-0.26344094879999475)
(3131, 1-0.2634400806701422)
(3138, 1-0.26343921254601116)
(3142, 1-0.26343834442760167)
(3151, 1-0.2634374763149136)
(3157, 1-0.26343660820794695)
(3176, 1-0.2634357401067016)
(3179, 1-0.2634348720111776)
(3185, 1-0.2634340039213748)
(3188, 1-0.26343313583729316)
(3191, 1-0.2634355630101461)
(3196, 1-0.26343469492664795)
(3197, 1-0.2634338268488709)
(3199, 1-0.26343295877681483)
(3202, 1-0.2634345178467865)
(3204, 1-0.2634327817210041)
(3211, 1-0.2634319136666941)
(3214, 1-0.2634310456181049)
(3221, 1-0.2634293095380884)
(3222, 1-0.26342844150666106)
(3224, 1-0.26342757348095425)
(3225, 1-0.2634267054609679)
(3226, 1-0.26342583744670195)
(3227, 1-0.26342496943815635)
(3229, 1-0.263424101435331)
(3233, 1-0.2634265284939948)
(3235, 1-0.2634280875292846)
(3245, 1-0.2634272195276255)
(3249, 1-0.2634263515316865)
(3251, 1-0.2634254835414676)
(3256, 1-0.2634279105475945)
(3267, 1-0.2634270425579587)
(3269, 1-0.2634261745740429)
(3271, 1-0.26342443862337106)
(3272, 1-0.2634235706566149)
(3274, 1-0.26342270269557855)
(3275, 1-0.2634251296548906)
(3276, 1-0.2634242616944372)
(3282, 1-0.26342339373970347)
(3283, 1-0.2634225257906893)
(3284, 1-0.2634249527185982)
(3292, 1-0.2634273796305144)
(3293, 1-0.2634265116769466)
(3297, 1-0.2634247757869696)
(3298, 1-0.2634239078505603)
(3300, 1-0.2634230399198703)
(3301, 1-0.26342217199489965)
(3304, 1-0.26342130407564823)
(3309, 1-0.263420436162116)
(3315, 1-0.26341956825430296)
(3317, 1-0.263418700352209)
(3318, 1-0.2634211271967685)
(3326, 1-0.26342355402533646)
(3330, 1-0.26342268611868896)
(3331, 1-0.26342181821776045)
(3337, 1-0.2634200824330602)
(3338, 1-0.26341921454928835)
(3345, 1-0.26342164133618434)
(3350, 1-0.2634207734529952)
(3355, 1-0.2634232002187643)
(3358, 1-0.2634256269685428)
(3360, 1-0.26342805370233097)
(3369, 1-0.2634271858094529)
(3376, 1-0.2634263179222936)
(3377, 1-0.2634254500408529)
(3378, 1-0.26342787674324364)
(3380, 1-0.2634270088623859)
(3382, 1-0.2634244052541239)
(3383, 1-0.26342353739614016)
(3385, 1-0.26342266954387467)
(3386, 1-0.2634275228390608)
(3387, 1-0.26342665498224277)
(3388, 1-0.26342491928576134)
(3390, 1-0.2634240514460979)
(3391, 1-0.2634264780491662)
(3396, 1-0.26342561021008554)
(3400, 1-0.26342803679203014)
(3402, 1-0.2634271689535324)
(3407, 1-0.2634263011207527)
(3408, 1-0.26342543329369095)
(3410, 1-0.26342456547234705)
(3413, 1-0.2634269920177632)
(3414, 1-0.2634261241970021)
(3419, 1-0.2634252563819589)
(3420, 1-0.26342438857263334)
(3422, 1-0.26342352076902553)
(3427, 1-0.26342265297113526)
(3437, 1-0.26342178517896264)
(3439, 1-0.26342421167758173)
(3441, 1-0.26342334388599176)
(3443, 1-0.263425770363489)
(3449, 1-0.2634249025724818)
(3456, 1-0.263424034787192)
(3457, 1-0.26342316700761953)
(3462, 1-0.2634222992337644)
(3463, 1-0.2634214314656266)
(3484, 1-0.26342628432131504)
(3487, 1-0.26342784294735594)
(3489, 1-0.26342697517524905)
(3490, 1-0.2634294015528595)
(3494, 1-0.2634342542601237)
(3504, 1-0.2634333864783313)
(3508, 1-0.2634358128028514)
(3510, 1-0.26343494502164216)
(3512, 1-0.26343320947637494)
(3517, 1-0.26343234171231683)
(3519, 1-0.2634314739539756)
(3522, 1-0.2634306062013512)
(3523, 1-0.2634297384544436)
(3525, 1-0.26343216472704156)
(3526, 1-0.26343129698071693)
(3529, 1-0.26343042924010895)
(3530, 1-0.2634295615052177)
(3536, 1-0.26342869377604294)
(3537, 1-0.26342782605258475)
(3538, 1-0.2634269583348431)
(3548, 1-0.26342609062281774)
(3549, 1-0.2634252229165088)
(3559, 1-0.26342435521591623)
(3560, 1-0.26342678142632686)
(3566, 1-0.2634283399156107)
(3568, 1-0.26342747221618346)
(3572, 1-0.26342660452247235)
(3573, 1-0.2634257368344774)
(3575, 1-0.2634248691521985)
(3578, 1-0.26342400147563555)
(3581, 1-0.26342313380478855)
(3583, 1-0.26342226613965747)
(3593, 1-0.26342469227703463)
(3596, 1-0.2634238246124861)
(3598, 1-0.2634229569536533)
(3611, 1-0.26342538306478175)
(3615, 1-0.2634245154065315)
(3619, 1-0.2634269414965449)
(3620, 1-0.2634252061869252)
(3626, 1-0.26342433854068886)
(3627, 1-0.263423470900168)
(3630, 1-0.2634258969536677)
(3633, 1-0.26342502931372935)
(3634, 1-0.2634241616795065)
(3636, 1-0.26342658770675925)
(3640, 1-0.26342572007311893)
(3641, 1-0.2634248524451939)
(3655, 1-0.26342398482298424)
(3659, 1-0.26342311720648975)
(3663, 1-0.2634222495957104)
(3666, 1-0.2634213819906462)
(3667, 1-0.26342051439129704)
(3670, 1-0.2634196467976629)
(3674, 1-0.26341877920974366)
(3675, 1-0.2634179116275393)
(3678, 1-0.2634170440510498)
(3683, 1-0.2634161764802751)
(3689, 1-0.2634186024299552)
(3693, 1-0.26342102836365555)
(3695, 1-0.26342016078833047)
(3705, 1-0.26341929321872015)
(3707, 1-0.2634217191261762)
(3712, 1-0.2634208515571481)
(3713, 1-0.26342327744349264)
(3716, 1-0.26342240987504695)
(3717, 1-0.26342483574028025)
(3718, 1-0.263423968172417)
(3721, 1-0.2634231006102682)
(3727, 1-0.26342223305383383)
(3742, 1-0.2634213655031139)
(3743, 1-0.2634204979581083)
(3748, 1-0.26341963041881694)
(3754, 1-0.26341876288523985)
(3763, 1-0.2634170278352281)
(3765, 1-0.26341616031879334)
(3767, 1-0.263418586116728)
(3768, 1-0.2634177186008754)
(3781, 1-0.2634201443777005)
(3784, 1-0.26341927686243)
(3785, 1-0.26341840935287336)
(3788, 1-0.26341754184903066)
(3793, 1-0.2634166743509017)
(3794, 1-0.2634158068584865)
(3796, 1-0.263414939371785)
(3798, 1-0.26341407189079713)
(3800, 1-0.26341320441552285)
(3805, 1-0.26341233694596206)
(3813, 1-0.2634147626606248)
(3815, 1-0.2634138951916459)
(3824, 1-0.26341302772838043)
(3827, 1-0.2634121602708283)
(3829, 1-0.26341129281898956)
(3833, 1-0.263410425372864)
(3837, 1-0.26341285104589285)
(3840, 1-0.2634152767029457)
(3844, 1-0.2634144092522706)
(3868, 1-0.2634168348882164)
(3869, 1-0.26341596743812323)
(3872, 1-0.2634150999937432)
(3880, 1-0.2634175256034511)
(3883, 1-0.2634199511971838)
(3888, 1-0.26341821630503864)
(3898, 1-0.2634173488675356)
(3901, 1-0.2634164814357455)
(3904, 1-0.2634156140096682)
(3911, 1-0.26341474658930375)
(3915, 1-0.2634138791746521)
(3921, 1-0.26341301176571313)
(3922, 1-0.26341127696497313)
(3924, 1-0.26341370249142193)
(3925, 1-0.26341283509449)
(3934, 1-0.2634119677032705)
(3939, 1-0.2634111003177635)
(3946, 1-0.26341023293796884)
(3948, 1-0.26341265842792083)
(3954, 1-0.2634117910487079)
(3965, 1-0.2634109236752072)
(3971, 1-0.26341005630741876)
(3984, 1-0.2634083215889783)
(3985, 1-0.2634074542383262)
(3986, 1-0.263405719554158)
(3988, 1-0.2634048522206417)
(3993, 1-0.2634039848928373)
(3998, 1-0.2634064103155108)
(4002, 1-0.2634088357222118)
(4003, 1-0.2634071010632168)
(4006, 1-0.26340623374228683)
(4008, 1-0.26340449911756186)
(4018, 1-0.26340276451568295)
(4019, 1-0.26340189722331064)
(4025, 1-0.26340102993664966)
(4028, 1-0.26340016265570004)
(4033, 1-0.26339929538046164)
(4037, 1-0.2633984281109344)
(4039, 1-0.2633975608471183)
(4043, 1-0.2633966935890133)
(4044, 1-0.26339582633661934)
(4045, 1-0.26339495908993626)
(4063, 1-0.2633989424400266)
(4065, 1-0.2633980751945054)
(4066, 1-0.2633972079546951)
(4067, 1-0.26339634072059553)
(4072, 1-0.2633987659767814)
(4081, 1-0.2634003239783488)
(4083, 1-0.26339945674541115)
(4099, 1-0.2633985895181842)
(4100, 1-0.26339772229666775)
(4103, 1-0.26339928027945964)
(4112, 1-0.26339841306423467)
(4116, 1-0.26339754585472014)
(4126, 1-0.2633966786509159)
(4128, 1-0.26339581145282204)
(4137, 1-0.2633949442604384)
(4138, 1-0.26339407707376494)
(4140, 1-0.2633932098928016)
(4143, 1-0.2633923427175484)
(4152, 1-0.2633947678591418)
(4165, 1-0.2633939006844692)
(4166, 1-0.2633930335155067)
(4169, 1-0.26339216635225404)
(4171, 1-0.2633912991947113)
(4175, 1-0.2633937242998193)
(4180, 1-0.26339285714285715)
(4183, 1-0.2633911228460622)
(4184, 1-0.2633902557062292)
(4191, 1-0.26339268077485284)
(4193, 1-0.26339181363560044)
(4196, 1-0.26339094650205763)
(4200, 1-0.26339007937422426)
(4203, 1-0.2633892122521004)
(4204, 1-0.2633916372842408)
(4214, 1-0.26338990304686344)
(4215, 1-0.2633890359367387)
(4216, 1-0.26339146093752575)
(4229, 1-0.26339059382798147)
(4230, 1-0.2633921516987095)
(4238, 1-0.26339128459545497)
(4246, 1-0.26338955040607315)
(4252, 1-0.26338868331994575)
(4256, 1-0.2633911082580284)
(4258, 1-0.26339353318014525)
(4259, 1-0.2633926660894699)
(4261, 1-0.26339179900450344)
(4269, 1-0.2633909319252458)
(4276, 1-0.263390064851697)
(4293, 1-0.26338919778385694)
(4328, 1-0.2633916226643667)
(4331, 1-0.26339075559710706)
(4332, 1-0.26338988853555606)
(4334, 1-0.2633890214797136)
(4335, 1-0.2633881544295797)
(4346, 1-0.26338728738515427)
(4353, 1-0.2633855533134285)
(4358, 1-0.2633846862861281)
(4379, 1-0.263382952248652)
(4380, 1-0.26338208523847617)
(4386, 1-0.2633812182340084)
(4390, 1-0.2633803512352486)
(4393, 1-0.2633794842421968)
(4397, 1-0.2633786172548529)
(4401, 1-0.26337775027321686)
(4419, 1-0.2633768832972886)
(4421, 1-0.26337601632706803)
(4423, 1-0.26337428240374994)
(4427, 1-0.2633767071657346)
(4430, 1-0.2633741063081805)
(4437, 1-0.26337323936707735)
(4446, 1-0.26337566409258784)
(4448, 1-0.26337479715206435)
(4469, 1-0.2633739302172482)
(4473, 1-0.26337306328813925)
(4479, 1-0.2633721963647376)
(4482, 1-0.263371329447043)
(4493, 1-0.2633737541309529)
(4494, 1-0.26337288721383784)
(4495, 1-0.26337202030242984)
(4501, 1-0.26337115339672884)
(4512, 1-0.2633702864967348)
(4520, 1-0.2633694196024476)
(4521, 1-0.2633685527138672)
(4523, 1-0.2633676858309936)
(4528, 1-0.26337011046304953)
(4538, 1-0.26336924358075525)
(4543, 1-0.2633683767041677)
(4548, 1-0.2633675098332867)
(4560, 1-0.26336993443399953)
(4562, 1-0.26337235901875145)
(4569, 1-0.26337149214332267)
(4573, 1-0.2633706252736004)
(4584, 1-0.2633697584095846)
(4591, 1-0.26336889155127524)
(4595, 1-0.26336802469867227)
(4599, 1-0.2633704492418283)
(4600, 1-0.2633695823898046)
(4610, 1-0.26336871554348723)
(4614, 1-0.263367848702876)
(4623, 1-0.26337027321469125)
(4634, 1-0.2633718308653881)
(4639, 1-0.26337096402593557)
(4645, 1-0.2633733884955781)
(4655, 1-0.263372521656705)
(4662, 1-0.2633716548235379)
(4677, 1-0.2633707879960768)
(4690, 1-0.26336905435827224)
(4697, 1-0.2633681875479287)
(4731, 1-0.2633706119708529)
(4736, 1-0.2633697451610886)
(4763, 1-0.26337216956292786)
(4766, 1-0.26337130275374293)
(4768, 1-0.2633704359502636)
(4778, 1-0.26336956915248994)
(4783, 1-0.2633687023604218)
(4793, 1-0.26336783557405913)
(4799, 1-0.26336696879340193)
(4808, 1-0.26336610201845007)
(4816, 1-0.2633652352492035)
(4819, 1-0.26336350172782624)
(4827, 1-0.26336263497569534)
(4829, 1-0.26336505930518805)
(4838, 1-0.26336748361872353)
(4840, 1-0.2633657501110727)
(4843, 1-0.2633648833658049)
(4845, 1-0.2633673076480055)
(4854, 1-0.2633664409033167)
(4867, 1-0.2633655741643328)
(4877, 1-0.2633647074310538)
(4879, 1-0.26336384070347957)
(4882, 1-0.2633662649492204)
(4885, 1-0.26336539822222516)
(4888, 1-0.26336453150093464)
(4904, 1-0.2633636647853488)
(4920, 1-0.2633627980754675)
(4951, 1-0.26336522228474957)
(4962, 1-0.26336764647807603)
(4966, 1-0.26336677976364814)
(4970, 1-0.26336920393589364)
(4976, 1-0.26337076137320975)
(4983, 1-0.26336989465994015)
(5004, 1-0.2633681612505142)
(5017, 1-0.26336642786390546)
(5030, 1-0.26336556117915744)
(5050, 1-0.2633646945001135)
(5052, 1-0.2633638278267737)
(5065, 1-0.26336296115913793)
(5082, 1-0.26336209449720616)
(5083, 1-0.26336122784097826)
(5084, 1-0.26336036119045425)
(5127, 1-0.2633627852641624)
(5131, 1-0.26336191861421715)
(5134, 1-0.26336105196997567)
(5143, 1-0.2633601853314379)
(5146, 1-0.26335931869860374)
(5148, 1-0.2633617427358584)
(5152, 1-0.2633608761036029)
(5157, 1-0.26336000947705107)
(5159, 1-0.26335914285620265)
(5183, 1-0.26335827624105773)
(5193, 1-0.26336070024185987)
(5195, 1-0.26336312422670916)
(5215, 1-0.26336225760701815)
(5227, 1-0.2633613909930306)
(5230, 1-0.2633605243847463)
(5237, 1-0.2633596577821652)
(5244, 1-0.2633620817305636)
(5267, 1-0.2633612151285612)
(5287, 1-0.2633603485322619)
(5298, 1-0.26336190585873875)
(5304, 1-0.26336103926872123)
(5308, 1-0.26336017268440676)
(5309, 1-0.26335930610579517)
(5330, 1-0.2633584395328865)
(5338, 1-0.2633567064041775)
(5349, 1-0.2633558398483772)
(5352, 1-0.2633582637136286)
(5363, 1-0.26335739715840667)
(5364, 1-0.26335653060888736)
(5375, 1-0.2633556640650706)
(5386, 1-0.26335393099454457)
(5391, 1-0.2633530644678352)
(5398, 1-0.2633521979468281)
(5406, 1-0.26335133143152334)
(5424, 1-0.26335046492192077)
(5439, 1-0.26334959841802036)
(5442, 1-0.26334873191982205)
(5489, 1-0.2633478654273258)
(5502, 1-0.2633502892151379)
(5505, 1-0.2633494227232197)
(5506, 1-0.2633485562370035)
(5518, 1-0.2633509799986181)
(5526, 1-0.26335011351298)
(5548, 1-0.2633483805588092)
(5553, 1-0.26334751409027646)
(5558, 1-0.26334578117031604)
(5566, 1-0.2633449147188882)
(5567, 1-0.2633440482731619)
(5594, 1-0.26334318183313704)
(5596, 1-0.2633423153988136)
(5605, 1-0.26334144897019146)
(5609, 1-0.26334058254727066)
(5618, 1-0.26334300623145207)
(5623, 1-0.2633421398091089)
(5656, 1-0.2633445634722186)
(5661, 1-0.2633436970504532)
(5686, 1-0.263342830634389)
(5688, 1-0.2633419642240259)
(5689, 1-0.2633410978193638)
(5694, 1-0.2633426550419477)
(5705, 1-0.2633417886435643)
(5722, 1-0.26334421224403853)
(5726, 1-0.2633433458462328)
(5730, 1-0.2633424794541279)
(5732, 1-0.26334161306772386)
(5734, 1-0.2633407466870205)
(5767, 1-0.26334317025105525)
(5792, 1-0.26334230387092955)
(5805, 1-0.26334472741389464)
(5822, 1-0.26334386103434665)
(5835, 1-0.2633462845562424)
(5859, 1-0.26334541817727214)
(5863, 1-0.26334455180400246)
(5871, 1-0.2633436854364333)
(5920, 1-0.2633428190745645)
(5947, 1-0.2633419527183961)
(5950, 1-0.2633410863679281)
(5962, 1-0.2633402200231603)
(5966, 1-0.2633393536840928)
(5971, 1-0.2633384873507254)
(5977, 1-0.26333762102305813)
(5985, 1-0.2633367547010909)
(5998, 1-0.26333588838482364)
(6016, 1-0.26333415576938896)
(6031, 1-0.26333328947022133)
(6037, 1-0.2633324231767535)
(6048, 1-0.2633315568889854)
(6082, 1-0.26333069060691694)
(6083, 1-0.2633298243305481)
(6092, 1-0.2633289580598787)
(6114, 1-0.2633280917949089)
(6120, 1-0.26332722553563853)
(6125, 1-0.2633263592820675)
(6126, 1-0.2633254930341958)
(6128, 1-0.26332462679202334)
(6136, 1-0.26332376055555007)
(6156, 1-0.26332289432477596)
(6164, 1-0.26332202809970096)
(6169, 1-0.263321161880325)
(6181, 1-0.26332029566664805)
(6184, 1-0.26331942945867)
(6188, 1-0.26331856325639075)
(6194, 1-0.2633176970598104)
(6234, 1-0.26331683086892876)
(6240, 1-0.26331596468374585)
(6270, 1-0.26331509850426155)
(6278, 1-0.26331423233047585)
(6297, 1-0.2633133661623887)
(6355, 1-0.2633125)
(6362, 1-0.26331163384330974)
(6363, 1-0.2633107676923178)
(6372, 1-0.2633099015470242)
(6395, 1-0.26330903540742884)
(6398, 1-0.2633081692735317)
(6411, 1-0.26331059255409434)
(6415, 1-0.2633130158187147)
(6436, 1-0.26331214968027156)
(6444, 1-0.26331128354752653)
(6456, 1-0.2633104174204796)
(6468, 1-0.26330955129913064)
(6497, 1-0.2633086851834796)
(6503, 1-0.26330781907352646)
(6504, 1-0.26330695296927115)
(6521, 1-0.2633060868707136)
(6523, 1-0.2633052207778538)
(6544, 1-0.26330435469069163)
(6569, 1-0.2633034886092271)
(6589, 1-0.2633026225334601)
(6610, 1-0.26330175646339055)
(6622, 1-0.2633008903990185)
(6632, 1-0.2633000243403438)
(6645, 1-0.26329915828736644)
(6667, 1-0.26329829224008633)
(6678, 1-0.2633007154016939)
(6684, 1-0.2632998493549894)
(6715, 1-0.263298983313982)
(6731, 1-0.2632981172786717)
(6773, 1-0.26329725124905845)
(6818, 1-0.2632996743742394)
(6838, 1-0.2633020974834803)
(6841, 1-0.2633012314493211)
(6862, 1-0.26330036542085894)
(6863, 1-0.26330192247603074)
(6879, 1-0.263301056453841)
(6890, 1-0.2633034795107174)
(6898, 1-0.26330261348910333)
(6910, 1-0.263301747473186)
(6931, 1-0.2633008814629654)
(6933, 1-0.26330001545844145)
(6950, 1-0.26329914945961413)
(6982, 1-0.26330157247494596)
(6996, 1-0.2633007064766942)
(7040, 1-0.26330312947096646)
(7058, 1-0.2633022634732902)
(7059, 1-0.26330468644650334)
(7078, 1-0.2633071094037783)
(7163, 1-0.263306243401557)
(7169, 1-0.26330537740503207)
(7192, 1-0.26330780033612783)
(7211, 1-0.26330693434017866)
(7259, 1-0.2633060683499258)
(7288, 1-0.2633052023653693)
(7294, 1-0.263304336386509)
(7347, 1-0.26330589330290044)
(7359, 1-0.26330502733031197)
(7414, 1-0.2633041613634196)
(7419, 1-0.26330329540222325)
(7424, 1-0.2633024294467229)
(7428, 1-0.2633048522998599)
(7437, 1-0.26330398634493507)
(7478, 1-0.2633031203957062)
(7483, 1-0.26330225445217303)
(7503, 1-0.2633013885143357)
(7504, 1-0.26330381133105535)
(7517, 1-0.26330623413183896)
(7528, 1-0.263305368189457)
(7564, 1-0.2633077909691847)
(7579, 1-0.26330692502737846)
(7614, 1-0.2633093477860507)
(7620, 1-0.26330848184482014)
(7625, 1-0.26330761590928525)
(7637, 1-0.26330674997944586)
(7647, 1-0.263305884055302)
(7670, 1-0.2633083067775596)
(7686, 1-0.26330744085399144)
(7691, 1-0.2633065749361186)
(7700, 1-0.26330570902394107)
(7736, 1-0.26330484311745883)
(7761, 1-0.2633039772166718)
(7807, 1-0.26330311132157996)
(7829, 1-0.2633022454321832)
(7860, 1-0.2633013795484815)
(7863, 1-0.2633005136704748)
(7948, 1-0.263299647798163)
(7961, 1-0.26329878193154616)
(7965, 1-0.2632979160706241)
(8052, 1-0.26329705021539673)
(8143, 1-0.26329618436586416)
(8189, 1-0.26329531852202626)
(8218, 1-0.2632944526838829)
(8230, 1-0.2632935868514341)
(8240, 1-0.26329272102467977)
(8255, 1-0.2632918552036199)
(8262, 1-0.2632909893882544)
(8292, 1-0.2632901235785832)
(8303, 1-0.2632892577746063)
(8315, 1-0.2632883919763236)
(8365, 1-0.263287526183735)
(8425, 1-0.2632866603968405)
(8428, 1-0.2632857946156401)
(8435, 1-0.2632882171888564)
(8458, 1-0.26328735140823073)
(8491, 1-0.26328648563329893)
(8504, 1-0.263285619864061)
(8552, 1-0.26328475410051694)
(8574, 1-0.2632838883426666)
(8629, 1-0.26328631087435467)
(8659, 1-0.26328544511707896)
(8709, 1-0.26328457936549693)
(8785, 1-0.2632837136196085)
(8811, 1-0.26328284787941364)
(8812, 1-0.2632819821449123)
(8858, 1-0.26328111641610435)
(8865, 1-0.2632802506929899)
(8904, 1-0.2632793849755687)
(8934, 1-0.26328180745037305)
(9061, 1-0.26328094173352623)
(9062, 1-0.2632800760223727)
(9063, 1-0.2632792103169123)
(9120, 1-0.26328163276042915)
(9124, 1-0.26328076705554315)
(9160, 1-0.2632799013563502)
(9238, 1-0.26327903566285027)
(9251, 1-0.26327816997504333)
(9261, 1-0.2632773042929293)
(9266, 1-0.2632764386165081)
(9298, 1-0.26327557294577975)
(9311, 1-0.26327470728074415)
(9322, 1-0.2632738416214012)
(9336, 1-0.26327297596775096)
(9514, 1-0.26327211031979325)
(9522, 1-0.26327124467752805)
(9632, 1-0.26327037904095535)
(9773, 1-0.26326951341007504)
(9913, 1-0.2632686477848871)
(9916, 1-0.2632677821653915)
(9935, 1-0.26326691655158807)
(9963, 1-0.2632660509434769)
(10022, 1-0.2632651853410578)
(10028, 1-0.2632643197443308)
(10091, 1-0.26326345415329583)
(10115, 1-0.2632658764733926)
(10164, 1-0.26326501088293125)
(10175, 1-0.2632641452981617)
(10206, 1-0.26326327971908414)
(10244, 1-0.26326241414569834)
(10261, 1-0.2632648364293934)
(10359, 1-0.2632639708565811)
(10396, 1-0.2632631052894605)
(10455, 1-0.2632622397280316)
(10507, 1-0.2632613741722943)
(10536, 1-0.26326050862224853)
(10735, 1-0.26325964307789423)
(10813, 1-0.2632587775392314)
(10844, 1-0.2632579120062599)
(10852, 1-0.26325704647897974)
(11021, 1-0.26325618095739084)
(11078, 1-0.26325531544149317)
(11272, 1-0.2632544499312866)
(11308, 1-0.26325358442677116)
(11348, 1-0.26325271892794677)
(11362, 1-0.26325185343481333)
(11578, 1-0.26325098794737084)
(11589, 1-0.26325012246561924)
(11607, 1-0.26325254464637965)
(11666, 1-0.2632516791652009)
(11703, 1-0.263250813689713)
(11941, 1-0.26324994821991576)
(12029, 1-0.26325237036939625)
(12041, 1-0.26325150490017196)
(12146, 1-0.26325063943663823)
(12211, 1-0.26325306155995726)
(12305, 1-0.26325219609699646)
(12334, 1-0.2632513306397262)
(12395, 1-0.26325046518814643)
(12457, 1-0.26324959974225703)
(12518, 1-0.263248734302058)
(12646, 1-0.26324786886754925)
(12714, 1-0.26324700343873075)
(12812, 1-0.2632461380156024)
(12832, 1-0.26324527259816427)
(12842, 1-0.2632444071864162)
(12874, 1-0.2632435417803581)
(12911, 1-0.26324267637998994)
(12967, 1-0.26324181098531174)
(13091, 1-0.26324094559632333)
(13099, 1-0.26324336763207207)
(13193, 1-0.26324250224365614)
(13240, 1-0.26324163686092994)
(13297, 1-0.26324077148389347)
(13310, 1-0.2632399061125466)
(13486, 1-0.2632390407468893)
(13618, 1-0.26323817538692157)
(13793, 1-0.26323731003264333)
(13805, 1-0.26323644468405444)
(13815, 1-0.26323886666294105)
(13876, 1-0.2632380013149244)
(13899, 1-0.26323713597259707)
(13910, 1-0.263236270635959)
(14093, 1-0.26323540530501016)
(14094, 1-0.26323453997975044)
(14165, 1-0.26323367466017983)
(14409, 1-0.2632360965924406)
(14435, 1-0.2632352312734421)
(14561, 1-0.26323436596013255)
(14756, 1-0.26323350065251194)
(14832, 1-0.26323263535058017)
(14852, 1-0.2632317700543373)
(14922, 1-0.26323090476378314)
(15267, 1-0.26323332664941995)
(15723, 1-0.26323574851913456)
(15902, 1-0.2632340179346254)
(16139, 1-0.2632331526509038)
(16289, 1-0.2632355744893465)
(16553, 1-0.26323470920619685)
(16812, 1-0.2632338439287358)
(16915, 1-0.2632329786569632)
(17153, 1-0.26323540046413474)
(17212, 1-0.2632345351929341)
(17302, 1-0.2632336699274219)
(17336, 1-0.263232804667598)
(17468, 1-0.26323193941346235)
(17487, 1-0.2632343611842473)
(17589, 1-0.26323349593068357)
(17609, 1-0.263232630682808)
(17846, 1-0.2632317654406206)
(17869, 1-0.2632309002041212)
(17873, 1-0.2632333219385206)
(17979, 1-0.2632324567025931)
(18245, 1-0.26323159147235353)
(18281, 1-0.26323072624780186)
(18293, 1-0.2632298610289381)
(18490, 1-0.263232282726953)
(18674, 1-0.26323470440904817)
(18914, 1-0.26323383918564025)
(18920, 1-0.26323297396792006)
(19452, 1-0.2632321087558876)
(19774, 1-0.2632312435495428)
(20176, 1-0.2632303783488856)
(20773, 1-0.26322951315391596)
(20870, 1-0.26322864796463374)
(20988, 1-0.26322778278103903)
(21115, 1-0.26322691760313166)
(21132, 1-0.26322605243091163)
(21148, 1-0.2632251872643788)
(21187, 1-0.26322760887428104)
(21374, 1-0.2632267437083198)
(21590, 1-0.2632258785480457)
(21717, 1-0.2632283001317982)
(21782, 1-0.26322743497209566)
(22223, 1-0.26322656981808024)
(22288, 1-0.2632257046697518)
(22345, 1-0.2632248395271103)
(22354, 1-0.2632239743901557)
(22472, 1-0.263223109258888)
(22660, 1-0.2632255307960297)
(22842, 1-0.26322466566533337)
(24153, 1-0.2632238005403238)
(24157, 1-0.2632229354210009)
(24868, 1-0.26322207030736466)
(25677, 1-0.263221205199415)
(25726, 1-0.26322034009715184)
(26902, 1-0.26321947500057513)
(27015, 1-0.2632186099096849)
(27943, 1-0.26321774482448096)
(28933, 1-0.26321687974496333)
(30192, 1-0.263216014671132)
(30506, 1-0.2632151496029868)
(31067, 1-0.26321428454052775)
(33420, 1-0.26321341948375476)
(40443, 1-0.26321255443266783)
(44260, 1-0.2632116893872668)


}; \addlegendentry{/r/offmychest}

\addplot[magenta,thick,mark=none] coordinates {
(1, 1-0.41460549834028426)
(2, 1-0.34263667450393226)
(3, 1-0.32413973704488536)
(4, 1-0.3146831037368652)
(5, 1-0.31055914602425067)
(6, 1-0.30673112610512093)
(7, 1-0.30408433174336486)
(8, 1-0.30195754091307325)
(9, 1-0.3002459297212724)
(10, 1-0.29899006370301395)
(11, 1-0.2978744562365646)
(12, 1-0.29708177311047423)
(13, 1-0.2963511634797274)
(14, 1-0.29568331576579077)
(15, 1-0.2952205934842777)
(16, 1-0.29474225905988327)
(17, 1-0.2942623000344395)
(18, 1-0.29392893140616266)
(19, 1-0.29355966150519275)
(20, 1-0.2932290352760767)
(21, 1-0.29294034543414726)
(22, 1-0.2926346424585632)
(23, 1-0.29243551138820534)
(24, 1-0.29213271776703065)
(25, 1-0.2918488646088557)
(26, 1-0.2916720255981542)
(27, 1-0.2914666837733443)
(28, 1-0.29130301549250975)
(29, 1-0.29108245617090783)
(30, 1-0.29089065502689443)
(31, 1-0.2907676588525602)
(32, 1-0.29063206069260705)
(33, 1-0.29052018323239154)
(34, 1-0.2903701714165124)
(35, 1-0.29024725695721465)
(36, 1-0.29014547923979683)
(37, 1-0.28998850131222564)
(38, 1-0.28984713866624956)
(39, 1-0.2897328538010805)
(40, 1-0.2896489138665135)
(41, 1-0.2895714008809903)
(42, 1-0.2894547028274668)
(43, 1-0.28937369171495314)
(44, 1-0.2892753722000951)
(45, 1-0.28915778899035705)
(46, 1-0.28908163728188224)
(47, 1-0.28899798899138)
(48, 1-0.2889231413580957)
(49, 1-0.2888276496445024)
(50, 1-0.288741532278568)
(51, 1-0.288657485374725)
(52, 1-0.2886209126733448)
(53, 1-0.28851041289030727)
(54, 1-0.2884486169346211)
(55, 1-0.2883693888842003)
(56, 1-0.2883162297699452)
(57, 1-0.28824305978184545)
(58, 1-0.2881809811817896)
(59, 1-0.288118160125072)
(60, 1-0.28805995253134986)
(61, 1-0.288013372429636)
(62, 1-0.2879570109227197)
(63, 1-0.28789571764073846)
(64, 1-0.28784178322004256)
(65, 1-0.28778900764724297)
(66, 1-0.2877284264668364)
(67, 1-0.28767551631203564)
(68, 1-0.28759891514224806)
(69, 1-0.2875525229613654)
(70, 1-0.287492334850878)
(71, 1-0.28743253433180666)
(72, 1-0.2873903341860318)
(73, 1-0.2873322435620307)
(74, 1-0.2872809010435889)
(75, 1-0.2872442585630279)
(76, 1-0.28719264763104746)
(77, 1-0.28716922005571033)
(78, 1-0.2871297393364929)
(79, 1-0.28708528876189915)
(80, 1-0.2870220507309241)
(81, 1-0.2869948523755991)
(82, 1-0.28694594709479726)
(83, 1-0.28691584814129933)
(84, 1-0.28687292483038546)
(85, 1-0.2868344112696022)
(86, 1-0.28681422493163927)
(87, 1-0.2867674589751204)
(88, 1-0.2867212159650727)
(89, 1-0.28667161832654786)
(90, 1-0.28663497678531946)
(91, 1-0.28659388992133555)
(92, 1-0.2865402107108268)
(93, 1-0.2865039076160781)
(94, 1-0.2864799720326041)
(95, 1-0.2864268832136255)
(96, 1-0.28637435050727544)
(97, 1-0.2863363410281059)
(98, 1-0.28630280713166156)
(99, 1-0.28628138949611476)
(100, 1-0.28624370105925045)
(101, 1-0.28621286642469373)
(102, 1-0.2861907130494155)
(103, 1-0.286165432021741)
(104, 1-0.2861346379978023)
(105, 1-0.28610911411719825)
(106, 1-0.28608937359276565)
(107, 1-0.2860434592922009)
(108, 1-0.28601876626470696)
(109, 1-0.28598833598091544)
(110, 1-0.28595555734662964)
(111, 1-0.2859272390314653)
(112, 1-0.2859122875436448)
(113, 1-0.2858709241642397)
(114, 1-0.2858392520217483)
(115, 1-0.28582197282259675)
(116, 1-0.28581044991256377)
(117, 1-0.28578848323802175)
(118, 1-0.2857592136154527)
(119, 1-0.2857437956097632)
(120, 1-0.2857229019157732)
(121, 1-0.2856954903361736)
(122, 1-0.28566025946692536)
(123, 1-0.2856354822329462)
(124, 1-0.28561410685327765)
(125, 1-0.28558256894134143)
(126, 1-0.28553983531778265)
(127, 1-0.2855200556254118)
(128, 1-0.2855086241029674)
(129, 1-0.2854930276340657)
(130, 1-0.28546804633677886)
(131, 1-0.28544673028771717)
(132, 1-0.28542411202683976)
(133, 1-0.2854004645074726)
(134, 1-0.2853744955874151)
(135, 1-0.2853513863199424)
(136, 1-0.2853306221804374)
(137, 1-0.2853249582826288)
(138, 1-0.2852971925440498)
(139, 1-0.2852746324212305)
(140, 1-0.28526041344252623)
(141, 1-0.28525086150871887)
(142, 1-0.28522468116551364)
(143, 1-0.28521046664616384)
(144, 1-0.28518897911431906)
(145, 1-0.28517373112606875)
(146, 1-0.28514784493969614)
(147, 1-0.2851401386474238)
(148, 1-0.28512127713735047)
(149, 1-0.2851102045565276)
(150, 1-0.28509707052585853)
(151, 1-0.28507899122400504)
(152, 1-0.28506479819161074)
(153, 1-0.28503947021792647)
(154, 1-0.2850299727520436)
(155, 1-0.2850051852807044)
(156, 1-0.28499932810587597)
(157, 1-0.2849836322735616)
(158, 1-0.28496923048995226)
(159, 1-0.28495301845321175)
(160, 1-0.284926704097965)
(161, 1-0.28492316513553384)
(162, 1-0.28489866709724004)
(163, 1-0.28488427987599924)
(164, 1-0.28487661374279505)
(165, 1-0.2848596293656709)
(166, 1-0.28483926476481286)
(167, 1-0.2848158180044745)
(168, 1-0.2847975520621846)
(169, 1-0.2847945478602889)
(170, 1-0.2847882070864044)
(171, 1-0.28477460809877847)
(172, 1-0.2847755309839532)
(173, 1-0.28476349717312505)
(174, 1-0.2847468003637062)
(175, 1-0.28473112671056733)
(176, 1-0.2847247750447737)
(177, 1-0.28470395243104657)
(178, 1-0.2846854740744898)
(179, 1-0.2846767916297087)
(180, 1-0.28466450435840257)
(181, 1-0.28465582611685714)
(182, 1-0.284632978550154)
(183, 1-0.2846163170854826)
(184, 1-0.28460816220939383)
(185, 1-0.28458916994674693)
(186, 1-0.2845795186954933)
(187, 1-0.28456957678320516)
(188, 1-0.2845508609575678)
(189, 1-0.2845460988291787)
(190, 1-0.2845346064641155)
(191, 1-0.28452543846488937)
(192, 1-0.284512158755117)
(193, 1-0.2844960315739255)
(194, 1-0.2844835218843903)
(195, 1-0.28448286764772307)
(196, 1-0.28446132946013714)
(197, 1-0.2844452151420402)
(198, 1-0.284434787791438)
(199, 1-0.2844161121093644)
(200, 1-0.2844064362701991)
(201, 1-0.28438930856672395)
(202, 1-0.2843871237956315)
(203, 1-0.28437564872061016)
(204, 1-0.2843603178872017)
(205, 1-0.2843516961082275)
(206, 1-0.28434024538349517)
(207, 1-0.2843283191604914)
(208, 1-0.28432202090252884)
(209, 1-0.28431082504726307)
(210, 1-0.2843006392588638)
(211, 1-0.28429406247745476)
(212, 1-0.2842735899757256)
(213, 1-0.284255702822108)
(214, 1-0.2842499098449333)
(215, 1-0.2842315160540658)
(216, 1-0.2842200524964666)
(217, 1-0.28421012784183086)
(218, 1-0.2841963915574701)
(219, 1-0.28417903453993315)
(220, 1-0.28416270512039615)
(221, 1-0.2841615326537636)
(222, 1-0.28415755420182376)
(223, 1-0.28414375102469536)
(224, 1-0.2841438698577695)
(225, 1-0.28413600540418826)
(226, 1-0.28412816208310215)
(227, 1-0.28411415933028833)
(228, 1-0.2841093892105571)
(229, 1-0.28410155011957244)
(230, 1-0.28409291437831996)
(231, 1-0.28408327736736066)
(232, 1-0.28407619918658933)
(233, 1-0.2840673425888588)
(234, 1-0.2840620876737283)
(235, 1-0.2840529677833915)
(236, 1-0.2840479391527678)
(237, 1-0.28404057928239385)
(238, 1-0.2840350198403772)
(239, 1-0.28403052566988585)
(240, 1-0.284022188755562)
(241, 1-0.28400687999942426)
(242, 1-0.2839944158199246)
(243, 1-0.283994833677515)
(244, 1-0.28397826427149153)
(245, 1-0.2839737767425966)
(246, 1-0.28396880119845985)
(247, 1-0.28396069658540796)
(248, 1-0.2839510390799058)
(249, 1-0.2839509058609455)
(250, 1-0.28393818714659425)
(251, 1-0.2839329502880031)
(252, 1-0.28391976961987997)
(253, 1-0.28391271524607253)
(254, 1-0.2839110312289373)
(255, 1-0.28390910365303534)
(256, 1-0.28389974427493947)
(257, 1-0.2838903863432165)
(258, 1-0.2838805197792088)
(259, 1-0.28386679482918153)
(260, 1-0.28385231868149635)
(261, 1-0.2838495960737325)
(262, 1-0.2838402218801251)
(263, 1-0.28383932003434315)
(264, 1-0.2838323009143598)
(265, 1-0.2838257690042096)
(266, 1-0.28381586555901545)
(267, 1-0.2838029294465583)
(268, 1-0.28379589147105877)
(269, 1-0.2837957693122529)
(270, 1-0.2837897034850737)
(271, 1-0.28378210985704616)
(272, 1-0.28377170307181937)
(273, 1-0.28376874445788713)
(274, 1-0.2837619785225696)
(275, 1-0.2837539035859148)
(276, 1-0.2837493943037634)
(277, 1-0.28374360014284716)
(278, 1-0.2837319389315169)
(279, 1-0.28372592927531237)
(280, 1-0.28371834321649964)
(281, 1-0.2837169414926541)
(282, 1-0.28370809697569865)
(283, 1-0.2837046351889756)
(284, 1-0.28369833698964814)
(285, 1-0.2836989977113093)
(286, 1-0.2837070490033252)
(287, 1-0.2837012606194952)
(288, 1-0.28368553946358505)
(289, 1-0.28368181329125275)
(290, 1-0.28366582870421836)
(291, 1-0.2836587596148674)
(292, 1-0.28365094134964136)
(293, 1-0.28363753054371854)
(294, 1-0.2836360833298974)
(295, 1-0.2836356531200872)
(296, 1-0.2836339649495143)
(297, 1-0.2836264175495638)
(298, 1-0.2836201287935951)
(299, 1-0.28361742509099835)
(300, 1-0.2836088371492882)
(301, 1-0.28360894279222126)
(302, 1-0.2836070420642387)
(303, 1-0.28359666443292136)
(304, 1-0.2835855391638687)
(305, 1-0.28358027124352797)
(306, 1-0.2835760198926542)
(307, 1-0.28357126094768575)
(308, 1-0.28356778581677416)
(309, 1-0.28356407055203187)
(310, 1-0.2835491283719281)
(311, 1-0.28354284834146143)
(312, 1-0.28353298721486864)
(313, 1-0.283520588519711)
(314, 1-0.28350971438803835)
(315, 1-0.2835034656133446)
(316, 1-0.28349563931367755)
(317, 1-0.2834890965732087)
(318, 1-0.28348458454999703)
(319, 1-0.2834813276522611)
(320, 1-0.28347556161823384)
(321, 1-0.28346976805798463)
(322, 1-0.2834598875153494)
(323, 1-0.2834551380841661)
(324, 1-0.28344961392932955)
(325, 1-0.2834463873427237)
(326, 1-0.28343346594864693)
(327, 1-0.2834258859911128)
(328, 1-0.28341529233235985)
(329, 1-0.2834084890129554)
(330, 1-0.2834065182926611)
(331, 1-0.28340919826512645)
(332, 1-0.2834018600623361)
(333, 1-0.2834001578023606)
(334, 1-0.28338727250283113)
(335, 1-0.28338097913006766)
(336, 1-0.28337829328677533)
(337, 1-0.2833750715512307)
(338, 1-0.28336827268434384)
(339, 1-0.2833614449426827)
(340, 1-0.2833564652520425)
(341, 1-0.2833453458072293)
(342, 1-0.2833423647214309)
(343, 1-0.2833368503503307)
(344, 1-0.2833275216151212)
(345, 1-0.28332224677953494)
(346, 1-0.28331062499776494)
(347, 1-0.28331149012406825)
(348, 1-0.2833060085353491)
(349, 1-0.28330353631065186)
(350, 1-0.28329576150439867)
(351, 1-0.28328718244824336)
(352, 1-0.28328092852150505)
(353, 1-0.2832782196800429)
(354, 1-0.28327524264035603)
(355, 1-0.28327485840010436)
(356, 1-0.2832624699076184)
(357, 1-0.2832526445027048)
(358, 1-0.28324815039851314)
(359, 1-0.2832439251902231)
(360, 1-0.28323508336802905)
(361, 1-0.28322779155618133)
(362, 1-0.28321871365090934)
(363, 1-0.28321139191881295)
(364, 1-0.2832033273898642)
(365, 1-0.2832046707983985)
(366, 1-0.283200686014417)
(367, 1-0.28319747614683655)
(368, 1-0.2831924802117888)
(369, 1-0.28318671013263075)
(370, 1-0.2831849871123662)
(371, 1-0.2831774632591968)
(372, 1-0.283172200203969)
(373, 1-0.2831710152899846)
(374, 1-0.2831626866977778)
(375, 1-0.2831528736925382)
(376, 1-0.28314660114075096)
(377, 1-0.2831471709568835)
(378, 1-0.2831391133856412)
(379, 1-0.2831305509229665)
(380, 1-0.2831240112701808)
(381, 1-0.2831210429901336)
(382, 1-0.2831190858775219)
(383, 1-0.283111536415281)
(384, 1-0.28311008517528685)
(385, 1-0.28310610699423916)
(386, 1-0.28309956960339605)
(387, 1-0.2830935707693763)
(388, 1-0.2830819484854435)
(389, 1-0.2830771976796073)
(390, 1-0.28307547870289723)
(391, 1-0.28307480326906226)
(392, 1-0.28306931187846684)
(393, 1-0.28306075683701803)
(394, 1-0.2830562436200361)
(395, 1-0.283050989615771)
(396, 1-0.28304802556795366)
(397, 1-0.283048092176523)
(398, 1-0.2830430748367296)
(399, 1-0.2830377885710003)
(400, 1-0.28303277182126535)
(401, 1-0.28302826036144857)
(402, 1-0.28302270561913223)
(403, 1-0.2830121017165062)
(404, 1-0.28300735568285823)
(405, 1-0.28300210511292684)
(406, 1-0.2829932870820482)
(407, 1-0.28298931647945086)
(408, 1-0.2829830235159178)
(409, 1-0.2829787841275164)
(410, 1-0.2829717518759844)
(411, 1-0.2829690272984277)
(412, 1-0.2829647888077564)
(413, 1-0.2829625692674549)
(414, 1-0.2829560431525087)
(415, 1-0.28295257967292636)
(416, 1-0.282949081934002)
(417, 1-0.28294639306521246)
(418, 1-0.28294215618792196)
(419, 1-0.28294451309649266)
(420, 1-0.28293671030530404)
(421, 1-0.2829344920858794)
(422, 1-0.28292470710316064)
(423, 1-0.28291841912426746)
(424, 1-0.28291394931734953)
(425, 1-0.2829082014675785)
(426, 1-0.28290497574611234)
(427, 1-0.28289969783672486)
(428, 1-0.2828964725512147)
(429, 1-0.2828909253934611)
(430, 1-0.28288514397555786)
(431, 1-0.282879632666448)
(432, 1-0.2828756697407306)
(433, 1-0.2828716716602531)
(434, 1-0.28286263228998465)
(435, 1-0.2828565827229143)
(436, 1-0.28285157732838834)
(437, 1-0.2828529625095121)
(438, 1-0.2828487315289371)
(439, 1-0.28283919069664665)
(440, 1-0.2828352304720632)
(441, 1-0.2828272029279123)
(442, 1-0.2828231713727244)
(443, 1-0.2828201838785546)
(444, 1-0.28282281169377255)
(445, 1-0.2828205621596967)
(446, 1-0.28282137213085257)
(447, 1-0.28281962656784493)
(448, 1-0.28281485783717236)
(449, 1-0.2828073000919281)
(450, 1-0.28279799761281244)
(451, 1-0.2827963252938001)
(452, 1-0.28278954268857504)
(453, 1-0.28278554925959637)
(454, 1-0.2827841111506947)
(455, 1-0.28277833688091697)
(456, 1-0.28277411058111906)
(457, 1-0.28277035150370916)
(458, 1-0.2827693809288027)
(459, 1-0.28276411122272327)
(460, 1-0.2827581048180991)
(461, 1-0.2827579451652256)
(462, 1-0.28275546421568715)
(463, 1-0.28275147275667284)
(464, 1-0.2827513133291782)
(465, 1-0.28275316793811567)
(466, 1-0.28274712594555323)
(467, 1-0.28275254188999094)
(468, 1-0.2827541261500603)
(469, 1-0.2827503685818679)
(470, 1-0.2827463779341093)
(471, 1-0.28274618170422944)
(472, 1-0.2827429649874033)
(473, 1-0.2827399816261564)
(474, 1-0.28273448154306857)
(475, 1-0.28273045466036667)
(476, 1-0.2827272387402063)
(477, 1-0.2827235197043414)
(478, 1-0.28271751746334656)
(479, 1-0.28271581203427787)
(480, 1-0.28271770416691144)
(481, 1-0.2827192885648476)
(482, 1-0.28271731294666297)
(483, 1-0.282713790378276)
(484, 1-0.2827077518938315)
(485, 1-0.2827024871938174)
(486, 1-0.28270051205929)
(487, 1-0.28270054960701674)
(488, 1-0.2826947822542897)
(489, 1-0.2826902918202414)
(490, 1-0.2826842923905422)
(491, 1-0.2826790290432802)
(492, 1-0.28267148335661596)
(493, 1-0.28266622060009006)
(494, 1-0.2826632405749855)
(495, 1-0.28265619884123167)
(496, 1-0.28265426321277454)
(497, 1-0.28265205717346165)
(498, 1-0.28265031600523827)
(499, 1-0.2826470661499646)
(500, 1-0.282643313518505)
(501, 1-0.28264211369095277)
(502, 1-0.28263913475891494)
(503, 1-0.2826384379308811)
(504, 1-0.2826351886280545)
(505, 1-0.2826286519432554)
(506, 1-0.282624667993802)
(507, 1-0.2826254798780336)
(508, 1-0.2826202200179316)
(509, 1-0.2826172420479268)
(510, 1-0.28261449628040514)
(511, 1-0.28261001042381895)
(512, 1-0.28260954637466157)
(513, 1-0.28260150338492845)
(514, 1-0.28259852617611536)
(515, 1-0.2825929970723309)
(516, 1-0.2825933066776704)
(517, 1-0.28258955647291295)
(518, 1-0.2825842986392344)
(519, 1-0.2825805487774513)
(520, 1-0.2825752914018233)
(521, 1-0.28257409366969294)
(522, 1-0.28256856586982887)
(523, 1-0.28256791001644954)
(524, 1-0.28256489505291366)
(525, 1-0.28256242186708114)
(526, 1-0.2825581705506308)
(527, 1-0.28255848070203515)
(528, 1-0.2825587908424094)
(529, 1-0.2825563572868843)
(530, 1-0.28255083080698074)
(531, 1-0.28255141193916267)
(532, 1-0.28254739290146613)
(533, 1-0.2825454228651387)
(534, 1-0.28254527028828974)
(535, 1-0.2825455806139049)
(536, 1-0.28254388163824784)
(537, 1-0.28254040494726157)
(538, 1-0.2825409862294802)
(539, 1-0.2825380120493708)
(540, 1-0.2825355402635588)
(541, 1-0.2825351171281993)
(542, 1-0.28253237461226016)
(543, 1-0.28253040532133117)
(544, 1-0.2825294405190419)
(545, 1-0.28252523133911844)
(546, 1-0.282523533259392)
(547, 1-0.2825218352641738)
(548, 1-0.28251785787283806)
(549, 1-0.28251411184257297)
(550, 1-0.28251063693656225)
(551, 1-0.2825086285647258)
(552, 1-0.2825058870573599)
(553, 1-0.282505193828896)
(554, 1-0.282501177369623)
(555, 1-0.2824949219048499)
(556, 1-0.28249268284881085)
(557, 1-0.28248994185467935)
(558, 1-0.28248797399860326)
(559, 1-0.282486006219458)
(560, 1-0.28248608653005525)
(561, 1-0.28248106700025233)
(562, 1-0.2824808763559796)
(563, 1-0.2824784069566824)
(564, 1-0.2824769414737201)
(565, 1-0.2824754760428345)
(566, 1-0.28247706226413755)
(567, 1-0.2824788792452495)
(568, 1-0.2824746334261353)
(569, 1-0.28247116073062445)
(570, 1-0.28247097030941315)
(571, 1-0.28246745748198104)
(572, 1-0.2824624393086381)
(573, 1-0.282458194247301)
(574, 1-0.2824567293941671)
(575, 1-0.28245298638177224)
(576, 1-0.2824525251807507)
(577, 1-0.28244955528357224)
(578, 1-0.2824460431654676)
(579, 1-0.2824440362800513)
(580, 1-0.2824428023305386)
(581, 1-0.2824388294329233)
(582, 1-0.28243558887004094)
(583, 1-0.28243285008365987)
(584, 1-0.2824281048015389)
(585, 1-0.28242386136169473)
(586, 1-0.2824201197094293)
(587, 1-0.2824168797953964)
(588, 1-0.2824126368434887)
(589, 1-0.28241221737377614)
(590, 1-0.28241202817371663)
(591, 1-0.28240801582706726)
(592, 1-0.28240960260843156)
(593, 1-0.2824079089202662)
(594, 1-0.2824056726908522)
(595, 1-0.2824064866247105)
(596, 1-0.2824047931072447)
(597, 1-0.28240483424457824)
(598, 1-0.28240286952198307)
(599, 1-0.2823991292165257)
(600, 1-0.28239538905717865)
(601, 1-0.2823903748632793)
(602, 1-0.2823896434107426)
(603, 1-0.28239068753306984)
(604, 1-0.2823932771199426)
(605, 1-0.28239003872369817)
(606, 1-0.2823835208811968)
(607, 1-0.282380011398318)
(608, 1-0.28237727474478475)
(609, 1-0.28237353553681155)
(610, 1-0.2823720315873196)
(611, 1-0.2823680211336619)
(612, 1-0.2823706107608813)
(613, 1-0.28236914845080074)
(614, 1-0.2823697328618295)
(615, 1-0.2823695445709772)
(616, 1-0.28236758111644056)
(617, 1-0.28236662021709996)
(618, 1-0.28236793569814483)
(619, 1-0.2823639258650468)
(620, 1-0.28236169121288557)
(621, 1-0.2823597280650372)
(622, 1-0.2823579947353193)
(623, 1-0.28235502937574325)
(624, 1-0.28235356762513314)
(625, 1-0.2823503310200387)
(626, 1-0.28234809679491957)
(627, 1-0.28234636375737676)
(628, 1-0.2823433989187808)
(629, 1-0.28234116490311406)
(630, 1-0.28234197939498273)
(631, 1-0.2823407476293834)
(632, 1-0.2823367390220225)
(633, 1-0.28233400416697724)
(634, 1-0.28232976627801737)
(635, 1-0.2823328985545825)
(636, 1-0.28233398460028714)
(637, 1-0.28233252355255384)
(638, 1-0.28233051952776334)
(639, 1-0.282330018526011)
(640, 1-0.28232955956986194)
(641, 1-0.28233037411121303)
(642, 1-0.2823289132105068)
(643, 1-0.2823266798801207)
(644, 1-0.2823229437628864)
(645, 1-0.2823214830691924)
(646, 1-0.28232102427980327)
(647, 1-0.2823185196619594)
(648, 1-0.2823150132716356)
(649, 1-0.2823100042936883)
(650, 1-0.28230576796834805)
(651, 1-0.28230453697066904)
(652, 1-0.28230558103473663)
(653, 1-0.28230562336777565)
(654, 1-0.2823064381352489)
(655, 1-0.28230520718940216)
(656, 1-0.282302703009573)
(657, 1-0.28230069969769656)
(658, 1-0.28230047048304346)
(659, 1-0.2822980088275784)
(660, 1-0.2822965064192971)
(661, 1-0.28229531811021386)
(662, 1-0.2822938582330756)
(663, 1-0.28229289917211114)
(664, 1-0.2822926700335446)
(665, 1-0.28228993713369377)
(666, 1-0.2822841999393349)
(667, 1-0.2822766892646949)
(668, 1-0.2822754588734453)
(669, 1-0.2822724547605618)
(670, 1-0.28227022309883537)
(671, 1-0.2822697651979269)
(672, 1-0.2822688066576446)
(673, 1-0.28226580278072894)
(674, 1-0.2822640719667409)
(675, 1-0.282265387780584)
(676, 1-0.2822636570177943)
(677, 1-0.2822606533448497)
(678, 1-0.28225664854702975)
(679, 1-0.2822516427095619)
(680, 1-0.28225068456223484)
(681, 1-0.28225095634254177)
(682, 1-0.28224645134745935)
(683, 1-0.2822464943968873)
(684, 1-0.28224226141391573)
(685, 1-0.28224053115612285)
(686, 1-0.2822383004380132)
(687, 1-0.28223606978319543)
(688, 1-0.2822351119914457)
(689, 1-0.2822318805114756)
(690, 1-0.28223192373710865)
(691, 1-0.2822294214547769)
(692, 1-0.28222869241108317)
(693, 1-0.28222646206659313)
(694, 1-0.28223209662891063)
(695, 1-0.28223036673351315)
(696, 1-0.28222913729975085)
(697, 1-0.2822279078921472)
(698, 1-0.2822279511629474)
(699, 1-0.2822239479721847)
(700, 1-0.2822229905233017)
(701, 1-0.28221898752355845)
(702, 1-0.2822167575895651)
(703, 1-0.2822158002978512)
(704, 1-0.2822147996071215)
(705, 1-0.28221334203229487)
(706, 1-0.2822138858060696)
(707, 1-0.2822109273477984)
(708, 1-0.28221251520169055)
(709, 1-0.28221151459711674)
(710, 1-0.2822112861822978)
(711, 1-0.2822138745641264)
(712, 1-0.2822073709028381)
(713, 1-0.282205641737441)
(714, 1-0.28220213995504534)
(715, 1-0.282197137559516)
(716, 1-0.2821987255049677)
(717, 1-0.28219472377174276)
(718, 1-0.2821924946956631)
(719, 1-0.28218999372525105)
(720, 1-0.28218749279916905)
(721, 1-0.2821873083508513)
(722, 1-0.2821838071993605)
(723, 1-0.2821800779865296)
(724, 1-0.28217634891911003)
(725, 1-0.2821758926941489)
(726, 1-0.2821754364821251)
(727, 1-0.28217043547303705)
(728, 1-0.2821687071550606)
(729, 1-0.28216570669029684)
(730, 1-0.28216525064775333)
(731, 1-0.2821615222526844)
(732, 1-0.28216079422408263)
(733, 1-0.2821605662457158)
(734, 1-0.282160338270581)
(735, 1-0.2821598823300076)
(736, 1-0.2821606544129635)
(737, 1-0.28216269858850423)
(738, 1-0.2821586984297443)
(739, 1-0.28215747046387707)
(740, 1-0.2821575145840274)
(741, 1-0.2821562866590351)
(742, 1-0.28215178680597025)
(743, 1-0.28215033109414345)
(744, 1-0.2821478312949857)
(745, 1-0.28214483159446585)
(746, 1-0.28214160414769246)
(747, 1-0.28214037649193435)
(748, 1-0.282138376815292)
(749, 1-0.28213764912461)
(750, 1-0.28213664930835486)
(751, 1-0.2821344219480605)
(752, 1-0.2821309227241962)
(753, 1-0.28213196692410863)
(754, 1-0.28213023957930994)
(755, 1-0.28212678501824884)
(756, 1-0.2821278292067148)
(757, 1-0.2821268295102821)
(758, 1-0.2821278736854041)
(759, 1-0.28212841800162286)
(760, 1-0.2821266908201862)
(761, 1-0.2821256911632093)
(762, 1-0.2821264631525612)
(764, 1-0.28212650764630015)
(765, 1-0.2821240085674652)
(766, 1-0.28212178170989016)
(767, 1-0.28211855534041125)
(768, 1-0.28211605643384047)
(769, 1-0.28211560128398633)
(770, 1-0.2821156459090273)
(771, 1-0.28211746199331805)
(772, 1-0.28211296422592846)
(773, 1-0.28211323642470215)
(774, 1-0.282112236944661)
(775, 1-0.2821127813422234)
(776, 1-0.2821125538058208)
(777, 1-0.2821125984656453)
(778, 1-0.28211187121595915)
(779, 1-0.2821116436924538)
(780, 1-0.28211218807124944)
(781, 1-0.28211068894970376)
(782, 1-0.28210846265164385)
(783, 1-0.28210573673508427)
(784, 1-0.28210301090543255)
(785, 1-0.28210178413601444)
(786, 1-0.2820982865563573)
(787, 1-0.2821001025502966)
(788, 1-0.28209710471177296)
(789, 1-0.2820943791886875)
(790, 1-0.28209165375249057)
(791, 1-0.2820894280001346)
(792, 1-0.2820901998636287)
(793, 1-0.28209024479227546)
(794, 1-0.2820900623923011)
(795, 1-0.2820923778776217)
(796, 1-0.2820888808605441)
(797, 1-0.28208992492973783)
(798, 1-0.28208897074449246)
(799, 1-0.28208824388818543)
(800, 1-0.2820862457033872)
(801, 1-0.282085019346727)
(802, 1-0.28208451981243005)
(803, 1-0.282084292544714)
(804, 1-0.2820822944409815)
(805, 1-0.28208129539973015)
(806, 1-0.2820780711012261)
(807, 1-0.28207757159780916)
(808, 1-0.28207507410725985)
(809, 1-0.2820708510555412)
(810, 1-0.2820698521078876)
(811, 1-0.28207039674754136)
(812, 1-0.28207221261126625)
(813, 1-0.2820717582960459)
(814, 1-0.2820715311432624)
(815, 1-0.2820685344575728)
(816, 1-0.2820645389756983)
(817, 1-0.2820663548059251)
(818, 1-0.2820656282811042)
(819, 1-0.28206540118380075)
(820, 1-0.28206140591608697)
(821, 1-0.28206117885351173)
(822, 1-0.28206045240152405)
(823, 1-0.28206049768508273)
(824, 1-0.2820602706353717)
(826, 1-0.28205677500681625)
(827, 1-0.28205527690681603)
(828, 1-0.28205455054051276)
(829, 1-0.28205382418706926)
(830, 1-0.28205287086083336)
(831, 1-0.2820508735031477)
(832, 1-0.28204964787610337)
(833, 1-0.2820481953305905)
(834, 1-0.28204647045806597)
(835, 1-0.2820435201314243)
(836, 1-0.28204329323127253)
(837, 1-0.28204256705204667)
(838, 1-0.28204007066712455)
(839, 1-0.2820380735910045)
(840, 1-0.28203507802985245)
(841, 1-0.28203235496644663)
(842, 1-0.2820298587779638)
(843, 1-0.28202636418831967)
(844, 1-0.28202414057397146)
(845, 1-0.2820246855014718)
(846, 1-0.28202368709387926)
(847, 1-0.2820260020709614)
(848, 1-0.2820252761257434)
(849, 1-0.2820232793593928)
(850, 1-0.282021781803185)
(851, 1-0.2820228259099566)
(852, 1-0.28202259919005407)
(853, 1-0.2820216008410947)
(854, 1-0.2820209207242606)
(855, 1-0.2820206940250693)
(856, 1-0.2820212389380531)
(857, 1-0.2820197414880983)
(858, 1-0.2820202864025175)
(859, 1-0.2820172915763298)
(860, 1-0.28201579418708783)
(861, 1-0.2820118012268462)
(862, 1-0.28201107549851245)
(863, 1-0.2820098506823447)
(864, 1-0.2820083533909104)
(865, 1-0.282005857940518)
(866, 1-0.2820028634583427)
(867, 1-0.2820013662411026)
(868, 1-0.2820006406410658)
(870, 1-0.2819986443989431)
(871, 1-0.2819971472358981)
(872, 1-0.28199465199948326)
(873, 1-0.2819966942382768)
(874, 1-0.2819954696680116)
(875, 1-0.2819972853737566)
(876, 1-0.2819937921832474)
(877, 1-0.28199029907927964)
(878, 1-0.2819883030587236)
(879, 1-0.2819853090808708)
(880, 1-0.2819838583241465)
(881, 1-0.2819813634481514)
(882, 1-0.28198013915333053)
(883, 1-0.2819799127997509)
(884, 1-0.28197642012729524)
(885, 1-0.2819761938044438)
(886, 1-0.2819741980461859)
(887, 1-0.28197120446176904)
(888, 1-0.2819694814248607)
(889, 1-0.2819687562481311)
(890, 1-0.28196576281682667)
(891, 1-0.28196553658221557)
(892, 1-0.2819640399021908)
(893, 1-0.2819610465898073)
(894, 1-0.28196032151849015)
(895, 1-0.28196086688051464)
(896, 1-0.2819591440996734)
(897, 1-0.2819566498175018)
(898, 1-0.281956696354327)
(899, 1-0.28195447484722924)
(900, 1-0.2819550202394769)
(901, 1-0.28195479410370183)
(902, 1-0.28195633713113016)
(903, 1-0.28195583830613846)
(904, 1-0.2819561109892365)
(905, 1-0.2819541157155797)
(906, 1-0.281953118089341)
(907, 1-0.281952120470162)
(908, 1-0.2819496264531001)
(909, 1-0.28195094336284754)
(910, 1-0.2819519875457746)
(911, 1-0.2819514887549512)
(912, 1-0.2819489948273056)
(913, 1-0.28194749849189515)
(914, 1-0.2819450046348384)
(915, 1-0.2819452773546889)
(916, 1-0.2819427835525711)
(917, 1-0.2819430562803492)
(918, 1-0.28194410047762253)
(919, 1-0.2819428769551358)
(920, 1-0.28194038325806503)
(921, 1-0.2819388870609962)
(922, 1-0.2819409287178698)
(923, 1-0.28193820910412754)
(924, 1-0.28193621424654625)
(925, 1-0.2819367597322654)
(926, 1-0.2819375311760398)
(927, 1-0.2819363078055131)
(928, 1-0.2819350844609534)
(929, 1-0.2819315936655954)
(930, 1-0.28192810295667925)
(931, 1-0.28192660696503336)
(932, 1-0.28192560964608954)
(933, 1-0.28192311637960005)
(934, 1-0.2819228905263381)
(935, 1-0.2819219401931774)
(936, 1-0.2819209429260208)
(937, 1-0.28192021846712206)
(938, 1-0.28191999264235107)
(939, 1-0.28192230688145115)
(941, 1-0.2819193151872093)
(942, 1-0.2819185907696117)
(943, 1-0.2819180921657682)
(944, 1-0.281917367766673)
(945, 1-0.28191537339169653)
(946, 1-0.2819131532825286)
(947, 1-0.2819141974893799)
(948, 1-0.28191220319679117)
(949, 1-0.2819119774478907)
(950, 1-0.2819109803200294)
(951, 1-0.28190699187912055)
(952, 1-0.2819049977009868)
(953, 1-0.2819035020859013)
(954, 1-0.28190100942935764)
(955, 1-0.28190078377001865)
(956, 1-0.2819005581138722)
(957, 1-0.28190110383708056)
(958, 1-0.2818991097922849)
(959, 1-0.2818978871495972)
(960, 1-0.2818986585180391)
(961, 1-0.28189693740594624)
(962, 1-0.28189721027614306)
(963, 1-0.2818957148187379)
(964, 1-0.28189421937719933)
(965, 1-0.2818927239515272)
(966, 1-0.2818917270098936)
(967, 1-0.28189150143496505)
(968, 1-0.2818907774029042)
(969, 1-0.2818892820325113)
(970, 1-0.2818918216395622)
(971, 1-0.2818913231835623)
(972, 1-0.2818908247293252)
(973, 1-0.2818918689526396)
(974, 1-0.28189114493909373)
(975, 1-0.28189069382140186)
(976, 1-0.28188969695040766)
(977, 1-0.28188847454810034)
(978, 1-0.2818872521717298)
(979, 1-0.2818857569231531)
(980, 1-0.2818842616904392)
(981, 1-0.2818845345950648)
(982, 1-0.2818828138951411)
(983, 1-0.2818833597072058)
(984, 1-0.28188236292559765)
(985, 1-0.2818826358316095)
(986, 1-0.28188163906137287)
(987, 1-0.28187792497564546)
(988, 1-0.2818769282449766)
(989, 1-0.28187670281059884)
(990, 1-0.2818757060948249)
(991, 1-0.2818747093860997)
(992, 1-0.28187271598979524)
(993, 1-0.28187502983435964)
(994, 1-0.2818725381346044)
(995, 1-0.2818758486082824)
(996, 1-0.28187535027128896)
(997, 1-0.2818741281983739)
(998, 1-0.2818753977795064)
(999, 1-0.2818748994503581)
(1000, 1-0.2818729061513847)
(1001, 1-0.2818689196380113)
(1002, 1-0.28186792302728697)
(1003, 1-0.28186769767651537)
(1004, 1-0.2818679706255679)
(1006, 1-0.28186575211695863)
(1007, 1-0.2818647555473843)
(1008, 1-0.28186453022578295)
(1009, 1-0.281862038852286)
(1010, 1-0.28186231182073385)
(1011, 1-0.2818620865211919)
(1012, 1-0.281861588257859)
(1013, 1-0.28186163593166647)
(1014, 1-0.28186190889501306)
(1015, 1-0.2818589194014548)
(1016, 1-0.28185692644097937)
(1017, 1-0.2818549335086873)
(1018, 1-0.28185343882796315)
(1019, 1-0.28185144594499045)
(1020, 1-0.28184995130125523)
(1021, 1-0.28184845667337194)
(1022, 1-0.2818479584676001)
(1023, 1-0.28184773328666807)
(1024, 1-0.2818467368882494)
(1025, 1-0.28184651171834263)
(1026, 1-0.2818455153348099)
(1027, 1-0.28184529017592796)
(1028, 1-0.281845563203275)
(1029, 1-0.281844566838946)
(1030, 1-0.28184207595894323)
(1031, 1-0.2818423489985082)
(1032, 1-0.28184312020333785)
(1033, 1-0.2818426220351775)
(1034, 1-0.28184239690471097)
(1035, 1-0.2818414005815135)
(1036, 1-0.28183990610992493)
(1037, 1-0.28184017915375653)
(1038, 1-0.2818381865582608)
(1039, 1-0.28183895775190576)
(1040, 1-0.28183845960783205)
(1041, 1-0.2818369651861763)
(1042, 1-0.28183800942405784)
(1043, 1-0.28183452251972013)
(1044, 1-0.2818347955800324)
(1045, 1-0.2818337993418146)
(1046, 1-0.28183330122534683)
(1047, 1-0.281833574289239)
(1048, 1-0.2818343454623863)
(1049, 1-0.2818346185183287)
(1050, 1-0.2818321279859741)
(1051, 1-0.28183090675800343)
(1052, 1-0.2818299105722668)
(1053, 1-0.28182891439357255)
(1054, 1-0.2818284163068663)
(1055, 1-0.28182796630089196)
(1056, 1-0.2818254759329558)
(1057, 1-0.28182475288994613)
(1058, 1-0.2818245279184229)
(1059, 1-0.2818255721480958)
(1061, 1-0.2818253471743595)
(1062, 1-0.28182661635931466)
(1063, 1-0.28182611830571735)
(1064, 1-0.2818236280641359)
(1065, 1-0.28182163590255627)
(1066, 1-0.2818219089964444)
(1067, 1-0.2818216840557582)
(1068, 1-0.2818224551755338)
(1069, 1-0.28182145911825207)
(1070, 1-0.28181924210615605)
(1071, 1-0.2818187440911139)
(1072, 1-0.28181901719068086)
(1073, 1-0.2818180211701921)
(1074, 1-0.2818170251567437)
(1075, 1-0.28181657536667254)
(1076, 1-0.2818171215714271)
(1077, 1-0.2818161255893184)
(1079, 1-0.28181463162935516)
(1080, 1-0.2818149047381758)
(1083, 1-0.28181291282482623)
(1084, 1-0.28181141890829287)
(1086, 1-0.2818099250075982)
(1087, 1-0.28180942704421963)
(1088, 1-0.28180843112274195)
(1089, 1-0.2818097001738737)
(1090, 1-0.28180997330063207)
(1091, 1-0.28180897738778266)
(1092, 1-0.2818084794339976)
(1093, 1-0.2818095236412405)
(1094, 1-0.28180703391148243)
(1096, 1-0.281806809106137)
(1097, 1-0.28180608637112975)
(1098, 1-0.28180409465736794)
(1099, 1-0.2818030988110446)
(1100, 1-0.2818016050547563)
(1101, 1-0.2817991154961332)
(1102, 1-0.28179861758968705)
(1103, 1-0.2817961280838485)
(1104, 1-0.281795903367098)
(1105, 1-0.2817944096964557)
(1106, 1-0.28179468287916776)
(1107, 1-0.2817941849946288)
(1108, 1-0.28179368711184927)
(1109, 1-0.281793189230829)
(1110, 1-0.2817944581766012)
(1111, 1-0.2817952292359039)
(1112, 1-0.2817932377255549)
(1113, 1-0.2817927398523659)
(1114, 1-0.2817917441112658)
(1115, 1-0.28179074837720275)
(1116, 1-0.2817897526501767)
(1117, 1-0.2817887569301875)
(1118, 1-0.2817915679488063)
(1119, 1-0.2817936078867865)
(1120, 1-0.28179111860993084)
(1121, 1-0.2817901229115027)
(1122, 1-0.28178890257109696)
(1123, 1-0.2817869112250829)
(1124, 1-0.2817871844248538)
(1125, 1-0.28178745762172874)
(1126, 1-0.28178524170510616)
(1127, 1-0.281786012723415)
(1128, 1-0.281784021468182)
(1129, 1-0.2817815324387159)
(1130, 1-0.2817810346380993)
(1131, 1-0.28178003904214255)
(1132, 1-0.2817770522964839)
(1133, 1-0.281777823316486)
(1134, 1-0.2817753344121201)
(1135, 1-0.28177510988001525)
(1136, 1-0.28177262103918727)
(1137, 1-0.2817716255151666)
(1138, 1-0.2817711277557942)
(1139, 1-0.2817726697804566)
(1140, 1-0.2817711765152706)
(1141, 1-0.28177144976947127)
(1142, 1-0.2817694587824637)
(1143, 1-0.28176846329951105)
(1144, 1-0.28176746782359235)
(1145, 1-0.28176647235470764)
(1146, 1-0.2817639837132687)
(1147, 1-0.2817655257203118)
(1148, 1-0.28176679443924324)
(1149, 1-0.28176530127377397)
(1150, 1-0.2817630859833852)
(1151, 1-0.2817600997656003)
(1152, 1-0.28175860668044445)
(1153, 1-0.2817593776716384)
(1154, 1-0.28175887998049925)
(1155, 1-0.2817583822911184)
(1156, 1-0.28175788460349566)
(1157, 1-0.2817594265719196)
(1158, 1-0.2817596998632852)
(1159, 1-0.2817589777919869)
(1160, 1-0.2817579824392519)
(1161, 1-0.28175775806186665)
(1162, 1-0.28175676272398903)
(1163, 1-0.2817557673931436)
(1164, 1-0.28175427441006073)
(1165, 1-0.2817555430345785)
(1166, 1-0.28175405006323256)
(1167, 1-0.2817525571077085)
(1168, 1-0.2817523327757868)
(1169, 1-0.2817508398478206)
(1170, 1-0.2817501178955772)
(1171, 1-0.28174862500044157)
(1172, 1-0.28174613687703887)
(1173, 1-0.2817449173691656)
(1174, 1-0.2817446931015177)
(1175, 1-0.2817441954934493)
(1176, 1-0.28174320028258565)
(1177, 1-0.2817427517802645)
(1178, 1-0.2817430251266754)
(1179, 1-0.2817425275338566)
(1180, 1-0.2817405371801574)
(1181, 1-0.2817400395961266)
(1186, 1-0.2817395420138533)
(1187, 1-0.2817370541288503)
(1188, 1-0.28173556141893874)
(1189, 1-0.2817348396679094)
(1190, 1-0.28173737666296383)
(1191, 1-0.2817368790994536)
(1192, 1-0.2817376500257843)
(1193, 1-0.28173715246442743)
(1194, 1-0.281736157346986)
(1195, 1-0.2817346646840044)
(1196, 1-0.2817331720368392)
(1197, 1-0.28173267449129885)
(1198, 1-0.28173118186522184)
(1199, 1-0.28173222617411975)
(1200, 1-0.2817307335715055)
(1201, 1-0.2817302360408153)
(1203, 1-0.28172824593562695)
(1204, 1-0.28172774841372294)
(1205, 1-0.2817262558585541)
(1206, 1-0.28172856860307416)
(1207, 1-0.2817270760672818)
(1208, 1-0.28172558354730365)
(1209, 1-0.2817263544536272)
(1210, 1-0.28172585695087776)
(1211, 1-0.2817243644531719)
(1212, 1-0.2817246378603076)
(1213, 1-0.28172264789657614)
(1214, 1-0.2817246871766256)
(1215, 1-0.2817236922033707)
(1216, 1-0.28172396560827406)
(1217, 1-0.28172374153059404)
(1218, 1-0.2817240149318566)
(1219, 1-0.2817235174560795)
(1220, 1-0.2817225225097959)
(1221, 1-0.2817227959146195)
(1222, 1-0.28172306931654645)
(1223, 1-0.2817238401813825)
(1224, 1-0.2817218503287005)
(1225, 1-0.28172212373129163)
(1226, 1-0.28172013391532824)
(1227, 1-0.28171864157180165)
(1228, 1-0.28171714924408564)
(1229, 1-0.28172045668840867)
(1230, 1-0.28172073009017534)
(1231, 1-0.2817222717601462)
(1232, 1-0.28172127688501925)
(1233, 1-0.2817207794500908)
(1234, 1-0.28171956055753117)
(1235, 1-0.2817175708650712)
(1236, 1-0.2817165760293806)
(1237, 1-0.2817150837890187)
(1238, 1-0.2817135915644654)
(1239, 1-0.2817120993557204)
(1240, 1-0.28171336758656)
(1241, 1-0.2817136410104295)
(1242, 1-0.28171490922959036)
(1243, 1-0.2817134170349432)
(1244, 1-0.2817119248561037)
(1245, 1-0.28171043269307167)
(1246, 1-0.2817094379264988)
(1247, 1-0.28170971136394135)
(1248, 1-0.2817087166086972)
(1249, 1-0.28171125298379923)
(1250, 1-0.28171152640824865)
(1251, 1-0.2817110290326909)
(1252, 1-0.28171179982980166)
(1253, 1-0.2817113024563956)
(1254, 1-0.2817108050847458)
(1255, 1-0.2817098103467149)
(1256, 1-0.2817093129803338)
(1257, 1-0.2817090890472752)
(1258, 1-0.2817056075591352)
(1259, 1-0.2817051102107112)
(1260, 1-0.28170361817597606)
(1261, 1-0.2817026234949331)
(1262, 1-0.28170389162831183)
(1263, 1-0.28170515975721283)
(1264, 1-0.28170466241660386)
(1265, 1-0.28170317040531334)
(1266, 1-0.2817034438561585)
(1267, 1-0.28170145454096074)
(1268, 1-0.2816999625730003)
(1269, 1-0.2816984706208436)
(1270, 1-0.28169797330696983)
(1271, 1-0.28169747599485206)
(1272, 1-0.2816972521604039)
(1273, 1-0.2816957602463068)
(1274, 1-0.2816942683480124)
(1276, 1-0.28169327375792874)
(1277, 1-0.2816922791748683)
(1278, 1-0.2816917818859717)
(1279, 1-0.2816930499578962)
(1280, 1-0.2816920553826491)
(1281, 1-0.281691060814425)
(1283, 1-0.2816926023673131)
(1284, 1-0.28169337313559306)
(1285, 1-0.28169287585529984)
(1286, 1-0.28169138402495447)
(1287, 1-0.2816911602453771)
(1288, 1-0.28169396977827993)
(1289, 1-0.2816929752401665)
(1290, 1-0.2816942432517834)
(1291, 1-0.28169374598399954)
(1292, 1-0.28169324871797136)
(1294, 1-0.2816917569304204)
(1295, 1-0.2816912596714146)
(1296, 1-0.2816915331549254)
(1297, 1-0.28169103589982575)
(1298, 1-0.2816890468969827)
(1299, 1-0.2816885496506607)
(1300, 1-0.2816875551632833)
(1301, 1-0.28168705792222787)
(1302, 1-0.2816845717432825)
(1303, 1-0.28168308005698056)
(1304, 1-0.28168208560822294)
(1305, 1-0.2816828563510458)
(1307, 1-0.28168136469225935)
(1309, 1-0.2816839005998044)
(1310, 1-0.2816834033809987)
(1311, 1-0.2816829061639483)
(1312, 1-0.2816831796767298)
(1313, 1-0.2816821852521954)
(1314, 1-0.28168196155889635)
(1315, 1-0.28168146435316754)
(1316, 1-0.2816812406669326)
(1317, 1-0.28168074346686434)
(1318, 1-0.28167974907199356)
(1319, 1-0.28168101698385634)
(1320, 1-0.2816805197876933)
(1321, 1-0.2816785310205933)
(1322, 1-0.2816780338332062)
(1324, 1-0.28167753664757433)
(1325, 1-0.28167703946369754)
(1326, 1-0.2816773129949925)
(1327, 1-0.2816763186368041)
(1328, 1-0.28167885440550133)
(1329, 1-0.2816783572263191)
(1330, 1-0.28167636852714106)
(1331, 1-0.2816748770211857)
(1332, 1-0.28167288837114896)
(1333, 1-0.2816731619152511)
(1334, 1-0.2816759711458188)
(1335, 1-0.2816747532118204)
(1336, 1-0.28167602103851175)
(1337, 1-0.28167579741044574)
(1338, 1-0.28167480311903226)
(1339, 1-0.2816718202869084)
(1340, 1-0.2816720938236306)
(1341, 1-0.28167159669323466)
(1342, 1-0.2816731380162372)
(1343, 1-0.28167214376228816)
(1344, 1-0.28167192017027703)
(1345, 1-0.2816731879415538)
(1347, 1-0.2816739585851972)
(1348, 1-0.2816719701101104)
(1349, 1-0.2816704787722196)
(1350, 1-0.2816699816630987)
(1351, 1-0.28167025519748684)
(1352, 1-0.2816715229403781)
(1353, 1-0.281671025833801)
(1354, 1-0.2816712993602471)
(1355, 1-0.2816703051566551)
(1356, 1-0.28166931096008146)
(1357, 1-0.28167008158748813)
(1358, 1-0.2816695844922278)
(1359, 1-0.2816680932169739)
(1360, 1-0.28166709904224396)
(1363, 1-0.2816663784188253)
(1364, 1-0.2816661548832957)
(1365, 1-0.28166516073470654)
(1366, 1-0.28166620489082383)
(1367, 1-0.2816659813608585)
(1368, 1-0.28166449017047257)
(1369, 1-0.28166349605232044)
(1370, 1-0.2816625019411856)
(1371, 1-0.2816635460912808)
(1372, 1-0.2816620549453652)
(1374, 1-0.281660563815238)
(1375, 1-0.2816590727008989)
(1377, 1-0.28165708457300564)
(1378, 1-0.28165509647317916)
(1380, 1-0.2816536054167277)
(1381, 1-0.2816528849784893)
(1382, 1-0.2816518909609385)
(1383, 1-0.2816503999477677)
(1384, 1-0.28164990294688547)
(1385, 1-0.2816494059477573)
(1387, 1-0.2816489089503831)
(1388, 1-0.2816479149608967)
(1389, 1-0.28164741796878445)
(1391, 1-0.28164592700297153)
(1392, 1-0.28164620062077494)
(1393, 1-0.2816457036378266)
(1394, 1-0.2816469712182357)
(1395, 1-0.2816454802758348)
(1396, 1-0.28164625086903894)
(1397, 1-0.2816472950630202)
(1398, 1-0.281646798088664)
(1399, 1-0.28164607775497635)
(1400, 1-0.28164635136184296)
(1401, 1-0.28164535743399904)
(1402, 1-0.28164386655538637)
(1403, 1-0.2816418787417886)
(1404, 1-0.2816413817927734)
(1405, 1-0.281640884845512)
(1406, 1-0.2816406615297478)
(1407, 1-0.28164143209780695)
(1408, 1-0.2816409351565946)
(1409, 1-0.28163994127943087)
(1410, 1-0.28163944434347943)
(1412, 1-0.28163894740928164)
(1413, 1-0.28163971797387233)
(1414, 1-0.28163922104182215)
(1415, 1-0.2816404885330247)
(1416, 1-0.2816394946714659)
(1417, 1-0.2816385008169214)
(1419, 1-0.2816387744479634)
(1420, 1-0.2816400419220631)
(1421, 1-0.28163954499820915)
(1422, 1-0.28163855115576186)
(1423, 1-0.28163882478315794)
(1424, 1-0.28163783095201966)
(1425, 1-0.28163634021846334)
(1426, 1-0.28163435259826985)
(1427, 1-0.28163462624209573)
(1428, 1-0.28163363244681416)
(1430, 1-0.28163390609203776)
(1431, 1-0.2816329123080642)
(1433, 1-0.28163241541870737)
(1434, 1-0.2816326890674759)
(1435, 1-0.28163070153617065)
(1437, 1-0.28162871403291795)
(1438, 1-0.2816277202918111)
(1439, 1-0.2816289876959665)
(1440, 1-0.2816279939591537)
(1441, 1-0.2816287644889822)
(1442, 1-0.28162953501337307)
(1444, 1-0.2816275475639361)
(1446, 1-0.28162556014254964)
(1447, 1-0.28162406959491765)
(1448, 1-0.2816220822226182)
(1449, 1-0.2816223559091791)
(1450, 1-0.28162185907263365)
(1452, 1-0.2816213622378412)
(1453, 1-0.28162036857351536)
(1454, 1-0.28161987174398195)
(1455, 1-0.281620642265766)
(1456, 1-0.28161815814636176)
(1457, 1-0.2816174382152503)
(1458, 1-0.28161694140228066)
(1459, 1-0.281616221489522)
(1460, 1-0.2816157246839574)
(1461, 1-0.2816164951945468)
(1462, 1-0.2816167688966745)
(1463, 1-0.28161627209540274)
(1464, 1-0.28161753939678336)
(1465, 1-0.2816165457967798)
(1466, 1-0.28161582590656026)
(1467, 1-0.28161709319084305)
(1468, 1-0.2816173668835293)
(1469, 1-0.28161714378453134)
(1470, 1-0.2816184110486049)
(1471, 1-0.2816186847304544)
(1472, 1-0.2816171943769702)
(1473, 1-0.28161620081674416)
(1474, 1-0.28161520726352873)
(1475, 1-0.28161371694685033)
(1476, 1-0.2816127234111612)
(1477, 1-0.28161073636081396)
(1478, 1-0.2816102396026086)
(1479, 1-0.28160924609145543)
(1481, 1-0.28161001656373863)
(1482, 1-0.2816095198111843)
(1483, 1-0.2816090230603825)
(1484, 1-0.28160753281849193)
(1485, 1-0.2816060425923737)
(1486, 1-0.28160355891722555)
(1487, 1-0.2816038326598073)
(1488, 1-0.2816033359321807)
(1489, 1-0.28160184575981484)
(1490, 1-0.28160134903919765)
(1491, 1-0.281599362174252)
(1492, 1-0.281598145809374)
(1494, 1-0.28159665570127085)
(1495, 1-0.28159566230462996)
(1497, 1-0.2815946689149979)
(1498, 1-0.2815941722228102)
(1499, 1-0.2815931788436912)
(1501, 1-0.28159268215676003)
(1502, 1-0.28159322972613055)
(1503, 1-0.2815917396887214)
(1504, 1-0.2815932806073134)
(1505, 1-0.28159129391844223)
(1506, 1-0.2815903005845189)
(1508, 1-0.2815898039201853)
(1509, 1-0.28158881059677404)
(1511, 1-0.2815868239709755)
(1512, 1-0.2815870977755515)
(1513, 1-0.2815856078310331)
(1514, 1-0.2815889124641301)
(1515, 1-0.2815884158171364)
(1516, 1-0.28158868960797767)
(1517, 1-0.2815871996839428)
(1518, 1-0.28158874054216126)
(1519, 1-0.28158951096311763)
(1520, 1-0.28158802105838676)
(1521, 1-0.2815875244269801)
(1522, 1-0.2815865311694221)
(1523, 1-0.2815873015873016)
(1524, 1-0.2815858117152819)
(1525, 1-0.28158531509477885)
(1526, 1-0.2815860855087953)
(1530, 1-0.281585588890437)
(1531, 1-0.28158509227383033)
(1532, 1-0.2815845956589754)
(1534, 1-0.2815840990458722)
(1535, 1-0.2815826092170726)
(1536, 1-0.28158111940403796)
(1538, 1-0.2815806228031964)
(1539, 1-0.28158089661740326)
(1540, 1-0.2815799034252639)
(1541, 1-0.2815811704287128)
(1542, 1-0.2815806738339118)
(1543, 1-0.28157968064956457)
(1544, 1-0.2815771977193487)
(1545, 1-0.281576204559523)
(1546, 1-0.2815757079822374)
(1547, 1-0.2815747148329207)
(1549, 1-0.2815737216906098)
(1550, 1-0.28157272855530474)
(1551, 1-0.28157123886548285)
(1552, 1-0.28156974919142364)
(1553, 1-0.281568756084141)
(1554, 1-0.28156902994616007)
(1555, 1-0.28156880725855515)
(1556, 1-0.2815695776615049)
(1557, 1-0.2815703480590203)
(1558, 1-0.2815711184511014)
(1559, 1-0.28156962882496506)
(1560, 1-0.2815691322864222)
(1561, 1-0.2815681392145902)
(1562, 1-0.281567642681301)
(1563, 1-0.28156841307069674)
(1564, 1-0.28156742001015744)
(1565, 1-0.2815669234825146)
(1566, 1-0.2815654339100932)
(1567, 1-0.2815679677222534)
(1568, 1-0.2815667520155744)
(1569, 1-0.2815652624729539)
(1570, 1-0.2815642694532957)
(1571, 1-0.2815650398260597)
(1572, 1-0.2815645433192498)
(1573, 1-0.28156404681419095)
(1574, 1-0.28156332767881387)
(1576, 1-0.2815623346852407)
(1577, 1-0.2815613416986715)
(1578, 1-0.28156211206410114)
(1579, 1-0.2815611190853209)
(1580, 1-0.28156139295973087)
(1581, 1-0.28156166683124323)
(1582, 1-0.2815611703487665)
(1583, 1-0.2815606738680406)
(1585, 1-0.28156194069985807)
(1586, 1-0.28156524468409627)
(1587, 1-0.2815642517205323)
(1588, 1-0.2815632587639718)
(1590, 1-0.28156176934226257)
(1591, 1-0.2815607764032106)
(1592, 1-0.2815602799363108)
(1593, 1-0.28155829408621963)
(1594, 1-0.2815570785997789)
(1595, 1-0.28155685603101865)
(1596, 1-0.2815543738142425)
(1597, 1-0.2815546477040506)
(1598, 1-0.2815559144638474)
(1599, 1-0.281554425157144)
(1600, 1-0.2815539287250774)
(1602, 1-0.281552935866196)
(1603, 1-0.2815524394393812)
(1604, 1-0.28155194301431696)
(1605, 1-0.2815504537496275)
(1606, 1-0.28154995733156546)
(1607, 1-0.28154896450069294)
(1608, 1-0.2815469788599538)
(1609, 1-0.2815490159087263)
(1610, 1-0.28154851950195176)
(1611, 1-0.28154879341017003)
(1612, 1-0.28154780060615786)
(1613, 1-0.28154581501913845)
(1614, 1-0.2815450961585929)
(1615, 1-0.28154459977185736)
(1616, 1-0.281543880929629)
(1617, 1-0.28154239179685364)
(1619, 1-0.2815418954227624)
(1620, 1-0.28153990994390005)
(1621, 1-0.28153941357856005)
(1622, 1-0.2815384208531307)
(1623, 1-0.2815381984418442)
(1624, 1-0.281536709378504)
(1625, 1-0.28153571667836125)
(1626, 1-0.28153472398521906)
(1627, 1-0.2815345016043158)
(1628, 1-0.28153350892595846)
(1629, 1-0.28153279022331446)
(1631, 1-0.28153229389240303)
(1632, 1-0.28153080491016885)
(1633, 1-0.2815303085862575)
(1635, 1-0.28152981226409607)
(1636, 1-0.2815295899244936)
(1637, 1-0.28152909360797407)
(1638, 1-0.28152859729320445)
(1639, 1-0.28152760466891497)
(1640, 1-0.2815271083593951)
(1642, 1-0.2815273823480154)
(1643, 1-0.28152864894595997)
(1644, 1-0.28152815263897385)
(1647, 1-0.28152716003025124)
(1648, 1-0.28152666372851476)
(1649, 1-0.2815256711302913)
(1650, 1-0.2815251748338043)
(1651, 1-0.2815254488273372)
(1652, 1-0.28152522652751827)
(1653, 1-0.2815237376666555)
(1654, 1-0.2815227451014958)
(1656, 1-0.2815230191020823)
(1657, 1-0.2815227968240985)
(1658, 1-0.281522300550176)
(1659, 1-0.28152081173890664)
(1660, 1-0.28151981920680863)
(1661, 1-0.2815188266817092)
(1662, 1-0.2815178341636082)
(1663, 1-0.2815181081819544)
(1664, 1-0.28151738969486506)
(1665, 1-0.28151590095418066)
(1666, 1-0.2815149084691386)
(1668, 1-0.2815154565213176)
(1669, 1-0.28151473807786276)
(1670, 1-0.2815137456196634)
(1671, 1-0.2815127531684617)
(1672, 1-0.28151176072425754)
(1673, 1-0.28150927964436107)
(1674, 1-0.2815072948119319)
(1675, 1-0.28150630240621305)
(1676, 1-0.28150608026764107)
(1677, 1-0.2815050878766994)
(1678, 1-0.2815040954927547)
(1679, 1-0.2815031031158068)
(1680, 1-0.28150337718741625)
(1681, 1-0.2815023848217465)
(1682, 1-0.2815018886415353)
(1683, 1-0.28150392532193985)
(1684, 1-0.2815034291425117)
(1685, 1-0.2815019406147219)
(1686, 1-0.2815012223473652)
(1688, 1-0.2815007261805722)
(1689, 1-0.28149973385223337)
(1691, 1-0.28150050409266847)
(1693, 1-0.2814985194585448)
(1694, 1-0.28149752715197707)
(1695, 1-0.2814990676212533)
(1696, 1-0.2814985714713757)
(1697, 1-0.28149983784774607)
(1698, 1-0.28149884555052257)
(1699, 1-0.2814983494045342)
(1701, 1-0.2814978532602948)
(1702, 1-0.28149812734082397)
(1704, 1-0.2814993937001213)
(1705, 1-0.2814996677705731)
(1708, 1-0.2814991716310057)
(1709, 1-0.2814981793571174)
(1710, 1-0.2814994457006995)
(1711, 1-0.28149845343109176)
(1712, 1-0.28149795729891114)
(1714, 1-0.28149746116847935)
(1715, 1-0.2814969650397964)
(1717, 1-0.281496742992499)
(1719, 1-0.2814962468694538)
(1720, 1-0.281496024829176)
(1721, 1-0.2814955287117685)
(1722, 1-0.2814945364821995)
(1724, 1-0.2814940403700381)
(1725, 1-0.28149354425962547)
(1726, 1-0.2814925520440462)
(1727, 1-0.28149205593887966)
(1728, 1-0.2814905676338719)
(1729, 1-0.28149133783331276)
(1730, 1-0.28149210802732405)
(1731, 1-0.2814923821189077)
(1732, 1-0.2814931523024513)
(1733, 1-0.281492656207593)
(1734, 1-0.28149518874907475)
(1735, 1-0.2814946926532504)
(1737, 1-0.2814932043762689)
(1738, 1-0.2814927082874389)
(1739, 1-0.2814922122003574)
(1740, 1-0.2814912200314401)
(1741, 1-0.28149022786951694)
(1743, 1-0.281488739639746)
(1744, 1-0.2814882435666527)
(1745, 1-0.28149077605227724)
(1746, 1-0.2814897839059069)
(1747, 1-0.28148829569946476)
(1748, 1-0.2814877996341476)
(1749, 1-0.28148856979719583)
(1750, 1-0.2814875776725891)
(1751, 1-0.28148708161290836)
(1752, 1-0.28148658555497597)
(1753, 1-0.28148608949879195)
(1754, 1-0.28148460134073017)
(1756, 1-0.2814853715014785)
(1757, 1-0.2814838833603251)
(1758, 1-0.28148465351681795)
(1759, 1-0.28148542366788204)
(1760, 1-0.28148443158408565)
(1761, 1-0.2814834395072824)
(1762, 1-0.2814842096544821)
(1763, 1-0.2814827215535623)
(1764, 1-0.28148172949502354)
(1765, 1-0.28148123346837645)
(1766, 1-0.2814815075879861)
(1767, 1-0.2814822777270661)
(1769, 1-0.28148178170469745)
(1770, 1-0.28148304786071754)
(1771, 1-0.28148205581851055)
(1773, 1-0.28148155980002926)
(1775, 1-0.28148056776831104)
(1776, 1-0.28147858372585194)
(1777, 1-0.28147610371210974)
(1778, 1-0.2814756077146054)
(1779, 1-0.2814741197325806)
(1780, 1-0.28147312775330396)
(1782, 1-0.28147213578101926)
(1783, 1-0.28147163979749884)
(1784, 1-0.2814711438157264)
(1785, 1-0.2814701518574253)
(1789, 1-0.2814696558808966)
(1790, 1-0.2814704260196755)
(1791, 1-0.28146993004528553)
(1792, 1-0.2814694340726435)
(1794, 1-0.2814689381017494)
(1795, 1-0.2814674501995542)
(1796, 1-0.2814669542356515)
(1797, 1-0.28146645827349664)
(1798, 1-0.2814654663544304)
(1799, 1-0.28146673244995773)
(1800, 1-0.2814662364916893)
(1801, 1-0.2814657405351687)
(1802, 1-0.28146651066739026)
(1803, 1-0.28146452686034873)
(1804, 1-0.2814635349673145)
(1805, 1-0.28146303902341896)
(1806, 1-0.28146254308127117)
(1807, 1-0.2814615512022187)
(1808, 1-0.281461055265314)
(1809, 1-0.2814613294616396)
(1810, 1-0.28146083352862095)
(1811, 1-0.28146033759734995)
(1813, 1-0.28146061179505344)
(1814, 1-0.2814601158676684)
(1815, 1-0.2814613819168524)
(1817, 1-0.28146165610662005)
(1818, 1-0.28146242621795436)
(1819, 1-0.2814604425305786)
(1820, 1-0.2814599466131036)
(1821, 1-0.2814594506973761)
(1822, 1-0.2814589547833962)
(1823, 1-0.28145845887116383)
(1825, 1-0.28145972489203763)
(1826, 1-0.28145950317409696)
(1828, 1-0.2814602732726648)
(1829, 1-0.28145977736509936)
(1830, 1-0.2814613175467343)
(1832, 1-0.2814603257384085)
(1833, 1-0.28145911222774667)
(1836, 1-0.28145861633358527)
(1837, 1-0.28145889052154577)
(1840, 1-0.2814564110876394)
(1841, 1-0.2814559152061002)
(1844, 1-0.2814571811645398)
(1845, 1-0.2814566852833912)
(1846, 1-0.2814556935263358)
(1847, 1-0.2814551976504291)
(1848, 1-0.281453214164275)
(1849, 1-0.28145398423887286)
(1850, 1-0.281453488372093)
(1851, 1-0.2814529925070604)
(1852, 1-0.28145376257701243)
(1853, 1-0.28145277085296994)
(1854, 1-0.2814512832800101)
(1856, 1-0.2814507874258512)
(1857, 1-0.28145029157343954)
(1858, 1-0.2814510616406982)
(1859, 1-0.2814513358526466)
(1860, 1-0.2814498483134784)
(1862, 1-0.2814483607900342)
(1863, 1-0.28144736911647344)
(1865, 1-0.28144687328231366)
(1866, 1-0.2814476433426235)
(1867, 1-0.2814471475106011)
(1868, 1-0.28144665168032584)
(1869, 1-0.28144615585179755)
(1870, 1-0.2814456600250163)
(1871, 1-0.28144516419998206)
(1872, 1-0.28144417255515447)
(1873, 1-0.28144543843392045)
(1875, 1-0.28144494261277053)
(1876, 1-0.28144444679336755)
(1877, 1-0.28144571266496016)
(1878, 1-0.2814452168459476)
(1879, 1-0.2814437293993915)
(1880, 1-0.28144174616177364)
(1881, 1-0.2814407545534461)
(1882, 1-0.2814402587519026)
(1883, 1-0.2814392671540562)
(1884, 1-0.28143827556319717)
(1885, 1-0.28143728397932544)
(1886, 1-0.2814362924024409)
(1888, 1-0.28143656667118816)
(1889, 1-0.2814355751055648)
(1890, 1-0.28143458354692835)
(1891, 1-0.28143408777023027)
(1892, 1-0.2814326004506163)
(1894, 1-0.28143160891294045)
(1895, 1-0.28143188320015783)
(1896, 1-0.2814308916737423)
(1897, 1-0.28143166172253187)
(1898, 1-0.28142967869222096)
(1899, 1-0.28142918293900976)
(1900, 1-0.28142868718754516)
(1901, 1-0.28142769568985565)
(1902, 1-0.2814271999436307)
(1903, 1-0.28142571271543526)
(1904, 1-0.2814252169761965)
(1905, 1-0.28142598702463134)
(1906, 1-0.28142549128752914)
(1907, 1-0.2814262613309283)
(1908, 1-0.2814257655959626)
(1910, 1-0.28142526986274347)
(1911, 1-0.2814242784015445)
(1914, 1-0.2814232869473313)
(1915, 1-0.2814227912228444)
(1916, 1-0.28142405698764494)
(1917, 1-0.2814230655411975)
(1918, 1-0.281424331298826)
(1920, 1-0.2814238355768655)
(1921, 1-0.2814233398566514)
(1922, 1-0.2814228441381837)
(1923, 1-0.28142185270648745)
(1925, 1-0.2814213569932589)
(1926, 1-0.2814208612817767)
(1928, 1-0.28141986986405126)
(1930, 1-0.2814211356050131)
(1935, 1-0.28142014419156025)
(1936, 1-0.28141964848745327)
(1937, 1-0.28142091421988696)
(1939, 1-0.28141992281419925)
(1941, 1-0.2814189314154966)
(1942, 1-0.28141843571876474)
(1943, 1-0.2814179400237791)
(1944, 1-0.28141871004902)
(1945, 1-0.28141722297571026)
(1947, 1-0.28141672728809947)
(1948, 1-0.2814157359181164)
(1949, 1-0.28141601025828905)
(1950, 1-0.2814162845955624)
(1951, 1-0.2814157889174622)
(1952, 1-0.2814152932411082)
(1953, 1-0.2814147975665003)
(1954, 1-0.2814160632539723)
(1956, 1-0.2814155675797543)
(1958, 1-0.28141457623655647)
(1959, 1-0.28141358490034313)
(1960, 1-0.28141308923485553)
(1961, 1-0.28141259357111403)
(1962, 1-0.28141160224886924)
(1963, 1-0.28141286791967635)
(1964, 1-0.2814108852907142)
(1965, 1-0.28141066399418063)
(1966, 1-0.2814091770524373)
(1967, 1-0.2814086814086814)
(1969, 1-0.2814099470556532)
(1970, 1-0.2814074688562819)
(1971, 1-0.2814082388560217)
(1972, 1-0.28140724758927393)
(1973, 1-0.28140675195851883)
(1974, 1-0.2814057607022463)
(1975, 1-0.2814052650767288)
(1976, 1-0.28140377821065127)
(1977, 1-0.28140278697532867)
(1978, 1-0.2814017957469892)
(1979, 1-0.2814008045256328)
(1980, 1-0.2814003089175732)
(1982, 1-0.28139981331125946)
(1983, 1-0.28139931770669135)
(1984, 1-0.2813978309034615)
(1986, 1-0.2813968397100367)
(1987, 1-0.28139634411594283)
(1989, 1-0.28139584852359467)
(1990, 1-0.2813971141196092)
(1991, 1-0.2813956273489702)
(1994, 1-0.2813951317622485)
(1995, 1-0.28139463617727245)
(1997, 1-0.28139414059404194)
(1999, 1-0.2813936450125571)
(2000, 1-0.2813949105946211)
(2001, 1-0.28139342385657173)
(2002, 1-0.2813924327066001)
(2006, 1-0.2813914415636106)
(2007, 1-0.2813909459947342)
(2008, 1-0.2813904504276033)
(2009, 1-0.28139122042626336)
(2010, 1-0.281390229298017)
(2013, 1-0.28138973373651205)
(2016, 1-0.2813892381767526)
(2017, 1-0.28139000817154614)
(2019, 1-0.28138951261392153)
(2020, 1-0.28138852150390875)
(2022, 1-0.2813880259515205)
(2023, 1-0.2813875304008777)
(2024, 1-0.2813887959424476)
(2025, 1-0.28138780484368614)
(2027, 1-0.28138857482996793)
(2028, 1-0.2813875837389669)
(2029, 1-0.28138708819608443)
(2030, 1-0.2813860971155556)
(2031, 1-0.28138560157790926)
(2032, 1-0.28138637156110324)
(2033, 1-0.28138587602559156)
(2034, 1-0.2813853804918252)
(2035, 1-0.2813843894295284)
(2037, 1-0.2813856549387423)
(2038, 1-0.28138818594379844)
(2039, 1-0.28138769041120015)
(2040, 1-0.2813866993512394)
(2045, 1-0.28138620382387697)
(2047, 1-0.28138697378732247)
(2048, 1-0.2813864782620946)
(2049, 1-0.2813854872168746)
(2050, 1-0.2813862571760645)
(2052, 1-0.28138576165646173)
(2054, 1-0.2813852661386041)
(2055, 1-0.28138653161061733)
(2057, 1-0.28138779707817363)
(2059, 1-0.2813873015593495)
(2060, 1-0.2813868060422705)
(2061, 1-0.28138631052693674)
(2062, 1-0.2813858150133482)
(2063, 1-0.28138531950150475)
(2064, 1-0.2813843284830534)
(2065, 1-0.28138509842869797)
(2066, 1-0.2813888947587149)
(2067, 1-0.2813883992484288)
(2068, 1-0.2813879037398878)
(2069, 1-0.2813869127280411)
(2070, 1-0.281387682652382)
(2071, 1-0.28138795706877273)
(2072, 1-0.28138746156799077)
(2074, 1-0.28138696606895386)
(2075, 1-0.281386470571662)
(2076, 1-0.28138498409025675)
(2077, 1-0.2813857540064766)
(2078, 1-0.2813847630283767)
(2080, 1-0.28138503745390897)
(2081, 1-0.28138355100624934)
(2082, 1-0.28138256004986767)
(2084, 1-0.28138206457429427)
(2086, 1-0.2813800826894497)
(2087, 1-0.28138085259988377)
(2088, 1-0.28137986166870926)
(2089, 1-0.28137837528503384)
(2091, 1-0.2813778798272984)
(2092, 1-0.28137738437130777)
(2093, 1-0.28137639346456095)
(2097, 1-0.2813754025647933)
(2098, 1-0.2813749071175267)
(2099, 1-0.2813761724740854)
(2100, 1-0.28137694237795485)
(2101, 1-0.2813764469314664)
(2102, 1-0.2813759514867228)
(2104, 1-0.2813754560437238)
(2105, 1-0.2813749606024697)
(2106, 1-0.2813762259433381)
(2110, 1-0.28137473962597703)
(2111, 1-0.28137550952133605)
(2112, 1-0.28137627941127275)
(2113, 1-0.28137578397641994)
(2117, 1-0.28137479311194846)
(2118, 1-0.2813745721409153)
(2120, 1-0.28137358129117906)
(2121, 1-0.2813730858689279)
(2122, 1-0.28137259044842133)
(2124, 1-0.28137110419736916)
(2125, 1-0.28136961796201804)
(2126, 1-0.2813681317423678)
(2128, 1-0.2813689016284626)
(2129, 1-0.28136791082486295)
(2130, 1-0.2813674154256799)
(2133, 1-0.28136692002824126)
(2135, 1-0.28136592923859743)
(2136, 1-0.2813666991216039)
(2137, 1-0.28136570833971575)
(2139, 1-0.28136471756480524)
(2141, 1-0.2813654874439454)
(2142, 1-0.28136499205949567)
(2143, 1-0.28136449667679037)
(2144, 1-0.2813640012958294)
(2145, 1-0.2813630105391406)
(2146, 1-0.2813625151634127)
(2148, 1-0.2813637804148033)
(2150, 1-0.2813622942940194)
(2152, 1-0.28136179892391333)
(2153, 1-0.2813608081889342)
(2154, 1-0.2813641085230374)
(2155, 1-0.281366638966746)
(2156, 1-0.2813651528622611)
(2159, 1-0.28136894848221294)
(2160, 1-0.2813679577464789)
(2161, 1-0.28136746238122823)
(2162, 1-0.28136823221004115)
(2163, 1-0.2813667461259212)
(2164, 1-0.2813662507680363)
(2165, 1-0.2813657554118956)
(2166, 1-0.2813665252372317)
(2167, 1-0.28136602988322407)
(2168, 1-0.2813650391804413)
(2171, 1-0.28136630435165333)
(2172, 1-0.2813688346807132)
(2173, 1-0.28136833932787225)
(2174, 1-0.28136635793394965)
(2175, 1-0.28136586258982926)
(2176, 1-0.28136536724745304)
(2177, 1-0.28136487190682086)
(2178, 1-0.28136613705382685)
(2179, 1-0.2813656417135835)
(2180, 1-0.2813646510383291)
(2181, 1-0.2813659161768149)
(2182, 1-0.28136718131084626)
(2183, 1-0.28136844644042314)
(2184, 1-0.2813692162251137)
(2185, 1-0.28136872088642584)
(2186, 1-0.281368225549482)
(2190, 1-0.2813667395491147)
(2191, 1-0.2813657488909232)
(2192, 1-0.2813652535644434)
(2193, 1-0.28136475823970764)
(2194, 1-0.28136376759546794)
(2195, 1-0.2813627769582041)
(2198, 1-0.281361786327916)
(2199, 1-0.28136129101538776)
(2200, 1-0.2813607957046035)
(2203, 1-0.28135930978271395)
(2204, 1-0.2813605748749239)
(2205, 1-0.28136007956975995)
(2207, 1-0.28136134465616064)
(2209, 1-0.2813626097381073)
(2212, 1-0.28136013322489445)
(2213, 1-0.2813596379274834)
(2214, 1-0.2813591426318161)
(2215, 1-0.2813586473378927)
(2217, 1-0.28135765675527713)
(2219, 1-0.2813556756109712)
(2220, 1-0.28135468504928063)
(2221, 1-0.281353694494565)
(2222, 1-0.2813527039468241)
(2223, 1-0.28135171340605797)
(2226, 1-0.2813512181382904)
(2229, 1-0.28135022760798617)
(2230, 1-0.2813492370846565)
(2233, 1-0.2813487418256071)
(2234, 1-0.2813477513127391)
(2237, 1-0.28134725605892047)
(2238, 1-0.2813467608068454)
(2240, 1-0.2813475305892894)
(2241, 1-0.28134830036631325)
(2242, 1-0.2813490701379171)
(2244, 1-0.2813485748887512)
(2246, 1-0.2813498399041009)
(2248, 1-0.28134884940828975)
(2249, 1-0.2813478589194527)
(2250, 1-0.28134736367764945)
(2252, 1-0.28134686843758966)
(2254, 1-0.28134637319927336)
(2255, 1-0.2813453827278712)
(2259, 1-0.2813438970338439)
(2260, 1-0.2813451620284804)
(2262, 1-0.28134367634607904)
(2263, 1-0.28134268589986183)
(2264, 1-0.2813429604413168)
(2268, 1-0.28134422541756215)
(2269, 1-0.28134373019784553)
(2272, 1-0.2813449951682828)
(2273, 1-0.2813444999489546)
(2274, 1-0.2813457649135839)
(2275, 1-0.2813465346534653)
(2276, 1-0.28134554421810615)
(2278, 1-0.2813450490030416)
(2279, 1-0.2813440585781423)
(2280, 1-0.2813435633683077)
(2283, 1-0.2813420777492634)
(2285, 1-0.2813428474872214)
(2286, 1-0.28134235228474824)
(2288, 1-0.28134086668778824)
(2290, 1-0.281340371492288)
(2291, 1-0.281339876298531)
(2292, 1-0.2813393811065172)
(2293, 1-0.2813396556518923)
(2294, 1-0.28133916046375324)
(2296, 1-0.28133993019436804)
(2297, 1-0.2813384446415748)
(2299, 1-0.28133794946079665)
(2300, 1-0.2813354735830526)
(2301, 1-0.281334978412733)
(2303, 1-0.2813370130350147)
(2304, 1-0.28133728758371246)
(2305, 1-0.2813367924163009)
(2306, 1-0.28133805729653427)
(2307, 1-0.2813370669642307)
(2308, 1-0.28133783667241025)
(2309, 1-0.28133734150926126)
(2310, 1-0.28133635118819234)
(2312, 1-0.28133536087409533)
(2314, 1-0.2813348657196613)
(2315, 1-0.2813343705669702)
(2316, 1-0.28133387541602206)
(2317, 1-0.2813323899736352)
(2318, 1-0.2813313996874252)
(2319, 1-0.28133090454693455)
(2320, 1-0.28133216939523326)
(2322, 1-0.2813316742551308)
(2324, 1-0.2813311791167712)
(2325, 1-0.2813296937121496)
(2327, 1-0.2813309585492228)
(2331, 1-0.28133046341647994)
(2333, 1-0.28132947315622275)
(2335, 1-0.28132798777890805)
(2336, 1-0.28132749265662205)
(2337, 1-0.28132699753607887)
(2338, 1-0.2813265024172784)
(2339, 1-0.281326281887699)
(2341, 1-0.28132479655337483)
(2343, 1-0.28132430144541887)
(2344, 1-0.281323311234735)
(2345, 1-0.28132281613200705)
(2346, 1-0.28132232103102184)
(2347, 1-0.28132182593177923)
(2348, 1-0.28132083573852196)
(2349, 1-0.2813203406445073)
(2352, 1-0.2813198455522352)
(2353, 1-0.28132012016451347)
(2355, 1-0.28131962507611463)
(2356, 1-0.28131912998945835)
(2360, 1-0.28131940460309807)
(2364, 1-0.28131841443927436)
(2365, 1-0.28131791935997635)
(2367, 1-0.2813191841331855)
(2368, 1-0.2813186890542755)
(2369, 1-0.28131720382800046)
(2371, 1-0.2813167087560604)
(2372, 1-0.2813162136858629)
(2373, 1-0.2813152235506953)
(2374, 1-0.2813147284857252)
(2375, 1-0.2813122531870112)
(2379, 1-0.28131175813249565)
(2380, 1-0.28131126307972254)
(2381, 1-0.28131076802869176)
(2382, 1-0.28131027297940336)
(2385, 1-0.28130977793185735)
(2386, 1-0.2813082927996734)
(2388, 1-0.28130730272026244)
(2391, 1-0.2813063126478207)
(2393, 1-0.2813075773813609)
(2394, 1-0.281307082346399)
(2396, 1-0.28130658731317937)
(2397, 1-0.28130609228170206)
(2399, 1-0.28130559725196697)
(2401, 1-0.281306861975638)
(2402, 1-0.2813038918256879)
(2403, 1-0.28130290178964223)
(2408, 1-0.28130240677423274)
(2409, 1-0.28130191176056535)
(2410, 1-0.2813014167486402)
(2411, 1-0.28130092173845717)
(2413, 1-0.2812999317233175)
(2414, 1-0.2813011964235751)
(2417, 1-0.2813007014172641)
(2421, 1-0.28130020641269515)
(2423, 1-0.2812992164087837)
(2426, 1-0.28129872140944107)
(2427, 1-0.28129773141598213)
(2429, 1-0.28129624643885925)
(2430, 1-0.28129575144996904)
(2431, 1-0.28129525646282083)
(2433, 1-0.28129602615561394)
(2434, 1-0.2812940462259918)
(2435, 1-0.2812935512479412)
(2437, 1-0.28129382596133373)
(2438, 1-0.2812945956456174)
(2439, 1-0.28129662997269067)
(2440, 1-0.28129613499793243)
(2441, 1-0.28129564002491614)
(2445, 1-0.2812946500841093)
(2446, 1-0.2812936601502701)
(2449, 1-0.28129267022339843)
(2451, 1-0.2812921752625754)
(2453, 1-0.28129294493370754)
(2454, 1-0.2812924499750139)
(2455, 1-0.28129146006285216)
(2456, 1-0.2812904701576577)
(2458, 1-0.2812899752076731)
(2459, 1-0.2812894802594304)
(2460, 1-0.2812897549817446)
(2465, 1-0.2812892600373729)
(2467, 1-0.281288765094743)
(2468, 1-0.2812882701538548)
(2470, 1-0.28128903981841535)
(2471, 1-0.2812880499426392)
(2472, 1-0.28128755500736363)
(2473, 1-0.2812870600738298)
(2476, 1-0.2812865651420377)
(2477, 1-0.28128607021198726)
(2478, 1-0.2812850803571114)
(2479, 1-0.281284585432286)
(2480, 1-0.2812840905092022)
(2482, 1-0.2812831006682596)
(2483, 1-0.28128436525126554)
(2486, 1-0.28128387033205243)
(2488, 1-0.2812833754145809)
(2490, 1-0.2812823855848628)
(2492, 1-0.281281395762111)
(2495, 1-0.28128216542242385)
(2497, 1-0.2812816705140476)
(2501, 1-0.281281175607413)
(2505, 1-0.28128018579936837)
(2509, 1-0.28127969089795835)
(2510, 1-0.2812787011003628)
(2515, 1-0.2812782062041773)
(2516, 1-0.2812794707579703)
(2519, 1-0.28127974551475027)
(2520, 1-0.2812787557291529)
(2521, 1-0.2812777659505214)
(2522, 1-0.28127727106381784)
(2523, 1-0.28127628129563487)
(2525, 1-0.2812757864141555)
(2527, 1-0.28127831547240983)
(2529, 1-0.28127782058996365)
(2530, 1-0.28127732570925884)
(2531, 1-0.2812768308302954)
(2534, 1-0.28127584107759274)
(2535, 1-0.2812753462038534)
(2537, 1-0.2812748513318554)
(2538, 1-0.2812743564615988)
(2539, 1-0.28127386159308354)
(2543, 1-0.28127336672630954)
(2544, 1-0.28127287186127686)
(2545, 1-0.2812741363688345)
(2548, 1-0.28127364150418904)
(2549, 1-0.281272651780122)
(2551, 1-0.28127215692070046)
(2552, 1-0.28127116720708106)
(2554, 1-0.2812706723528832)
(2556, 1-0.2812696826497113)
(2557, 1-0.2812691878007372)
(2561, 1-0.28126869295350426)
(2562, 1-0.2812681981080125)
(2563, 1-0.28126770326426204)
(2564, 1-0.2812667135819845)
(2565, 1-0.28126621874345753)
(2566, 1-0.281265229071627)
(2569, 1-0.28126473423832343)
(2571, 1-0.28126423940676104)
(2576, 1-0.2812637445769397)
(2581, 1-0.2812632497488595)
(2582, 1-0.2812645142221784)
(2583, 1-0.2812640193944853)
(2585, 1-0.28126352456853326)
(2586, 1-0.28126253492185244)
(2587, 1-0.2812637993853061)
(2588, 1-0.2812645690208738)
(2590, 1-0.28126357937922336)
(2595, 1-0.2812661082757614)
(2599, 1-0.2812673727173569)
(2603, 1-0.2812668778950813)
(2604, 1-0.28126539343870066)
(2608, 1-0.2812648986233892)
(2614, 1-0.2812634141879007)
(2620, 1-0.2812629193795531)
(2621, 1-0.28126242457294653)
(2622, 1-0.28126319419033413)
(2623, 1-0.281263963802306)
(2625, 1-0.2812634689982144)
(2626, 1-0.281263743803194)
(2629, 1-0.2812627542044895)
(2630, 1-0.28126225940774857)
(2631, 1-0.28126176461274854)
(2632, 1-0.2812612698194894)
(2635, 1-0.28126028023819366)
(2636, 1-0.2812597854501571)
(2637, 1-0.28125929066386135)
(2639, 1-0.28125879587930647)
(2640, 1-0.28125830109649236)
(2644, 1-0.2812590707026639)
(2645, 1-0.2812580811430321)
(2647, 1-0.2812575863658273)
(2648, 1-0.28125709159036333)
(2650, 1-0.2812596203406766)
(2652, 1-0.2812591255642457)
(2655, 1-0.28125813601660626)
(2656, 1-0.28125940038102876)
(2659, 1-0.28125890560846634)
(2660, 1-0.2812584108376447)
(2661, 1-0.28125742130122344)
(2662, 1-0.2812586856557824)
(2663, 1-0.28125769612361645)
(2665, 1-0.28125720136014454)
(2667, 1-0.2812567065984133)
(2668, 1-0.2812562118384227)
(2671, 1-0.28125571708017283)
(2672, 1-0.28125522232366357)
(2674, 1-0.2812559919081754)
(2675, 1-0.28125676148727213)
(2676, 1-0.2812562667332773)
(2678, 1-0.28125577198102303)
(2679, 1-0.2812552772305094)
(2680, 1-0.2812547824817364)
(2685, 1-0.281254287734704)
(2687, 1-0.28125379298941217)
(2689, 1-0.2812523087639801)
(2690, 1-0.2812518140256505)
(2691, 1-0.281250824554213)
(2693, 1-0.28125032982110504)
(2694, 1-0.28124983508973755)
(2695, 1-0.2812493403601106)
(2696, 1-0.28124835090607814)
(2699, 1-0.28124785618167264)
(2702, 1-0.281246866738083)
(2708, 1-0.2812458773014552)
(2709, 1-0.281245382585752)
(2711, 1-0.28124439315956673)
(2713, 1-0.2812438984490847)
(2714, 1-0.28124340374034307)
(2717, 1-0.281244173324468)
(2718, 1-0.28124367861785343)
(2725, 1-0.2812426892098454)
(2728, 1-0.28124169980879876)
(2729, 1-0.28124120511088596)
(2730, 1-0.2812402157202813)
(2731, 1-0.28123972102758943)
(2732, 1-0.2812387316474266)
(2733, 1-0.28123823695995553)
(2735, 1-0.2812372475902343)
(2737, 1-0.28123675290798406)
(2739, 1-0.2812357635487043)
(2740, 1-0.2812352688716747)
(2743, 1-0.2812347741963854)
(2745, 1-0.28123427952283625)
(2747, 1-0.28123329018095855)
(2748, 1-0.28123279551263)
(2750, 1-0.28123230084604156)
(2751, 1-0.28123131151808517)
(2752, 1-0.2812320811068467)
(2754, 1-0.28123334535252886)
(2756, 1-0.2812323560295988)
(2757, 1-0.2812318613707439)
(2761, 1-0.28123136671362914)
(2762, 1-0.2812311469844849)
(2764, 1-0.28123241121179715)
(2767, 1-0.28123367543466216)
(2769, 1-0.2812326861279718)
(2770, 1-0.28123219147723677)
(2773, 1-0.28123345569159386)
(2774, 1-0.2812342252498017)
(2775, 1-0.2812337305998396)
(2781, 1-0.28123499480259534)
(2782, 1-0.28123450015301976)
(2785, 1-0.2812340055051842)
(2786, 1-0.28123526970078583)
(2788, 1-0.28123477505333677)
(2790, 1-0.2812360392431379)
(2791, 1-0.28123504995075277)
(2793, 1-0.28123455530717023)
(2794, 1-0.28123708366531064)
(2795, 1-0.28123834783771046)
(2796, 1-0.28123785319180744)
(2797, 1-0.2812373585476444)
(2799, 1-0.28123763342707747)
(2809, 1-0.28123966709581194)
(2810, 1-0.2812391724545485)
(2814, 1-0.28123818317724136)
(2815, 1-0.2812371939068939)
(2817, 1-0.28123669927433)
(2818, 1-0.2812357100144219)
(2820, 1-0.28123521538707763)
(2822, 1-0.28123472076147327)
(2823, 1-0.28123422613760873)
(2825, 1-0.2812337315154841)
(2826, 1-0.2812332368950992)
(2827, 1-0.28123400640535223)
(2828, 1-0.28123351178709366)
(2832, 1-0.28123477591019175)
(2833, 1-0.28123329206179476)
(2838, 1-0.281232797449142)
(2849, 1-0.28123230283822903)
(2850, 1-0.28123180822905586)
(2852, 1-0.2812313136216224)
(2855, 1-0.28123081901592867)
(2858, 1-0.28123208312375353)
(2859, 1-0.2812315885184462)
(2864, 1-0.2812328526204713)
(2867, 1-0.2812318634123693)
(2868, 1-0.28123136881092786)
(2869, 1-0.28123263290444667)
(2871, 1-0.2812321383033916)
(2872, 1-0.2812316437040763)
(2873, 1-0.2812311491065006)
(2876, 1-0.28123065451066465)
(2877, 1-0.28123142399887446)
(2878, 1-0.28123092940516453)
(2882, 1-0.2812316988883476)
(2886, 1-0.28123120429676374)
(2888, 1-0.28123197377492015)
(2889, 1-0.281230984597744)
(2890, 1-0.28123049001176537)
(2892, 1-0.2812299954275263)
(2893, 1-0.28122950084502685)
(2896, 1-0.28122851168524665)
(2900, 1-0.2812280171079659)
(2902, 1-0.28122653338656095)
(2906, 1-0.28122603881623837)
(2907, 1-0.2812250496808118)
(2911, 1-0.2812245551157077)
(2912, 1-0.28122406055234317)
(2913, 1-0.2812248300312679)
(2915, 1-0.2812243354700291)
(2917, 1-0.28122384091052977)
(2919, 1-0.2812241158274406)
(2922, 1-0.28122488529669865)
(2923, 1-0.28122439074145067)
(2926, 1-0.28122565476054395)
(2928, 1-0.28122466565256005)
(2929, 1-0.2812241711011772)
(2930, 1-0.2812254351117653)
(2931, 1-0.2812249405607687)
(2934, 1-0.28122395146399365)
(2935, 1-0.2812234569182152)
(2937, 1-0.2812229623741761)
(2940, 1-0.2812224678318764)
(2941, 1-0.2812214787524949)
(2942, 1-0.2812209842154132)
(2946, 1-0.28122048968007074)
(2947, 1-0.28121999514646767)
(2950, 1-0.2812195006146038)
(2951, 1-0.2812190060844793)
(2955, 1-0.2812202700730312)
(2956, 1-0.28121977554329286)
(2957, 1-0.28121928101529375)
(2961, 1-0.2812187864890339)
(2963, 1-0.2812195559432074)
(2969, 1-0.28121906141907305)
(2970, 1-0.28121856689667785)
(2974, 1-0.2812180723760219)
(2977, 1-0.28121757785710516)
(2978, 1-0.28121658882448936)
(2980, 1-0.28121785279061956)
(2985, 1-0.2812173582755674)
(2986, 1-0.28121686376225435)
(2987, 1-0.2812176332083063)
(2988, 1-0.28121713869711856)
(2989, 1-0.28121664418767)
(2991, 1-0.2812161496799606)
(2992, 1-0.28121565517399033)
(2996, 1-0.2812151606697592)
(3003, 1-0.2812146661672672)
(3006, 1-0.28121417166651425)
(3011, 1-0.28121318267022577)
(3014, 1-0.28121219368089356)
(3017, 1-0.2812116991888361)
(3024, 1-0.2812112046985176)
(3028, 1-0.2812102157230979)
(3029, 1-0.2812109851695288)
(3032, 1-0.28121049068481346)
(3034, 1-0.2812099962018372)
(3035, 1-0.2812095017205999)
(3036, 1-0.2812090072411016)
(3037, 1-0.2812085127633423)
(3038, 1-0.28120801828732195)
(3040, 1-0.2812070293404982)
(3042, 1-0.2812055459333046)
(3045, 1-0.28120505146771796)
(3047, 1-0.2812045570038702)
(3048, 1-0.2812053264499067)
(3051, 1-0.2812065903536073)
(3053, 1-0.2812060958905314)
(3057, 1-0.2812056014291944)
(3058, 1-0.281204612511737)
(3061, 1-0.2812041180556166)
(3062, 1-0.28120488749237316)
(3063, 1-0.281205656923718)
(3064, 1-0.28120818468106507)
(3068, 1-0.2812076902247495)
(3073, 1-0.28120670131733494)
(3075, 1-0.2812062068662359)
(3077, 1-0.28120697628211777)
(3078, 1-0.28120648183314345)
(3082, 1-0.2812054929404111)
(3084, 1-0.2812045040546338)
(3087, 1-0.2812040096143533)
(3088, 1-0.28120351517581155)
(3090, 1-0.2812030207390085)
(3091, 1-0.2812042845889833)
(3092, 1-0.28120379015256614)
(3093, 1-0.28120329571788766)
(3094, 1-0.28120280128494796)
(3097, 1-0.28120307626305074)
(3098, 1-0.28120258183397423)
(3099, 1-0.2812020874066364)
(3100, 1-0.2812015929810372)
(3101, 1-0.2812010985571767)
(3103, 1-0.2811996152960269)
(3104, 1-0.28119912087912086)
(3105, 1-0.2811986264639535)
(3108, 1-0.2811981320505247)
(3110, 1-0.2811966488206697)
(3111, 1-0.2811961544141952)
(3112, 1-0.2811951656064618)
(3114, 1-0.2811946712052029)
(3116, 1-0.28119368240790066)
(3118, 1-0.28119318801185733)
(3119, 1-0.2811921992249861)
(3123, 1-0.28119170483415823)
(3124, 1-0.2811912104450688)
(3126, 1-0.28119071605771784)
(3131, 1-0.28119022167210533)
(3138, 1-0.28118873852569837)
(3140, 1-0.2811882441470396)
(3142, 1-0.28118725539493716)
(3150, 1-0.2811862666497883)
(3151, 1-0.28118577227982144)
(3152, 1-0.2811852779115929)
(3157, 1-0.28118478354510273)
(3160, 1-0.28118428918035093)
(3161, 1-0.2811855529632671)
(3167, 1-0.2811850585989008)
(3169, 1-0.28118456423627286)
(3176, 1-0.28118406987538325)
(3179, 1-0.28118357551623196)
(3183, 1-0.28118308115881896)
(3184, 1-0.28118258680314423)
(3185, 1-0.2811815980970096)
(3188, 1-0.2811811037465497)
(3191, 1-0.2811823675128474)
(3193, 1-0.28118187316277304)
(3196, 1-0.2811826425735855)
(3197, 1-0.2811821482256349)
(3199, 1-0.2811811595349483)
(3200, 1-0.28118066519221235)
(3202, 1-0.2811814345991561)
(3204, 1-0.2811804459196698)
(3208, 1-0.28117995158253384)
(3210, 1-0.2811794572471361)
(3211, 1-0.2811789629134765)
(3214, 1-0.28117797425137175)
(3218, 1-0.28117698559621945)
(3220, 1-0.2811764912712505)
(3221, 1-0.28117550262652685)
(3222, 1-0.28117500830677217)
(3223, 1-0.28117451398875554)
(3224, 1-0.281174019672477)
(3225, 1-0.281173031045134)
(3226, 1-0.2811725367340696)
(3227, 1-0.2811720424247432)
(3229, 1-0.28117154811715483)
(3233, 1-0.28117281183359966)
(3235, 1-0.2811735812370456)
(3236, 1-0.2811725926251483)
(3237, 1-0.2811720983218067)
(3245, 1-0.28117160402020297)
(3247, 1-0.2811706154222095)
(3249, 1-0.2811701211258197)
(3251, 1-0.2811696268311678)
(3256, 1-0.2811699019397575)
(3259, 1-0.28116940764896675)
(3263, 1-0.28116891335991395)
(3267, 1-0.281168419072599)
(3269, 1-0.28116792478702196)
(3271, 1-0.2811669362210815)
(3272, 1-0.28116644194071805)
(3274, 1-0.28116594766209246)
(3275, 1-0.28116721133950845)
(3276, 1-0.2811667170612681)
(3277, 1-0.2811662227847656)
(3282, 1-0.28116572851000093)
(3283, 1-0.2811652342369741)
(3284, 1-0.2811664979045369)
(3285, 1-0.28116600363189526)
(3289, 1-0.2811655093609915)
(3292, 1-0.2811680366773783)
(3293, 1-0.28116754240550723)
(3297, 1-0.2811665538669784)
(3298, 1-0.28116556533540066)
(3300, 1-0.2811650710722184)
(3301, 1-0.28116408255106706)
(3304, 1-0.28116358829309795)
(3305, 1-0.28116309403686657)
(3306, 1-0.2811625997823729)
(3308, 1-0.2811621055296169)
(3309, 1-0.28116111702931795)
(3315, 1-0.281160622781775)
(3317, 1-0.281159634291902)
(3318, 1-0.28116089792043875)
(3324, 1-0.28116040367675627)
(3326, 1-0.2811611730562006)
(3327, 1-0.28116067881464085)
(3330, 1-0.2811596903367342)
(3331, 1-0.28115919610038725)
(3337, 1-0.2811582076329061)
(3338, 1-0.2811577134017719)
(3340, 1-0.28115721917237524)
(3344, 1-0.2811567249447161)
(3345, 1-0.28115798854949087)
(3350, 1-0.2811574943222168)
(3355, 1-0.2811587579211967)
(3358, 1-0.28116002151573427)
(3359, 1-0.28115952728749294)
(3360, 1-0.28116079087623574)
(3361, 1-0.28116029664837955)
(3364, 1-0.2811598024222609)
(3367, 1-0.2811593081978797)
(3369, 1-0.28115881397523607)
(3374, 1-0.2811583197543299)
(3375, 1-0.2811578255351612)
(3376, 1-0.2811568371020362)
(3377, 1-0.2811563428880799)
(3378, 1-0.28115760646020904)
(3380, 1-0.281156618034804)
(3382, 1-0.28115513540972714)
(3383, 1-0.281154641204843)
(3385, 1-0.2811541470016962)
(3386, 1-0.2811566741136952)
(3387, 1-0.28115617990958114)
(3388, 1-0.28115469730766324)
(3389, 1-0.28115420311049866)
(3390, 1-0.28115321472138144)
(3391, 1-0.2811544782612517)
(3393, 1-0.2811539840679468)
(3396, 1-0.28115348987637917)
(3399, 1-0.28115299568654883)
(3400, 1-0.2811542592179203)
(3401, 1-0.281153765028475)
(3402, 1-0.281153270840767)
(3405, 1-0.28115277665479627)
(3407, 1-0.2811522824705628)
(3408, 1-0.2811517882880666)
(3410, 1-0.28115129410730766)
(3413, 1-0.2811525576261236)
(3414, 1-0.2811515692671129)
(3416, 1-0.28115107509021336)
(3419, 1-0.2811505809150511)
(3420, 1-0.28115008674162595)
(3422, 1-0.28114959256993804)
(3427, 1-0.28114909839998736)
(3430, 1-0.2811486042317738)
(3437, 1-0.28114811006529744)
(3439, 1-0.2811493735675014)
(3441, 1-0.28114887940141)
(3442, 1-0.2811483852370557)
(3443, 1-0.2811496487321136)
(3449, 1-0.28114915456814427)
(3450, 1-0.281148660405912)
(3456, 1-0.28114816624541694)
(3457, 1-0.2811476720866589)
(3460, 1-0.28114717792963806)
(3462, 1-0.2811466837743543)
(3463, 1-0.281145695468998)
(3468, 1-0.28114520131892545)
(3484, 1-0.2811477282713771)
(3485, 1-0.28114723412033726)
(3487, 1-0.2811480034378938)
(3489, 1-0.281147015141795)
(3490, 1-0.2811482786015087)
(3494, 1-0.2811508055076122)
(3503, 1-0.28115206895400197)
(3504, 1-0.2811515748031496)
(3508, 1-0.28115283824374604)
(3510, 1-0.28115234409327866)
(3512, 1-0.28115135579755485)
(3513, 1-0.28115086165229847)
(3517, 1-0.2811503675087791)
(3519, 1-0.28114937922695127)
(3522, 1-0.2811488850886428)
(3523, 1-0.2811483909520713)
(3525, 1-0.2811496543760578)
(3526, 1-0.2811491602398712)
(3529, 1-0.2811486661054215)
(3530, 1-0.28114817197270875)
(3536, 1-0.28114767784173295)
(3537, 1-0.28114718371249403)
(3538, 1-0.281146689584992)
(3539, 1-0.2811461954592269)
(3548, 1-0.28114570133519867)
(3549, 1-0.2811452072129073)
(3552, 1-0.2811464706202843)
(3558, 1-0.2811459764983778)
(3559, 1-0.28114548237820813)
(3560, 1-0.2811467457784402)
(3562, 1-0.2811462516586553)
(3564, 1-0.28114575754060733)
(3566, 1-0.28114652681603125)
(3568, 1-0.2811460327001049)
(3571, 1-0.2811455385859154)
(3572, 1-0.28114504447346267)
(3573, 1-0.28114455036274677)
(3575, 1-0.2811440562537676)
(3578, 1-0.28114356214652525)
(3581, 1-0.2811430680410197)
(3583, 1-0.2811420798352188)
(3586, 1-0.2811415857349235)
(3593, 1-0.2811428491086979)
(3594, 1-0.28114235500878737)
(3596, 1-0.2811413668141764)
(3598, 1-0.281140872719476)
(3611, 1-0.2811421360834019)
(3615, 1-0.2811416419890862)
(3617, 1-0.28114114789650724)
(3619, 1-0.28114241125328865)
(3620, 1-0.28114142307063683)
(3626, 1-0.281142192330201)
(3627, 1-0.28114120415526533)
(3629, 1-0.2811424674964061)
(3630, 1-0.28114373083310634)
(3633, 1-0.28114323674553965)
(3634, 1-0.2811427426597096)
(3636, 1-0.2811440059892657)
(3640, 1-0.2811435119038204)
(3641, 1-0.28114301782011175)
(3649, 1-0.2811425237381397)
(3650, 1-0.28114202965790425)
(3654, 1-0.2811415355794054)
(3655, 1-0.28114104150264313)
(3659, 1-0.2811405474276174)
(3661, 1-0.2811400533543283)
(3663, 1-0.2811395592827757)
(3666, 1-0.2811390652129596)
(3667, 1-0.2811385711448801)
(3670, 1-0.28113807707853716)
(3673, 1-0.2811375830139307)
(3674, 1-0.2811365948899273)
(3675, 1-0.2811361008305303)
(3678, 1-0.28113560677286986)
(3683, 1-0.28113511271694586)
(3689, 1-0.2811363760177282)
(3691, 1-0.2811358819621888)
(3692, 1-0.2811353879083859)
(3693, 1-0.2811361571486062)
(3695, 1-0.2811356630969243)
(3701, 1-0.2811351690469789)
(3704, 1-0.2811346749987699)
(3705, 1-0.28113418095229725)
(3707, 1-0.28113544423473674)
(3712, 1-0.28113495018864876)
(3713, 1-0.28113621346529644)
(3716, 1-0.28113571941959303)
(3717, 1-0.281136982690449)
(3718, 1-0.28113648864513024)
(3721, 1-0.2811359946015478)
(3726, 1-0.28113725786526034)
(3727, 1-0.2811367638220626)
(3731, 1-0.2811362697806012)
(3734, 1-0.2811357757408761)
(3735, 1-0.28113528170288743)
(3736, 1-0.281134787666635)
(3742, 1-0.281134293632119)
(3743, 1-0.28113379959933926)
(3748, 1-0.28113330556829585)
(3754, 1-0.2811328115389887)
(3756, 1-0.2811323175114179)
(3757, 1-0.28113182348558335)
(3763, 1-0.2811303414184973)
(3765, 1-0.2811298473996078)
(3766, 1-0.2811293533824545)
(3767, 1-0.2811301226033307)
(3768, 1-0.28112962858829815)
(3776, 1-0.2811291345750018)
(3777, 1-0.28112864056344167)
(3781, 1-0.28112990379124014)
(3784, 1-0.2811294097800645)
(3785, 1-0.28112891577062504)
(3786, 1-0.2811284217629218)
(3788, 1-0.28112792775695467)
(3793, 1-0.2811274337527237)
(3794, 1-0.2811264457494702)
(3796, 1-0.28112595175044763)
(3798, 1-0.2811254577531612)
(3800, 1-0.2811249637576109)
(3805, 1-0.28112397577171855)
(3813, 1-0.2811252389788574)
(3815, 1-0.2811247449871637)
(3824, 1-0.28112425099720606)
(3826, 1-0.2811237570089845)
(3827, 1-0.281123263022499)
(3829, 1-0.28112227505473614)
(3833, 1-0.28112178107345875)
(3837, 1-0.28112304426669665)
(3840, 1-0.28112430745549527)
(3844, 1-0.28112381347325066)
(3846, 1-0.28112331949274205)
(3849, 1-0.28112233153693283)
(3855, 1-0.28112183756163217)
(3859, 1-0.28112134358806756)
(3868, 1-0.2811226067643172)
(3869, 1-0.2811233759615959)
(3872, 1-0.2811228819888)
(3875, 1-0.28112414515346823)
(3880, 1-0.28112540831369737)
(3883, 1-0.28112667146948744)
(3888, 1-0.2811256835209941)
(3893, 1-0.28112518954935134)
(3894, 1-0.28112469557944453)
(3898, 1-0.28112420161127366)
(3901, 1-0.2811232136801396)
(3903, 1-0.2811227197171764)
(3904, 1-0.2811222257559491)
(3906, 1-0.28112173179645766)
(3908, 1-0.28112123783870213)
(3911, 1-0.28112074388268243)
(3915, 1-0.2811202499283986)
(3921, 1-0.2811197559758506)
(3922, 1-0.2811187680759621)
(3924, 1-0.28112003120568874)
(3925, 1-0.2811195372569967)
(3928, 1-0.28111904331004045)
(3934, 1-0.2811198124860533)
(3936, 1-0.28111931854121713)
(3939, 1-0.2811183306567522)
(3946, 1-0.28111783671712337)
(3948, 1-0.28111909982851196)
(3954, 1-0.28111860588926746)
(3965, 1-0.2811181119517586)
(3966, 1-0.28111937505600565)
(3971, 1-0.2811188811188811)
(3979, 1-0.2811183871834923)
(3980, 1-0.2811178932498392)
(3984, 1-0.2811169053877402)
(3985, 1-0.2811164114592942)
(3986, 1-0.28111542360760927)
(3988, 1-0.2811149296843703)
(3993, 1-0.28111443576286704)
(3998, 1-0.28111569884916104)
(4001, 1-0.28111520492804193)
(4002, 1-0.28111646800854606)
(4003, 1-0.28111498625154835)
(4006, 1-0.28111449233602037)
(4008, 1-0.28111350451017114)
(4010, 1-0.28111301059984994)
(4018, 1-0.28111152887929974)
(4019, 1-0.28111103497592077)
(4025, 1-0.28111054107427735)
(4028, 1-0.2811100471743695)
(4033, 1-0.2811095532761971)
(4035, 1-0.2811090593797603)
(4037, 1-0.2811085654850589)
(4038, 1-0.28110807159209306)
(4039, 1-0.28110757770086264)
(4042, 1-0.2811070838113678)
(4043, 1-0.2811065899236083)
(4044, 1-0.28110609603758435)
(4045, 1-0.28110510827074275)
(4063, 1-0.281106646590967)
(4064, 1-0.2811079096243719)
(4065, 1-0.28110741574297105)
(4066, 1-0.2811069218633056)
(4067, 1-0.28110642798537555)
(4072, 1-0.28110769101028843)
(4081, 1-0.281108460151866)
(4083, 1-0.2811079662747041)
(4093, 1-0.2811074723992776)
(4097, 1-0.2811069785255864)
(4099, 1-0.2811064846536306)
(4100, 1-0.28110599078341014)
(4102, 1-0.28110549691492503)
(4103, 1-0.28110626605340183)
(4110, 1-0.28110752905419056)
(4112, 1-0.28110703518647356)
(4116, 1-0.28110654132049184)
(4120, 1-0.28110604745624546)
(4123, 1-0.28110555359373435)
(4126, 1-0.281104565873918)
(4128, 1-0.28110407201661275)
(4133, 1-0.2811035781610427)
(4137, 1-0.281103084307208)
(4138, 1-0.28110259045510844)
(4140, 1-0.28110209660474417)
(4143, 1-0.28110160275611507)
(4146, 1-0.2811028657362511)
(4147, 1-0.28110237188800596)
(4151, 1-0.2811018780414961)
(4152, 1-0.28110314101449196)
(4159, 1-0.2811026471683661)
(4165, 1-0.28110215332397537)
(4166, 1-0.2811016594813199)
(4169, 1-0.2811011656403995)
(4171, 1-0.28110017796376424)
(4175, 1-0.28110144092421535)
(4178, 1-0.2811009470871492)
(4179, 1-0.28110045325181826)
(4180, 1-0.28109995941822247)
(4183, 1-0.28109897175623616)
(4184, 1-0.28109847792784565)
(4186, 1-0.2810979841011902)
(4191, 1-0.2810992470477455)
(4193, 1-0.2810982593969376)
(4196, 1-0.28109776557413624)
(4200, 1-0.2810972717530699)
(4203, 1-0.28109677793373866)
(4204, 1-0.28109804086910084)
(4209, 1-0.28109754705015344)
(4211, 1-0.2810970532329411)
(4214, 1-0.28109606560372147)
(4215, 1-0.2810955717917142)
(4216, 1-0.2810968347158833)
(4229, 1-0.2810963409042599)
(4230, 1-0.28109711001140114)
(4235, 1-0.2810966162018966)
(4238, 1-0.28109612239412696)
(4246, 1-0.28109513478379256)
(4252, 1-0.2810946409812278)
(4256, 1-0.28109590388706485)
(4257, 1-0.2810954100848839)
(4258, 1-0.2810966729849328)
(4259, 1-0.28109617918313573)
(4260, 1-0.28109568538307356)
(4261, 1-0.2810951915847463)
(4263, 1-0.28109469778815394)
(4267, 1-0.2810942039932965)
(4269, 1-0.28109371020017393)
(4270, 1-0.2810932164087862)
(4274, 1-0.2810927226191334)
(4276, 1-0.2810922288312154)
(4293, 1-0.2810917350450322)
(4296, 1-0.28109124126058394)
(4301, 1-0.28109074747787044)
(4306, 1-0.2810920103572696)
(4314, 1-0.28109151657493986)
(4322, 1-0.281091022794345)
(4326, 1-0.28109052901548487)
(4328, 1-0.28109179188639405)
(4329, 1-0.2810912981079177)
(4331, 1-0.28109080433117617)
(4332, 1-0.2810903105561694)
(4334, 1-0.2810898167828974)
(4335, 1-0.28108932301136014)
(4338, 1-0.28108882924155765)
(4346, 1-0.2810883354734899)
(4353, 1-0.2810873479425585)
(4356, 1-0.2810868541796949)
(4358, 1-0.281086360418566)
(4379, 1-0.2810848791455874)
(4380, 1-0.28108438539139724)
(4386, 1-0.2810838916389417)
(4390, 1-0.2810833978882208)
(4392, 1-0.28108290413923454)
(4393, 1-0.28108241039198295)
(4397, 1-0.2810819166464659)
(4401, 1-0.2810814229026835)
(4404, 1-0.28108092916063576)
(4418, 1-0.2810804354203225)
(4419, 1-0.28107994168174394)
(4421, 1-0.28107944794489986)
(4423, 1-0.2810784604764155)
(4427, 1-0.2810797233064111)
(4430, 1-0.28107824211264065)
(4432, 1-0.28107774838485294)
(4437, 1-0.2810772546587997)
(4444, 1-0.2810767609344809)
(4445, 1-0.2810762672118967)
(4446, 1-0.2810775300279992)
(4448, 1-0.2810770363057985)
(4451, 1-0.28107654258533227)
(4454, 1-0.2810760488666005)
(4459, 1-0.2810755551496032)
(4461, 1-0.28107506143434036)
(4469, 1-0.2810745677208119)
(4470, 1-0.28107407400901796)
(4473, 1-0.28107308659063324)
(4479, 1-0.2810725928840425)
(4480, 1-0.28107209917918613)
(4482, 1-0.2810716054760642)
(4493, 1-0.2810728682715193)
(4494, 1-0.28107237456878076)
(4495, 1-0.2810718808677766)
(4501, 1-0.2810713871685069)
(4507, 1-0.2810708934709715)
(4512, 1-0.2810703997751704)
(4520, 1-0.2810699060811036)
(4521, 1-0.2810694123887712)
(4523, 1-0.2810689186981731)
(4528, 1-0.2810701814783849)
(4538, 1-0.2810696877881702)
(4543, 1-0.28106919409968983)
(4547, 1-0.2810687004129437)
(4548, 1-0.28106820672793187)
(4560, 1-0.28106946949830414)
(4562, 1-0.2810707322642404)
(4565, 1-0.28107023857826113)
(4569, 1-0.2810692512115054)
(4573, 1-0.2810687575307289)
(4584, 1-0.2810682638516866)
(4591, 1-0.28106777017437856)
(4595, 1-0.28106727649880475)
(4596, 1-0.28106853925084924)
(4599, 1-0.2810698019984579)
(4600, 1-0.2810693083219166)
(4607, 1-0.28106881464710953)
(4610, 1-0.28106832097403667)
(4614, 1-0.281067827302698)
(4623, 1-0.28106909004046765)
(4631, 1-0.2810685963695123)
(4634, 1-0.2810693654309235)
(4637, 1-0.2810688717620858)
(4639, 1-0.28106837809498214)
(4643, 1-0.2810678844296127)
(4645, 1-0.2810686534867709)
(4655, 1-0.28106766616200113)
(4662, 1-0.2810671725022174)
(4667, 1-0.2810666788441678)
(4677, 1-0.28106618518785226)
(4690, 1-0.28106519788042345)
(4691, 1-0.2810647042293101)
(4696, 1-0.28106421057993086)
(4697, 1-0.2810637169322856)
(4710, 1-0.2810649796351361)
(4719, 1-0.2810644859878742)
(4729, 1-0.2810639923423463)
(4731, 1-0.2810652550380599)
(4735, 1-0.281066517729338)
(4736, 1-0.28106602408284276)
(4751, 1-0.28106553043808147)
(4759, 1-0.2810650367950542)
(4760, 1-0.2810645431537609)
(4762, 1-0.28106355587637627)
(4763, 1-0.2810648185551149)
(4766, 1-0.2810643249176729)
(4768, 1-0.2810638312819648)
(4778, 1-0.2810633376479907)
(4783, 1-0.28106284401575055)
(4793, 1-0.2810623503852443)
(4798, 1-0.28106185675647194)
(4799, 1-0.28106136312943353)
(4808, 1-0.28106086950412906)
(4809, 1-0.28106037588055843)
(4810, 1-0.2810598822587217)
(4816, 1-0.28105938863861885)
(4819, 1-0.28105840140361477)
(4820, 1-0.2810579077887135)
(4827, 1-0.2810574141755461)
(4829, 1-0.28105867682958957)
(4834, 1-0.2810581832168053)
(4838, 1-0.2810594458650631)
(4840, 1-0.2810584586419948)
(4841, 1-0.2810579650330614)
(4843, 1-0.2810574714258618)
(4845, 1-0.28105873406428206)
(4854, 1-0.2810582404574656)
(4867, 1-0.28105774685238294)
(4877, 1-0.2810572532490341)
(4879, 1-0.28105675964741894)
(4882, 1-0.28105802227600185)
(4885, 1-0.2810575286747699)
(4887, 1-0.2810570350752717)
(4888, 1-0.28105654147750725)
(4904, 1-0.2810560478814765)
(4905, 1-0.2810555542871795)
(4914, 1-0.28105506069461617)
(4920, 1-0.28105456710378657)
(4925, 1-0.28105407351469064)
(4926, 1-0.2810548425393213)
(4944, 1-0.28105434895234216)
(4951, 1-0.2810556115585497)
(4962, 1-0.28105687416032243)
(4966, 1-0.28105539340168384)
(4970, 1-0.2810566559949703)
(4976, 1-0.28105742499837555)
(4983, 1-0.2810569314146626)
(5004, 1-0.2810559442524376)
(5013, 1-0.28105545067392546)
(5017, 1-0.28105446352210206)
(5022, 1-0.2810539699487907)
(5027, 1-0.28105347637721295)
(5028, 1-0.2810529828073688)
(5029, 1-0.28105248923925813)
(5030, 1-0.281051995672881)
(5036, 1-0.2810515021082375)
(5037, 1-0.28105100854532744)
(5046, 1-0.28105051498415096)
(5050, 1-0.281050021424708)
(5052, 1-0.28104952786699844)
(5054, 1-0.28104903431102246)
(5065, 1-0.28104854075677993)
(5082, 1-0.28104804720427085)
(5083, 1-0.28104755365349526)
(5084, 1-0.28104706010445313)
(5108, 1-0.28104656655714444)
(5117, 1-0.28104782911050075)
(5127, 1-0.28104909165942277)
(5131, 1-0.28104859811114663)
(5134, 1-0.2810481045646039)
(5143, 1-0.2810476110197946)
(5146, 1-0.28104711747671873)
(5148, 1-0.28104838001580473)
(5152, 1-0.2810478864731118)
(5157, 1-0.2810473929321523)
(5159, 1-0.2810468993929262)
(5175, 1-0.2810481619235268)
(5176, 1-0.2810494244496931)
(5183, 1-0.2810489309094996)
(5193, 1-0.28105019342988147)
(5195, 1-0.2810514559458292)
(5201, 1-0.2810509624046683)
(5215, 1-0.28105046886524077)
(5227, 1-0.2810512378350092)
(5230, 1-0.281050744297698)
(5236, 1-0.28105025076212015)
(5237, 1-0.2810497572282757)
(5244, 1-0.28105101972725327)
(5267, 1-0.2810505261937917)
(5285, 1-0.2810500326620635)
(5287, 1-0.28104953913206865)
(5298, 1-0.2810503080929494)
(5304, 1-0.2810498145650708)
(5308, 1-0.28104932103892544)
(5309, 1-0.2810483339918346)
(5324, 1-0.28104784047088904)
(5330, 1-0.2810473469516767)
(5338, 1-0.2810463599184518)
(5349, 1-0.2810458664044391)
(5352, 1-0.281047128876995)
(5360, 1-0.2810466353633653)
(5363, 1-0.2810461418514688)
(5364, 1-0.28104564834130547)
(5375, 1-0.28104515483287534)
(5386, 1-0.28104416782121455)
(5391, 1-0.2810436743179839)
(5398, 1-0.2810431808164864)
(5406, 1-0.281042687316722)
(5424, 1-0.2810421938186907)
(5437, 1-0.28104170032239256)
(5439, 1-0.28104120682782757)
(5441, 1-0.28104071333499564)
(5442, 1-0.28104021984389677)
(5458, 1-0.281039726354531)
(5477, 1-0.28103923286689836)
(5489, 1-0.2810387393809987)
(5502, 1-0.2810400018261665)
(5505, 1-0.28103950834064967)
(5506, 1-0.28103901485686594)
(5518, 1-0.2810402772948998)
(5526, 1-0.2810397838114988)
(5548, 1-0.28103879684989597)
(5553, 1-0.28103830337169405)
(5558, 1-0.2810373164204893)
(5563, 1-0.28103682294748633)
(5565, 1-0.2810363294762164)
(5566, 1-0.2810358360066794)
(5567, 1-0.2810353425388754)
(5571, 1-0.2810348490728043)
(5585, 1-0.2810343556084662)
(5589, 1-0.28103386214586096)
(5594, 1-0.2810333686849887)
(5596, 1-0.2810328752258493)
(5605, 1-0.2810323817684428)
(5609, 1-0.2810318883127692)
(5610, 1-0.2810313948588285)
(5618, 1-0.2810326572681253)
(5623, 1-0.2810321638145673)
(5626, 1-0.2810316703627422)
(5638, 1-0.28103117691264984)
(5640, 1-0.281032439313463)
(5649, 1-0.28103194586375335)
(5656, 1-0.28103271480945624)
(5658, 1-0.2810322213618622)
(5659, 1-0.28103123447187245)
(5661, 1-0.28103074102947684)
(5683, 1-0.281030247588814)
(5686, 1-0.28102975414988396)
(5688, 1-0.2810292607126867)
(5689, 1-0.28102827384349044)
(5694, 1-0.28102904278723667)
(5705, 1-0.2810285493556203)
(5710, 1-0.2810280559257367)
(5713, 1-0.28102756249758576)
(5722, 1-0.28102882486484776)
(5726, 1-0.2810283314370795)
(5730, 1-0.2810278380110439)
(5732, 1-0.281027344586741)
(5734, 1-0.2810268511641708)
(5747, 1-0.2810263577433333)
(5749, 1-0.2810258643242285)
(5757, 1-0.2810253709068563)
(5767, 1-0.2810266332602348)
(5774, 1-0.2810261398432452)
(5780, 1-0.2810256464279883)
(5781, 1-0.2810264153593595)
(5791, 1-0.2810259219462178)
(5792, 1-0.2810254285348086)
(5805, 1-0.28102669087257137)
(5822, 1-0.28102619746154484)
(5835, 1-0.28102745979352484)
(5851, 1-0.2810269663828808)
(5859, 1-0.2810264729739695)
(5863, 1-0.2810259795667907)
(5871, 1-0.2810254861613445)
(5878, 1-0.2810249927576308)
(5880, 1-0.2810244993556497)
(5920, 1-0.2810240059554012)
(5947, 1-0.28102351255688524)
(5950, 1-0.28102301916010175)
(5959, 1-0.2810225257650508)
(5962, 1-0.2810220323717324)
(5966, 1-0.2810215389801465)
(5971, 1-0.28102230790029037)
(5977, 1-0.2810218145108195)
(5985, 1-0.28102132112308104)
(5998, 1-0.28102033435280155)
(6006, 1-0.2810198409702605)
(6016, 1-0.2810188542103757)
(6031, 1-0.28101836083303194)
(6032, 1-0.281019623127797)
(6033, 1-0.2810191297508357)
(6037, 1-0.2810186363756068)
(6048, 1-0.2810181430021103)
(6075, 1-0.28101940528839314)
(6080, 1-0.2810189119152791)
(6082, 1-0.2810184185438974)
(6083, 1-0.2810179251742481)
(6089, 1-0.2810174318063312)
(6092, 1-0.28101693844014664)
(6099, 1-0.2810164450756944)
(6111, 1-0.2810159517129745)
(6114, 1-0.28101545835198694)
(6116, 1-0.2810149649927317)
(6120, 1-0.28101447163520876)
(6125, 1-0.2810139782794181)
(6126, 1-0.28101348492535977)
(6128, 1-0.2810129915730337)
(6136, 1-0.2810124982224399)
(6156, 1-0.2810120048735784)
(6164, 1-0.2810115115264491)
(6169, 1-0.2810110181810521)
(6171, 1-0.281012280439954)
(6181, 1-0.2810117870949393)
(6184, 1-0.28101129375165684)
(6188, 1-0.2810108004101066)
(6194, 1-0.28101030707028857)
(6234, 1-0.28100981373220274)
(6240, 1-0.2810093203958491)
(6244, 1-0.28100882706122765)
(6249, 1-0.28101008930624827)
(6266, 1-0.28100959597200914)
(6270, 1-0.28100910263950213)
(6278, 1-0.2810086093087273)
(6281, 1-0.2810081159796846)
(6291, 1-0.28100762265237406)
(6292, 1-0.2810088848862134)
(6297, 1-0.28100839155928514)
(6335, 1-0.281007898234089)
(6338, 1-0.2810074049106249)
(6341, 1-0.281006911588893)
(6351, 1-0.28100641826889317)
(6355, 1-0.28100592495062543)
(6362, 1-0.28100543163408975)
(6363, 1-0.28100493831928613)
(6369, 1-0.2810044450062146)
(6372, 1-0.2810039516948751)
(6381, 1-0.28100345838526763)
(6395, 1-0.2810029650773922)
(6398, 1-0.2810024717712488)
(6411, 1-0.2810037339831084)
(6415, 1-0.28100499619053637)
(6434, 1-0.2810045028834254)
(6436, 1-0.28100400957804633)
(6444, 1-0.2810035162743993)
(6456, 1-0.2810030229724843)
(6464, 1-0.2810025296723012)
(6468, 1-0.28100203637385013)
(6470, 1-0.28100154307713104)
(6472, 1-0.28100104978214385)
(6489, 1-0.28100055648888866)
(6497, 1-0.28100006319736537)
(6503, 1-0.280999569907574)
(6504, 1-0.28099907661951457)
(6511, 1-0.28099858333318706)
(6521, 1-0.2809980900485914)
(6523, 1-0.28099759676572766)
(6544, 1-0.2809971034845958)
(6565, 1-0.28099661020519584)
(6569, 1-0.2809961169275277)
(6575, 1-0.28099737910622785)
(6581, 1-0.2809968858289418)
(6589, 1-0.2809963925533876)
(6610, 1-0.2809958992795652)
(6622, 1-0.2809954060074747)
(6632, 1-0.28099491273711596)
(6645, 1-0.280994419468489)
(6656, 1-0.2809939262015939)
(6667, 1-0.2809934329364306)
(6678, 1-0.2809946950999013)
(6680, 1-0.2809942018351201)
(6684, 1-0.28099370857207057)
(6715, 1-0.28099321531075283)
(6727, 1-0.2809927220511668)
(6731, 1-0.2809922287933126)
(6736, 1-0.2809934909456034)
(6773, 1-0.2809929976881312)
(6787, 1-0.28099250443239066)
(6797, 1-0.2809920111783819)
(6818, 1-0.2809932733221924)
(6825, 1-0.28099278006856565)
(6830, 1-0.2809922868166706)
(6838, 1-0.2809935489533506)
(6841, 1-0.2809930557018375)
(6854, 1-0.2809943178327368)
(6862, 1-0.28099382458160577)
(6863, 1-0.2809945934559753)
(6879, 1-0.2809941002069579)
(6890, 1-0.2809953623249462)
(6898, 1-0.2809948690763109)
(6910, 1-0.2809943758294072)
(6931, 1-0.28099388258423513)
(6933, 1-0.28099338934079476)
(6939, 1-0.280992896099086)
(6950, 1-0.28099240285910887)
(6982, 1-0.2809936649645684)
(6996, 1-0.28099317172497323)
(7025, 1-0.2809926784871097)
(7040, 1-0.28099394058543914)
(7058, 1-0.28099344734795756)
(7059, 1-0.28099470944050664)
(7076, 1-0.2809942162034071)
(7078, 1-0.2809954782901758)
(7157, 1-0.28099498505345827)
(7161, 1-0.28099624713444665)
(7163, 1-0.2809957538981111)
(7169, 1-0.2809952606635071)
(7192, 1-0.28099652273736575)
(7211, 1-0.28099602950314373)
(7259, 1-0.2809955362706533)
(7274, 1-0.2809950430398944)
(7288, 1-0.280994549810867)
(7294, 1-0.2809940565835712)
(7344, 1-0.28099356335800685)
(7347, 1-0.28099433219415526)
(7359, 1-0.2809938389707044)
(7374, 1-0.280993345748985)
(7414, 1-0.2809928525289971)
(7419, 1-0.2809923593107407)
(7424, 1-0.28099186609421567)
(7428, 1-0.28099312814301886)
(7432, 1-0.2809926349268759)
(7437, 1-0.2809921417124643)
(7467, 1-0.2809916484997841)
(7478, 1-0.2809911552888354)
(7483, 1-0.28099066207961804)
(7497, 1-0.28099016887213213)
(7503, 1-0.2809896756663776)
(7504, 1-0.28099093770130396)
(7517, 1-0.28099219973179995)
(7522, 1-0.2809917065250779)
(7528, 1-0.2809912133200872)
(7532, 1-0.2809907201168279)
(7564, 1-0.2809919821388452)
(7573, 1-0.2809932441564323)
(7579, 1-0.28099275095220544)
(7614, 1-0.28099401296401283)
(7620, 1-0.28099351976016795)
(7625, 1-0.28099302655805436)
(7637, 1-0.28099253335767216)
(7647, 1-0.2809920401590213)
(7649, 1-0.28099154696210177)
(7667, 1-0.2809910537669135)
(7670, 1-0.28099231576619427)
(7686, 1-0.28099182257138794)
(7691, 1-0.2809913293783129)
(7700, 1-0.2809908361869692)
(7736, 1-0.2809903429973567)
(7759, 1-0.2809898498094755)
(7761, 1-0.2809893566233256)
(7770, 1-0.28099061861007996)
(7807, 1-0.2809901254243119)
(7824, 1-0.28098963224027507)
(7829, 1-0.28098913905796946)
(7844, 1-0.28098864587739514)
(7860, 1-0.280988152698552)
(7863, 1-0.28098765952144006)
(7884, 1-0.28098716634605936)
(7885, 1-0.2809866731724098)
(7940, 1-0.2809861800004914)
(7948, 1-0.2809856868303042)
(7961, 1-0.2809851936618482)
(7965, 1-0.28098470049512336)
(8052, 1-0.28098420733012963)
(8081, 1-0.28098371416686707)
(8143, 1-0.28098322100533557)
(8148, 1-0.2809844829674197)
(8168, 1-0.28098398980627)
(8170, 1-0.2809834966468514)
(8189, 1-0.28098300348916394)
(8218, 1-0.28098251033320754)
(8230, 1-0.28098201717898225)
(8240, 1-0.280981524026488)
(8242, 1-0.28098278597604637)
(8255, 1-0.2809822928239339)
(8262, 1-0.28098179967355247)
(8292, 1-0.2809813065249021)
(8303, 1-0.28098081337798275)
(8315, 1-0.28098032023279446)
(8326, 1-0.28097982708933716)
(8365, 1-0.2809793339476109)
(8425, 1-0.28097884080761565)
(8428, 1-0.28097834766935137)
(8435, 1-0.28097960960233637)
(8458, 1-0.2809791164644538)
(8473, 1-0.28097862332830215)
(8491, 1-0.2809781301938815)
(8504, 1-0.28097763706119183)
(8524, 1-0.2809771439302331)
(8552, 1-0.2809766508010053)
(8574, 1-0.2809761576735084)
(8629, 1-0.28097692646550376)
(8659, 1-0.28097643334011946)
(8709, 1-0.2809759402164661)
(8723, 1-0.2809754470945436)
(8785, 1-0.280974953974352)
(8806, 1-0.2809744608558913)
(8811, 1-0.2809734746241624)
(8812, 1-0.2809729815108943)
(8858, 1-0.28097248839935696)
(8865, 1-0.28097199528955047)
(8904, 1-0.2809715021814748)
(8907, 1-0.28097100907513)
(8934, 1-0.28097227097227095)
(8975, 1-0.2809717778663077)
(8986, 1-0.2809712847620752)
(9061, 1-0.28097079165957356)
(9062, 1-0.2809702985588027)
(9063, 1-0.2809698054597625)
(9064, 1-0.2809693123624532)
(9120, 1-0.2809705742470696)
(9124, 1-0.2809700811501418)
(9160, 1-0.2809695880549447)
(9236, 1-0.28096909496147837)
(9238, 1-0.28096860186974276)
(9251, 1-0.2809681087797379)
(9261, 1-0.28096761569146367)
(9266, 1-0.2809671226049202)
(9298, 1-0.2809666295201074)
(9311, 1-0.2809661364370253)
(9322, 1-0.28096564335567387)
(9336, 1-0.28096515027605307)
(9349, 1-0.28096465719816294)
(9476, 1-0.2809641641220034)
(9514, 1-0.2809636710475746)
(9522, 1-0.28096317797487635)
(9548, 1-0.28096268490390874)
(9614, 1-0.28096219183467175)
(9632, 1-0.28096169876716537)
(9698, 1-0.2809629606230674)
(9773, 1-0.2809624675559424)
(9795, 1-0.28096197449054805)
(9869, 1-0.28096323633932285)
(9913, 1-0.28096274327430987)
(9916, 1-0.2809622502110275)
(9932, 1-0.28096351205267517)
(9935, 1-0.2809630189897742)
(9957, 1-0.28096428082564395)
(9963, 1-0.2809637877631244)
(9964, 1-0.2809632947023354)
(9990, 1-0.2809628016432769)
(10022, 1-0.280962308585949)
(10028, 1-0.28096181553035154)
(10091, 1-0.28096132247648464)
(10115, 1-0.280962584299831)
(10119, 1-0.28096209124634547)
(10164, 1-0.28096159819459043)
(10175, 1-0.2809611051445659)
(10206, 1-0.28096061209627177)
(10244, 1-0.2809601190497082)
(10261, 1-0.2809613808618805)
(10280, 1-0.2809608878156982)
(10349, 1-0.2809603947712464)
(10356, 1-0.28095990172852503)
(10359, 1-0.2809594086875341)
(10374, 1-0.2809589156482736)
(10396, 1-0.2809584226107435)
(10455, 1-0.28095792957494375)
(10458, 1-0.2809574365408744)
(10507, 1-0.2809569435085355)
(10536, 1-0.28095645047792694)
(10551, 1-0.2809559574490487)
(10657, 1-0.28095546442190084)
(10735, 1-0.28095497139648334)
(10806, 1-0.2809562331866894)
(10813, 1-0.28095574016165314)
(10839, 1-0.2809552471383473)
(10844, 1-0.28095475411677173)
(10852, 1-0.28095426109692645)
(10864, 1-0.2809537680788115)
(11021, 1-0.28095327506242684)
(11078, 1-0.28095278204777246)
(11272, 1-0.28095228903484837)
(11308, 1-0.2809517960236545)
(11336, 1-0.28095305779729096)
(11348, 1-0.28095256478647834)
(11362, 1-0.280952071777396)
(11578, 1-0.2809515787700439)
(11589, 1-0.280951085764422)
(11607, 1-0.2809523475282342)
(11666, 1-0.28095185452299354)
(11703, 1-0.28095136151948313)
(11941, 1-0.2809508685177029)
(12016, 1-0.28095213027303995)
(12029, 1-0.28095339202394887)
(12041, 1-0.28095289902120085)
(12146, 1-0.28095240602018307)
(12211, 1-0.280953667763966)
(12305, 1-0.2809531747633294)
(12334, 1-0.28095268176442306)
(12395, 1-0.2809521887672468)
(12402, 1-0.2809516957718008)
(12457, 1-0.28095120277808483)
(12460, 1-0.2809507097860991)
(12518, 1-0.2809502167958434)
(12646, 1-0.28094972380731786)
(12689, 1-0.2809492308205224)
(12714, 1-0.2809487378354571)
(12812, 1-0.2809482448521219)
(12832, 1-0.28094775187051674)
(12842, 1-0.28094725889064165)
(12874, 1-0.2809467659124966)
(12895, 1-0.28094627293608165)
(12906, 1-0.28094577996139675)
(12911, 1-0.28094528698844184)
(12967, 1-0.280944794017217)
(13091, 1-0.28094430104772217)
(13099, 1-0.28094556276144755)
(13193, 1-0.2809450697923338)
(13240, 1-0.28094457682495005)
(13297, 1-0.28094408385929637)
(13310, 1-0.2809435908953726)
(13366, 1-0.2809448525992746)
(13419, 1-0.28094611429874894)
(13456, 1-0.28094562133385736)
(13486, 1-0.28094512837069585)
(13618, 1-0.28094463540926423)
(13793, 1-0.28094414244956256)
(13805, 1-0.28094364949159084)
(13815, 1-0.2809449111798932)
(13876, 1-0.28094441822230254)
(13895, 1-0.28094392526644185)
(13899, 1-0.28094343231231106)
(13910, 1-0.28094293935991016)
(13926, 1-0.28094244640923915)
(14093, 1-0.2809419534602981)
(14094, 1-0.2809414605130869)
(14165, 1-0.2809409675676055)
(14325, 1-0.280940474623854)
(14409, 1-0.2809417362955893)
(14435, 1-0.2809412433522188)
(14437, 1-0.2809407504105782)
(14561, 1-0.2809402574706674)
(14756, 1-0.2809397645324864)
(14832, 1-0.2809392715960353)
(14852, 1-0.280938778661314)
(14922, 1-0.28093828572832247)
(15267, 1-0.2809395473861886)
(15723, 1-0.2809408090396273)
(15873, 1-0.280940316105668)
(15902, 1-0.2809393302429387)
(15961, 1-0.2809388373141687)
(16019, 1-0.28093834438712845)
(16139, 1-0.280937851461818)
(16246, 1-0.2809373585382372)
(16289, 1-0.28093862017780724)
(16553, 1-0.2809381272546075)
(16812, 1-0.2809376343331374)
(16915, 1-0.28093714141339704)
(17153, 1-0.28093840304449363)
(17190, 1-0.280939664671163)
(17212, 1-0.28093917175045485)
(17302, 1-0.28093867883147644)
(17336, 1-0.2809381859142277)
(17468, 1-0.2809376929987087)
(17487, 1-0.280938954615556)
(17589, 1-0.2809384617004179)
(17609, 1-0.2809379687870095)
(17846, 1-0.28093747587533074)
(17869, 1-0.2809369829653816)
(17873, 1-0.28093824457240707)
(17916, 1-0.2809377516628389)
(17979, 1-0.28093725875500036)
(18245, 1-0.28093676584889143)
(18281, 1-0.28093627294451207)
(18293, 1-0.28093578004186237)
(18490, 1-0.2809370416377175)
(18577, 1-0.28093654873544865)
(18674, 1-0.28093781032552817)
(18914, 1-0.2809373174236403)
(18920, 1-0.280936824523482)
(19412, 1-0.28093633162505327)
(19452, 1-0.28093583872835415)
(19774, 1-0.28093534583338453)
(20176, 1-0.2809348529401444)
(20568, 1-0.28093436004863387)
(20773, 1-0.2809338671588529)
(20800, 1-0.28093337427080134)
(20870, 1-0.28093288138447936)
(20988, 1-0.28093238849988683)
(21115, 1-0.2809318956170238)
(21132, 1-0.2809314027358903)
(21148, 1-0.28093090985648617)
(21174, 1-0.28093041697881155)
(21187, 1-0.28093167854423473)
(21374, 1-0.2809311856669409)
(21590, 1-0.2809306927913766)
(21717, 1-0.2809319543496759)
(21782, 1-0.2809314614744924)
(22201, 1-0.2809309686010383)
(22223, 1-0.2809304757293136)
(22288, 1-0.28092998285931836)
(22345, 1-0.2809294899910525)
(22354, 1-0.280928997124516)
(22472, 1-0.2809285042597089)
(22660, 1-0.2809297658041415)
(22842, 1-0.28092927293971515)
(23297, 1-0.2809287800770182)
(23356, 1-0.2809282872160506)
(24153, 1-0.2809277943568124)
(24157, 1-0.2809273014993035)
(24225, 1-0.28092680864352393)
(24334, 1-0.2809263157894737)
(24868, 1-0.28092582293715274)
(25089, 1-0.2809253300865611)
(25677, 1-0.28092483723769873)
(25726, 1-0.2809243443905657)
(26902, 1-0.28092385154516186)
(27015, 1-0.2809233587014874)
(27943, 1-0.28092286585954207)
(28933, 1-0.28092237301932604)
(29580, 1-0.28092188018083925)
(30192, 1-0.2809213873440817)
(30506, 1-0.28092089450905333)
(31067, 1-0.2809204016757542)
(33420, 1-0.2809199088441843)
(34828, 1-0.2809194160143435)
(36295, 1-0.28091892318623196)
(40443, 1-0.28091843035984954)
(44260, 1-0.28091793753519634)


}; \addlegendentry{/r/TrueOffMyChest}

\addplot[blue,thick,mark=none] coordinates {
(1, 1-0.4750963645982919)
(2, 1-0.38632407791131373)
(3, 1-0.34700533987588394)
(4, 1-0.3230225666742649)
(5, 1-0.3140437544107269)
(6, 1-0.30703903315368286)
(7, 1-0.3019328926449669)
(8, 1-0.2978870691147087)
(9, 1-0.29443810781606433)
(10, 1-0.2927598276011686)
(11, 1-0.2910571388459919)
(12, 1-0.2903393897840247)
(13, 1-0.2895522789646451)
(14, 1-0.28878426808786384)
(15, 1-0.2885104054001225)
(16, 1-0.28825943220262673)
(17, 1-0.28768708434531604)
(18, 1-0.28765293650693646)
(19, 1-0.28749406442906056)
(20, 1-0.28718234783686625)
(21, 1-0.2870239340429459)
(22, 1-0.2866735979450798)
(23, 1-0.28662645034175765)
(24, 1-0.28639202207484143)
(25, 1-0.2859241420830825)
(26, 1-0.2857656448481653)
(27, 1-0.2857108744448159)
(28, 1-0.2857652515162326)
(29, 1-0.2856042471500012)
(30, 1-0.28540374505286786)
(31, 1-0.28539455549927556)
(32, 1-0.28537020936626173)
(33, 1-0.28546313334349105)
(34, 1-0.28534842655502674)
(35, 1-0.28537592756802166)
(36, 1-0.2853516239097272)
(37, 1-0.28518144107086835)
(38, 1-0.2850133964299384)
(39, 1-0.2848594279893978)
(40, 1-0.28482117062460277)
(41, 1-0.28473880295742643)
(42, 1-0.28469095138832906)
(43, 1-0.28466943431811126)
(44, 1-0.2846614780632275)
(45, 1-0.28458285098628033)
(46, 1-0.2845694135965013)
(47, 1-0.28450040598803766)
(48, 1-0.28444947106267277)
(49, 1-0.2843920476592637)
(50, 1-0.2843804507678101)
(51, 1-0.28435268797613217)
(52, 1-0.28434104999715604)
(53, 1-0.2842874349476172)
(54, 1-0.2842550873330231)
(55, 1-0.28420790058506057)
(56, 1-0.2841673651541581)
(57, 1-0.28409926782622474)
(58, 1-0.2841216178016983)
(59, 1-0.28409219297254545)
(60, 1-0.28407910777983475)
(61, 1-0.2840031129809048)
(62, 1-0.28399152465963395)
(63, 1-0.28392837031197204)
(64, 1-0.28390073715604075)
(65, 1-0.28393076066539946)
(66, 1-0.28388858915565146)
(67, 1-0.2838785046728972)
(68, 1-0.28380441371259235)
(69, 1-0.28380698073621974)
(70, 1-0.2837969659255273)
(71, 1-0.2838107405415098)
(72, 1-0.2838101211944712)
(73, 1-0.2837999708934589)
(74, 1-0.2837818181818182)
(75, 1-0.2837972333739642)
(76, 1-0.2838032654977034)
(77, 1-0.2837197873386052)
(78, 1-0.2837428963792468)
(79, 1-0.28373582715828943)
(80, 1-0.28368114034598524)
(81, 1-0.2837122183447984)
(82, 1-0.2837054864732362)
(83, 1-0.28373336303391433)
(84, 1-0.283760912168181)
(85, 1-0.2837825806308011)
(86, 1-0.28379130047836243)
(87, 1-0.28377927537198905)
(88, 1-0.28371183068218453)
(89, 1-0.2836776193703955)
(90, 1-0.28367675645653984)
(91, 1-0.2836410877072207)
(92, 1-0.28361008746614574)
(93, 1-0.28358374575556494)
(94, 1-0.2836145406946432)
(95, 1-0.2835820895522388)
(96, 1-0.2835384103757898)
(97, 1-0.2835690220764252)
(98, 1-0.28353496410529117)
(99, 1-0.28353878016635103)
(100, 1-0.2835237589123599)
(101, 1-0.28356870904905257)
(102, 1-0.283559794635744)
(103, 1-0.28355699129338097)
(104, 1-0.28354346383543466)
(105, 1-0.28356624800990626)
(106, 1-0.2835588274306937)
(107, 1-0.28350093933031273)
(108, 1-0.2834935366257872)
(109, 1-0.28348613719209104)
(110, 1-0.28349604629588726)
(111, 1-0.28348864941259605)
(112, 1-0.283485863793427)
(113, 1-0.2834703901981346)
(114, 1-0.2834425831512503)
(115, 1-0.28345101500441305)
(116, 1-0.28347672622986986)
(117, 1-0.2834899210445062)
(118, 1-0.2834619625137817)
(119, 1-0.2834531105330453)
(120, 1-0.283447211813974)
(121, 1-0.2834396659063612)
(122, 1-0.283385110273867)
(123, 1-0.2833493044311536)
(124, 1-0.28334820002863215)
(125, 1-0.28332654342057456)
(126, 1-0.28328325022840095)
(127, 1-0.28327738953392395)
(128, 1-0.2833014238242996)
(129, 1-0.28326713828347616)
(130, 1-0.28325028325028323)
(131, 1-0.2832490101187857)
(132, 1-0.2832446223551665)
(133, 1-0.28324354040681693)
(134, 1-0.2832378837677113)
(135, 1-0.2832289262556325)
(136, 1-0.2832135557460276)
(137, 1-0.28320917661019185)
(138, 1-0.28320479862896314)
(139, 1-0.28317223198594027)
(140, 1-0.2831632933217655)
(141, 1-0.28316990413862014)
(142, 1-0.2831624250675216)
(143, 1-0.28315970888174147)
(144, 1-0.2831520367057067)
(145, 1-0.28313048059088863)
(146, 1-0.2830996115609981)
(147, 1-0.2831188493565481)
(148, 1-0.28314429257804785)
(149, 1-0.2831415817585575)
(150, 1-0.2831608035792613)
(151, 1-0.28317526451400693)
(152, 1-0.28316634145271974)
(153, 1-0.2831541218637993)
(154, 1-0.28317042167090384)
(155, 1-0.28313629241675525)
(156, 1-0.2831397896581946)
(157, 1-0.28313708308231555)
(158, 1-0.28314988226274573)
(159, 1-0.28315502458361164)
(160, 1-0.28313807073250846)
(161, 1-0.2831618130063499)
(162, 1-0.2831715033223501)
(163, 1-0.28316714643783586)
(164, 1-0.2831627906976744)
(165, 1-0.28315369043059585)
(166, 1-0.283136748583058)
(167, 1-0.2831136152289262)
(168, 1-0.283099978122949)
(169, 1-0.2831049229456737)
(170, 1-0.28311625821550035)
(171, 1-0.28309788313505946)
(172, 1-0.2831030260626203)
(173, 1-0.28311745094824287)
(174, 1-0.28311620180117164)
(175, 1-0.2831194946558545)
(176, 1-0.2831337150850199)
(177, 1-0.28311370440787603)
(178, 1-0.28314049406186154)
(179, 1-0.2831375976402469)
(180, 1-0.2831612867988421)
(181, 1-0.28316476987264905)
(182, 1-0.2831666084221562)
(183, 1-0.28316515965579)
(184, 1-0.2831731819174492)
(185, 1-0.2831608141160028)
(186, 1-0.28317666197198477)
(187, 1-0.28318632374132136)
(188, 1-0.2831848746834338)
(189, 1-0.28318526118181225)
(190, 1-0.28316836005282053)
(191, 1-0.28315764202623367)
(192, 1-0.2831609270656017)
(193, 1-0.2831502111269926)
(194, 1-0.28314896031070674)
(195, 1-0.28314442492936387)
(196, 1-0.28314153258794655)
(197, 1-0.28312300258505035)
(198, 1-0.28311538167897304)
(199, 1-0.28313594625836985)
(200, 1-0.28314868931827103)
(201, 1-0.2831225468818142)
(202, 1-0.283121102437748)
(203, 1-0.2831180158081221)
(204, 1-0.2830933251937689)
(205, 1-0.28309825379869635)
(206, 1-0.28309536784741146)
(207, 1-0.2830988524786679)
(208, 1-0.28311776051258025)
(209, 1-0.2831210433986729)
(210, 1-0.28311815656152967)
(211, 1-0.283116911412262)
(212, 1-0.2830984074421037)
(213, 1-0.2830938817301513)
(214, 1-0.28310333184476805)
(215, 1-0.28311133861183413)
(216, 1-0.28310517201947266)
(217, 1-0.28311626083547503)
(218, 1-0.28310556977187346)
(219, 1-0.2831074092220589)
(220, 1-0.2830936387488705)
(221, 1-0.2831000021772736)
(222, 1-0.2831203326729224)
(223, 1-0.283114168771227)
(224, 1-0.28312669402505797)
(225, 1-0.2831314153849503)
(226, 1-0.28313305468477884)
(227, 1-0.2831457739274287)
(228, 1-0.2831258433813607)
(229, 1-0.2831305634753085)
(230, 1-0.28314164154905824)
(231, 1-0.28316051746836546)
(232, 1-0.28317467225153675)
(233, 1-0.28317014795474327)
(234, 1-0.283151665470052)
(235, 1-0.2831487806469859)
(236, 1-0.2831333819162706)
(237, 1-0.28312414348176024)
(238, 1-0.2831397372313582)
(239, 1-0.28314609185526757)
(240, 1-0.28314320823863326)
(241, 1-0.28313089244353584)
(242, 1-0.2831294514217365)
(243, 1-0.283121853627774)
(244, 1-0.28312205092522125)
(245, 1-0.2831238857242249)
(246, 1-0.28312572012435056)
(247, 1-0.2831212025694814)
(248, 1-0.28310273994935276)
(249, 1-0.2831152458374995)
(250, 1-0.2831215970961887)
(251, 1-0.28314045096441187)
(252, 1-0.28311891515994436)
(253, 1-0.28312218866120514)
(254, 1-0.28313161382846963)
(255, 1-0.2831457500434556)
(256, 1-0.2831629604684258)
(257, 1-0.2831568084297431)
(258, 1-0.28316478932904643)
(259, 1-0.283155756845112)
(260, 1-0.28314653112646077)
(261, 1-0.28315595134665505)
(262, 1-0.28315451109856216)
(263, 1-0.28316393015376595)
(264, 1-0.28317027352784685)
(265, 1-0.28316883286100525)
(266, 1-0.2831612433905519)
(267, 1-0.28315980327228113)
(268, 1-0.2831491412814556)
(269, 1-0.2831507756440179)
(270, 1-0.28315711773517727)
(271, 1-0.28315875169606514)
(272, 1-0.2831542385759253)
(273, 1-0.2831450186143944)
(274, 1-0.28314972594562327)
(275, 1-0.28315299378127)
(276, 1-0.28314684783434446)
(277, 1-0.28313148413421885)
(278, 1-0.28313311846860045)
(279, 1-0.2831425316043622)
(280, 1-0.2831488715277778)
(281, 1-0.2831521385326476)
(282, 1-0.28314599427133064)
(283, 1-0.28313370654862646)
(284, 1-0.2831261255397166)
(285, 1-0.28311691129408445)
(286, 1-0.2831216167840057)
(287, 1-0.28312325081899636)
(288, 1-0.28311874261045006)
(289, 1-0.283115671641791)
(290, 1-0.283108093451051)
(291, 1-0.2830927410171036)
(292, 1-0.28310992538608365)
(293, 1-0.2831084891337353)
(294, 1-0.28311319322445616)
(295, 1-0.2831226007937713)
(296, 1-0.2831320075470061)
(297, 1-0.2831227975060992)
(298, 1-0.28311665781170375)
(299, 1-0.2831029435680599)
(300, 1-0.28309843885516045)
(301, 1-0.28310477532657596)
(302, 1-0.2831096754612266)
(303, 1-0.28311130862698763)
(304, 1-0.2831160103621327)
(305, 1-0.28311150611289343)
(306, 1-0.28309616447560937)
(307, 1-0.2830977978151552)
(308, 1-0.28309166178988665)
(309, 1-0.28309022735646633)
(310, 1-0.28307488919952756)
(311, 1-0.283076522982901)
(312, 1-0.2830750893921335)
(313, 1-0.28307058887263664)
(314, 1-0.2830613881124185)
(315, 1-0.2830630220691)
(316, 1-0.2830599553639141)
(317, 1-0.2830615892963545)
(318, 1-0.2830662896638391)
(319, 1-0.2830632231225896)
(320, 1-0.2830587241233629)
(321, 1-0.28307425662135083)
(322, 1-0.2830711902595433)
(323, 1-0.28306669121868266)
(324, 1-0.283068324595988)
(325, 1-0.28306689195043755)
(326, 1-0.283065459429017)
(327, 1-0.28305013158322234)
(328, 1-0.28304400090969145)
(329, 1-0.2830378705017273)
(330, 1-0.2830456347057677)
(331, 1-0.2830519670373699)
(332, 1-0.28304890197946897)
(333, 1-0.28305666547553304)
(334, 1-0.28304747054747054)
(335, 1-0.2830460392394647)
(336, 1-0.28305849998375904)
(337, 1-0.2830601329551114)
(338, 1-0.2830448103760001)
(339, 1-0.2830417460592413)
(340, 1-0.2830464436505359)
(341, 1-0.28303725114481504)
(342, 1-0.28303418710892675)
(343, 1-0.28302805923616525)
(344, 1-0.2830219316287428)
(345, 1-0.2830066137709319)
(346, 1-0.2830004870920604)
(347, 1-0.2830021214876391)
(348, 1-0.2829837435331299)
(349, 1-0.2829806807727691)
(350, 1-0.282987012987013)
(351, 1-0.2829778253952794)
(352, 1-0.2829763978919346)
(353, 1-0.28297027345821296)
(354, 1-0.28296721134076397)
(355, 1-0.2829813019390582)
(356, 1-0.28297517799562855)
(357, 1-0.28296293090389735)
(358, 1-0.282967627456072)
(359, 1-0.28295844287924526)
(360, 1-0.28295538148612975)
(361, 1-0.282949258898626)
(362, 1-0.28294313657607756)
(363, 1-0.28293701451846726)
(364, 1-0.2829447720019473)
(366, 1-0.28293865010764085)
(367, 1-0.2829264071137266)
(368, 1-0.2829141651792958)
(369, 1-0.28290192430421096)
(370, 1-0.28290968090859925)
(371, 1-0.28291131710166245)
(372, 1-0.28290519712292467)
(373, 1-0.2829207090863861)
(374, 1-0.2829176490947241)
(375, 1-0.28293010025848736)
(376, 1-0.28292704029763577)
(377, 1-0.282923980402972)
(378, 1-0.282919496474456)
(379, 1-0.28291031782937354)
(380, 1-0.28290113977983)
(381, 1-0.28289196232576747)
(382, 1-0.28289665761956767)
(383, 1-0.282887480807076)
(384, 1-0.2828891171541331)
(385, 1-0.2828768826563159)
(386, 1-0.2828677074774035)
(387, 1-0.28285547483134404)
(389, 1-0.2828524168351406)
(390, 1-0.2828493589050574)
(391, 1-0.28286486486486484)
(392, 1-0.28287731208717554)
(393, 1-0.2828620227439789)
(394, 1-0.28286060186786577)
(395, 1-0.2828544868884709)
(396, 1-0.2828716263686378)
(397, 1-0.28287631997060125)
(398, 1-0.282867147983226)
(399, 1-0.2828579765906168)
(400, 1-0.2828565561811717)
(404, 1-0.28284738582575053)
(405, 1-0.2828459659815427)
(406, 1-0.28283985303652476)
(407, 1-0.28285535216442265)
(408, 1-0.2828522956895713)
(409, 1-0.28284923928077454)
(410, 1-0.2828569884920849)
(411, 1-0.2828555684016035)
(412, 1-0.282857204598496)
(413, 1-0.2828541484338703)
(414, 1-0.2828510923352853)
(415, 1-0.2828604766740854)
(416, 1-0.28285130886658527)
(417, 1-0.2828451973250651)
(418, 1-0.28284214165334254)
(419, 1-0.2828545810061901)
(420, 1-0.28285152536513697)
(421, 1-0.28284846979010253)
(422, 1-0.28284235883808106)
(424, 1-0.28283624815010855)
(425, 1-0.28282097258527944)
(426, 1-0.2828164997893782)
(427, 1-0.2828211913376897)
(428, 1-0.2828181366513296)
(429, 1-0.2828120274765628)
(430, 1-0.2828106099879039)
(431, 1-0.28281835559923535)
(432, 1-0.28281530120742165)
(433, 1-0.2828169379137553)
(435, 1-0.28281082949059927)
(438, 1-0.28281552035075214)
(439, 1-0.2828232651562601)
(443, 1-0.28282490146320394)
(444, 1-0.2828326458328834)
(445, 1-0.2828265376641327)
(446, 1-0.2828342817652712)
(447, 1-0.28284202569916855)
(448, 1-0.2828389716124434)
(449, 1-0.28283286363685445)
(451, 1-0.2828406072516034)
(452, 1-0.28283449943854194)
(453, 1-0.28283918892655857)
(454, 1-0.2828469320549779)
(455, 1-0.28283777072401806)
(456, 1-0.28283940620782727)
(457, 1-0.28283635264396606)
(458, 1-0.2828410415856976)
(459, 1-0.282831881335622)
(460, 1-0.28283657012079927)
(461, 1-0.2828412587035138)
(462, 1-0.2828382054492854)
(463, 1-0.28284594708377864)
(464, 1-0.2828553232370117)
(465, 1-0.2828492168863271)
(466, 1-0.2828461638098528)
(467, 1-0.2828771263276056)
(468, 1-0.28287407311465856)
(469, 1-0.2828649138712602)
(470, 1-0.28286186092193455)
(474, 1-0.28285575522098105)
(476, 1-0.2828543368695971)
(477, 1-0.2828590237532511)
(478, 1-0.28286065786065784)
(479, 1-0.2828576053526143)
(480, 1-0.2828592394354038)
(481, 1-0.28285618707442617)
(482, 1-0.2828531347793245)
(483, 1-0.2828470303867403)
(485, 1-0.2828348223919893)
(486, 1-0.28283340526542944)
(487, 1-0.2828380915388101)
(488, 1-0.28283198826118855)
(489, 1-0.2828289367211523)
(490, 1-0.28282588524696284)
(492, 1-0.282819782496116)
(494, 1-0.28281673121945433)
(496, 1-0.2828183662020455)
(498, 1-0.28281531507233554)
(499, 1-0.2828092130104105)
(501, 1-0.2828061620781911)
(502, 1-0.2828031112117976)
(503, 1-0.28280006041122785)
(506, 1-0.2828047464940669)
(507, 1-0.28280169577458714)
(508, 1-0.2827986451209251)
(511, 1-0.2827925440110459)
(512, 1-0.28278949355482447)
(513, 1-0.28278339283980714)
(514, 1-0.28278034258100704)
(516, 1-0.2827850285837558)
(517, 1-0.28278971438433)
(518, 1-0.28278829975408776)
(520, 1-0.2827852497384514)
(521, 1-0.28277914990455033)
(522, 1-0.2827761000862813)
(523, 1-0.28278078557408165)
(524, 1-0.2827777358368474)
(525, 1-0.28277937148156934)
(526, 1-0.28277327236649125)
(527, 1-0.2827702229076125)
(528, 1-0.28277490806742084)
(529, 1-0.282771858689557)
(530, 1-0.28276271095055805)
(531, 1-0.2827596618357488)
(533, 1-0.2827566127866979)
(534, 1-0.28276129783586196)
(535, 1-0.28276903170153117)
(536, 1-0.2827659826829558)
(538, 1-0.28276293373013306)
(539, 1-0.28275683602173723)
(541, 1-0.28277230284864036)
(542, 1-0.2827692539920429)
(543, 1-0.2827769871048432)
(544, 1-0.28277393826348535)
(545, 1-0.2827725248779015)
(546, 1-0.2827694762490027)
(547, 1-0.28276337918840827)
(549, 1-0.28275728239073716)
(552, 1-0.2827511858559724)
(556, 1-0.28274813768717455)
(557, 1-0.28274508958409694)
(559, 1-0.2827420415467374)
(562, 1-0.2827467255969385)
(565, 1-0.2827544574520837)
(566, 1-0.28276992066229734)
(567, 1-0.28277460385900616)
(568, 1-0.28276850773940415)
(569, 1-0.28277014281864726)
(570, 1-0.2827670949383461)
(571, 1-0.2827609993748518)
(573, 1-0.28275795169165435)
(575, 1-0.28275490407415393)
(576, 1-0.2827595869888556)
(577, 1-0.2827534919813761)
(579, 1-0.2827504445761707)
(583, 1-0.2827473972366521)
(584, 1-0.28274434996281805)
(586, 1-0.2827413027546666)
(587, 1-0.282749032751727)
(588, 1-0.28274598555878866)
(589, 1-0.2827429384315289)
(590, 1-0.28274152702193006)
(592, 1-0.2827323864738464)
(593, 1-0.2827309756255253)
(594, 1-0.28273870456774025)
(595, 1-0.2827356579457782)
(596, 1-0.28274338667097676)
(597, 1-0.2827480685724137)
(599, 1-0.28274197545496665)
(600, 1-0.2827436107399905)
(601, 1-0.28273447179873945)
(603, 1-0.2827391533878492)
(605, 1-0.28273610722058223)
(606, 1-0.28273001508295625)
(607, 1-0.28272696911259304)
(608, 1-0.2827239232078602)
(609, 1-0.2827178315952771)
(614, 1-0.28272251308900526)
(618, 1-0.2827302401241018)
(619, 1-0.28272414870353013)
(623, 1-0.282721103091673)
(624, 1-0.28272882980900776)
(627, 1-0.28273046513130967)
(628, 1-0.2827351458485932)
(630, 1-0.2827321003479216)
(631, 1-0.28272905491285893)
(632, 1-0.2827260095434031)
(633, 1-0.2827306901045874)
(634, 1-0.28272459959286106)
(635, 1-0.2827494103329061)
(637, 1-0.2827571351642434)
(641, 1-0.2827648598291887)
(642, 1-0.28275876923739673)
(645, 1-0.2827557240398906)
(647, 1-0.2827526789079748)
(649, 1-0.2827496338416473)
(650, 1-0.28275126805156203)
(651, 1-0.2827529021558872)
(653, 1-0.28274985731669233)
(655, 1-0.28274376783502936)
(656, 1-0.282740723192557)
(658, 1-0.2827346341043201)
(659, 1-0.28272550096370236)
(661, 1-0.28273017992312083)
(662, 1-0.28272409152086136)
(664, 1-0.2827210474180628)
(667, 1-0.28271495940911734)
(670, 1-0.28272268219942076)
(671, 1-0.28271963824289403)
(672, 1-0.28272736081652866)
(673, 1-0.28272431687517496)
(674, 1-0.28272899530597306)
(675, 1-0.2827367174463046)
(676, 1-0.28274443942036476)
(679, 1-0.28273835156317284)
(682, 1-0.28272922026891734)
(684, 1-0.2827308545223588)
(688, 1-0.282746296934206)
(690, 1-0.28275401789078225)
(692, 1-0.2827586949267484)
(693, 1-0.28274956405674795)
(694, 1-0.28275424093688106)
(695, 1-0.2827481540481777)
(699, 1-0.28274511070209996)
(701, 1-0.2827420674215353)
(703, 1-0.2827390242064816)
(705, 1-0.2827437009611348)
(706, 1-0.282748377514449)
(707, 1-0.28274533439524724)
(708, 1-0.28275305386643707)
(709, 1-0.2827500107624091)
(710, 1-0.282757730017112)
(712, 1-0.2827516439049064)
(713, 1-0.282759362892811)
(714, 1-0.2827532769419513)
(715, 1-0.2827502340647633)
(716, 1-0.28275490987355395)
(717, 1-0.28275186707702904)
(721, 1-0.2827504573334768)
(723, 1-0.2827474147485769)
(724, 1-0.2827520902155316)
(725, 1-0.28274904771127896)
(727, 1-0.2827429628991994)
(729, 1-0.2827399205913683)
(730, 1-0.28273687834900685)
(731, 1-0.2827307940606843)
(732, 1-0.28273851152881935)
(733, 1-0.2827462288308838)
(734, 1-0.2827539459668829)
(737, 1-0.2827586206896552)
(738, 1-0.2827525363917071)
(740, 1-0.28275721094363576)
(742, 1-0.28274808503313537)
(743, 1-0.2827497176052929)
(746, 1-0.2827436341534258)
(747, 1-0.2827513500720756)
(751, 1-0.2827452667814114)
(752, 1-0.28274222523423803)
(755, 1-0.28273310098532767)
(762, 1-0.28274081643629323)
(764, 1-0.28274244901471474)
(765, 1-0.28273028438669706)
(766, 1-0.2827242024652053)
(769, 1-0.2827211616025813)
(771, 1-0.2827258354216634)
(773, 1-0.28272279463959216)
(777, 1-0.2827274682727468)
(780, 1-0.28272442757122423)
(782, 1-0.28272138693510573)
(786, 1-0.2827183463643892)
(787, 1-0.28272301984191)
(788, 1-0.28271693892694677)
(790, 1-0.28271085827355924)
(791, 1-0.282715531610586)
(793, 1-0.28273095824416894)
(794, 1-0.28273563094790044)
(796, 1-0.2827234701448403)
(797, 1-0.28272814270814295)
(798, 1-0.28272510268596374)
(799, 1-0.2827297750634381)
(800, 1-0.28272369524546803)
(801, 1-0.28271761568897297)
(803, 1-0.28271457600877337)
(806, 1-0.28271316912689626)
(808, 1-0.28270709025426005)
(809, 1-0.282701011643033)
(811, 1-0.28270872304285194)
(812, 1-0.2827133949688239)
(813, 1-0.28271035572612635)
(814, 1-0.2827073165487734)
(815, 1-0.28270123839009287)
(817, 1-0.28269819940876106)
(818, 1-0.2826921216421039)
(821, 1-0.282696793473003)
(823, 1-0.2827045039234655)
(824, 1-0.28270917533751827)
(829, 1-0.28271688540625367)
(831, 1-0.2827138465507234)
(832, 1-0.2827108077605202)
(833, 1-0.2827124400782476)
(834, 1-0.28270940143380735)
(835, 1-0.28270332434088197)
(836, 1-0.2827110337267041)
(837, 1-0.2827079952280129)
(838, 1-0.2827049567946348)
(840, 1-0.2826988801238097)
(842, 1-0.2826958418863585)
(843, 1-0.28268976560736814)
(844, 1-0.2826867275658248)
(845, 1-0.2826806516786313)
(847, 1-0.28269303100317017)
(848, 1-0.28269770140881395)
(849, 1-0.2826916257428083)
(850, 1-0.28268858800773694)
(851, 1-0.2826855503379504)
(852, 1-0.2826825127334465)
(854, 1-0.28267947519422326)
(855, 1-0.28267340031161015)
(856, 1-0.2826703629682161)
(860, 1-0.28266428847724245)
(861, 1-0.28266125132965864)
(863, 1-0.2826689588481788)
(864, 1-0.28266592171567945)
(865, 1-0.2826628846484442)
(866, 1-0.2826537738383024)
(870, 1-0.2826507370321028)
(872, 1-0.28264770029115677)
(873, 1-0.2826446636154623)
(875, 1-0.2826600773528148)
(876, 1-0.28265704064202146)
(877, 1-0.28264793090112156)
(878, 1-0.28264489445130797)
(879, 1-0.282641858066734)
(880, 1-0.28264349171223235)
(881, 1-0.282640455473198)
(882, 1-0.28263741929939523)
(883, 1-0.28263438319082196)
(886, 1-0.2826313471474762)
(887, 1-0.2826283111693557)
(888, 1-0.28263601697191043)
(889, 1-0.2826376506477046)
(890, 1-0.2826346147649277)
(894, 1-0.2826392842182146)
(896, 1-0.2826469893235376)
(897, 1-0.2826409176834508)
(899, 1-0.2826378819612266)
(900, 1-0.28263484630421243)
(901, 1-0.2826425510434232)
(902, 1-0.28263951540146925)
(903, 1-0.28263647982472156)
(905, 1-0.28263344431317794)
(909, 1-0.2826458174476174)
(910, 1-0.28265048595822373)
(912, 1-0.28264745049185963)
(913, 1-0.2826444150906924)
(916, 1-0.2826413797547198)
(918, 1-0.28264908343087874)
(919, 1-0.28264604810996563)
(920, 1-0.2826430128542434)
(921, 1-0.28263997766370996)
(924, 1-0.28263694253836324)
(925, 1-0.2826308724832215)
(928, 1-0.28262783755342225)
(930, 1-0.2826248026888013)
(933, 1-0.2826217678893566)
(934, 1-0.28261873315508595)
(935, 1-0.28261569848598733)
(936, 1-0.2826126638820586)
(939, 1-0.2826173322023343)
(941, 1-0.2826142976786136)
(942, 1-0.2826112632200569)
(944, 1-0.2826082288266621)
(945, 1-0.282605194498427)
(946, 1-0.28260986267836247)
(947, 1-0.2826145306578199)
(948, 1-0.28260846225695974)
(950, 1-0.28260542815425577)
(951, 1-0.2826023941166998)
(952, 1-0.2825963262370232)
(954, 1-0.28259329239489844)
(956, 1-0.2826009941062169)
(957, 1-0.2825949265171603)
(958, 1-0.2825888591886466)
(959, 1-0.28258582562208817)
(961, 1-0.2825827921206591)
(962, 1-0.2825797586843574)
(966, 1-0.28257672531318095)
(967, 1-0.2825736920071277)
(968, 1-0.2825706587661954)
(969, 1-0.2825676255903821)
(970, 1-0.2825830274146111)
(975, 1-0.28258769481774076)
(976, 1-0.2825846616218537)
(977, 1-0.28259236202047955)
(982, 1-0.2825893288396106)
(983, 1-0.28259702902284045)
(988, 1-0.2825939958569911)
(989, 1-0.2826016958248363)
(990, 1-0.282598662674008)
(993, 1-0.2826063624264801)
(994, 1-0.28260332929067433)
(996, 1-0.2826002962199755)
(997, 1-0.28260799570700296)
(998, 1-0.28261569502876277)
(1000, 1-0.2826096288823542)
(1001, 1-0.28260053015099645)
(1008, 1-0.282608229057114)
(1009, 1-0.28260216346153844)
(1016, 1-0.28259913076138865)
(1017, 1-0.28259306555635444)
(1018, 1-0.28259003305146585)
(1020, 1-0.2825870006116602)
(1022, 1-0.28258396823693527)
(1024, 1-0.2825809359272891)
(1025, 1-0.2825886342175294)
(1029, 1-0.2825856019228912)
(1030, 1-0.2825825696933279)
(1037, 1-0.2825902677182252)
(1040, 1-0.2825872355036697)
(1042, 1-0.28258886897928087)
(1044, 1-0.28258583690987127)
(1050, 1-0.2825828049055268)
(1051, 1-0.282590502349735)
(1052, 1-0.2825874703603961)
(1054, 1-0.28258443843611863)
(1055, 1-0.2825860718615555)
(1056, 1-0.2825830400823964)
(1057, 1-0.2825800083682906)
(1058, 1-0.28257697671923615)
(1059, 1-0.282578610279682)
(1062, 1-0.2825863067779518)
(1065, 1-0.28258327522394466)
(1066, 1-0.28258490849406764)
(1070, 1-0.2825895730529929)
(1075, 1-0.2826049644933599)
(1076, 1-0.2826203552733202)
(1077, 1-0.28261732367927056)
(1080, 1-0.2826250187715873)
(1084, 1-0.2826219871925515)
(1089, 1-0.28262968206976447)
(1090, 1-0.2826266505057439)
(1093, 1-0.2826313136188607)
(1094, 1-0.28262828213488933)
(1097, 1-0.2826222193620353)
(1101, 1-0.2826191880731485)
(1103, 1-0.2826161568492857)
(1104, 1-0.28262081983740533)
(1108, 1-0.28261778869357246)
(1112, 1-0.28261475761475763)
(1114, 1-0.2826117266009588)
(1118, 1-0.28261335850027886)
(1119, 1-0.28262105206713495)
(1120, 1-0.28261802114836027)
(1122, 1-0.2826149902945939)
(1125, 1-0.2826119595058339)
(1126, 1-0.2826196527576703)
(1127, 1-0.28262431502075047)
(1128, 1-0.28262128426199973)
(1129, 1-0.2826182535682498)
(1132, 1-0.2826121923757439)
(1136, 1-0.28260916187698376)
(1137, 1-0.28260613144321606)
(1139, 1-0.2826138240150979)
(1142, 1-0.2826107935963285)
(1147, 1-0.28261848595324895)
(1150, 1-0.2826261781452054)
(1155, 1-0.2826231476914499)
(1157, 1-0.28262011730268166)
(1158, 1-0.2826247788559481)
(1159, 1-0.2826294402092916)
(1161, 1-0.28263713170648025)
(1164, 1-0.28263410136272504)
(1167, 1-0.2826280408701526)
(1168, 1-0.28263270185369826)
(1170, 1-0.28262967171987907)
(1171, 1-0.28262361164715466)
(1172, 1-0.28262058170824533)
(1173, 1-0.28261755183430176)
(1174, 1-0.2826222126929674)
(1176, 1-0.28261918289898263)
(1177, 1-0.2826238435727839)
(1179, 1-0.2826208138587539)
(1186, 1-0.28261778420968003)
(1187, 1-0.2826147546255601)
(1189, 1-0.2826086956521739)
(1192, 1-0.28260566626290345)
(1196, 1-0.2826026369385786)
(1198, 1-0.28259960767919734)
(1199, 1-0.28260729751747204)
(1200, 1-0.28260426827307517)
(1203, 1-0.282601239093618)
(1205, 1-0.28259820997909857)
(1206, 1-0.2825968123988467)
(1207, 1-0.282593783494105)
(1208, 1-0.28259075465429095)
(1211, 1-0.2825846971694372)
(1212, 1-0.28259238617851323)
(1213, 1-0.28258935748352176)
(1214, 1-0.2825970462778385)
(1215, 1-0.28259401759782227)
(1216, 1-0.2825909889827239)
(1218, 1-0.28259867751235146)
(1221, 1-0.2826033372271222)
(1224, 1-0.2825972801217408)
(1225, 1-0.28260193966672026)
(1226, 1-0.28259588285092746)
(1227, 1-0.2825928545403888)
(1228, 1-0.28258982629475243)
(1229, 1-0.28258679811401627)
(1231, 1-0.28259448569989604)
(1233, 1-0.2825914575341291)
(1234, 1-0.2825884294332587)
(1235, 1-0.2825854013972826)
(1237, 1-0.28258237342619874)
(1240, 1-0.2825900606476223)
(1241, 1-0.2825977477043085)
(1244, 1-0.2825916917571173)
(1246, 1-0.2825886638808529)
(1249, 1-0.2825963506230513)
(1253, 1-0.28259332276175375)
(1256, 1-0.28259029496533916)
(1257, 1-0.28258726723380545)
(1258, 1-0.28258423956715056)
(1260, 1-0.2825812119653724)
(1265, 1-0.28257515695643787)
(1269, 1-0.28257212954927735)
(1271, 1-0.2825691022069852)
(1273, 1-0.2825660749295594)
(1284, 1-0.28257376100790643)
(1286, 1-0.2825677065478231)
(1287, 1-0.2825693380612125)
(1288, 1-0.28257702361057546)
(1294, 1-0.2825739965077291)
(1296, 1-0.28258168184252813)
(1297, 1-0.2825786547546357)
(1298, 1-0.28257260077340846)
(1300, 1-0.2825695738800694)
(1301, 1-0.2825665470515773)
(1302, 1-0.2825635202879301)
(1303, 1-0.2825604935891256)
(1305, 1-0.2825574669551619)
(1309, 1-0.28256515172613245)
(1312, 1-0.28256212510711226)
(1313, 1-0.28255909855292893)
(1314, 1-0.28256678305948885)
(1316, 1-0.2825637565202489)
(1317, 1-0.2825607300458421)
(1319, 1-0.28256841428800944)
(1321, 1-0.28256538782854573)
(1327, 1-0.28256236143391134)
(1328, 1-0.2825700454117042)
(1330, 1-0.28256701903201276)
(1331, 1-0.28256399271714683)
(1332, 1-0.2825609664671043)
(1333, 1-0.28256562389555867)
(1334, 1-0.282570281124498)
(1335, 1-0.2825642288786318)
(1337, 1-0.2825612028529204)
(1339, 1-0.2825581768920207)
(1340, 1-0.2825551509959306)
(1342, 1-0.28255212516464806)
(1343, 1-0.28254909939817097)
(1344, 1-0.28255678228371334)
(1347, 1-0.2825614392032982)
(1349, 1-0.28255841346668664)
(1350, 1-0.2825553877948751)
(1355, 1-0.2825523621878614)
(1356, 1-0.28254933664564347)
(1357, 1-0.2825570189527787)
(1359, 1-0.2825539934254907)
(1363, 1-0.28255096796299467)
(1364, 1-0.2825586500058891)
(1365, 1-0.2825556245583228)
(1366, 1-0.2825525991755447)
(1368, 1-0.2825495738575528)
(1370, 1-0.282543523415919)
(1371, 1-0.28255888650963595)
(1372, 1-0.28255283612770604)
(1375, 1-0.28254981103390686)
(1377, 1-0.28254678600488203)
(1378, 1-0.2825437610406295)
(1380, 1-0.2825407361411473)
(1382, 1-0.2825377113064331)
(1383, 1-0.2825346865364851)
(1384, 1-0.2825316618313011)
(1392, 1-0.2825393426827963)
(1395, 1-0.28253631799252765)
(1396, 1-0.2825439986297264)
(1399, 1-0.28253794934378146)
(1401, 1-0.2825349247979447)
(1403, 1-0.28252585154895205)
(1407, 1-0.2825335317226688)
(1409, 1-0.2825305073859987)
(1413, 1-0.28253818734545766)
(1419, 1-0.2825351630236989)
(1420, 1-0.2825428427689113)
(1423, 1-0.2825505223497174)
(1424, 1-0.2825474979930426)
(1425, 1-0.282544473701111)
(1427, 1-0.28255215301786424)
(1434, 1-0.2825568078433891)
(1435, 1-0.28255075938393037)
(1437, 1-0.2825477352513058)
(1441, 1-0.2825554140400073)
(1442, 1-0.2825523899222981)
(1444, 1-0.2825463418810737)
(1447, 1-0.2825402940987607)
(1448, 1-0.2825372703046908)
(1456, 1-0.2825312229107137)
(1457, 1-0.28253587748681014)
(1458, 1-0.28253285390180216)
(1459, 1-0.28252983038150786)
(1460, 1-0.28252680692592513)
(1461, 1-0.28253146134748736)
(1467, 1-0.2825391389956019)
(1469, 1-0.28253611556982344)
(1470, 1-0.2825437930038202)
(1473, 1-0.2825407695929461)
(1476, 1-0.28253774624677647)
(1479, 1-0.2825347229653091)
(1483, 1-0.2825316997485421)
(1485, 1-0.2825256535091004)
(1486, 1-0.28252263048642173)
(1487, 1-0.282516584635138)
(1491, 1-0.28251053904260554)
(1492, 1-0.2825151930154926)
(1498, 1-0.28251217033114)
(1499, 1-0.2825091477114673)
(1502, 1-0.282513801514957)
(1504, 1-0.2825154325940666)
(1505, 1-0.28250938773763545)
(1506, 1-0.28250636540642315)
(1509, 1-0.28250334313987696)
(1512, 1-0.2825110188711541)
(1514, 1-0.28252334748981056)
(1516, 1-0.28252032520325204)
(1517, 1-0.2825173029813545)
(1518, 1-0.28252497807064464)
(1521, 1-0.28252195586363293)
(1522, 1-0.2825189337212785)
(1535, 1-0.2825128896305329)
(1536, 1-0.28250986768213765)
(1544, 1-0.28250684579839125)
(1546, 1-0.2825038239792917)
(1549, 1-0.28250080222483687)
(1553, 1-0.2824977805350248)
(1554, 1-0.2825024333372552)
(1558, 1-0.2825101076004877)
(1559, 1-0.2825070859404246)
(1561, 1-0.2825040643449987)
(1563, 1-0.2825117383445458)
(1564, 1-0.28250871676399497)
(1566, 1-0.2825056952480775)
(1567, 1-0.28251336898395724)
(1568, 1-0.28251034748291465)
(1573, 1-0.2825073260465017)
(1574, 1-0.28250895674028126)
(1576, 1-0.28250593544799263)
(1577, 1-0.28250291422032575)
(1579, 1-0.2824998930572785)
(1580, 1-0.28249687195884887)
(1581, 1-0.28249385092503476)
(1582, 1-0.2824908299558341)
(1585, 1-0.28249850286594236)
(1586, 1-0.28251384819385333)
(1590, 1-0.282510827140031)
(1591, 1-0.2825078061508191)
(1592, 1-0.2825047852262155)
(1593, 1-0.28250176436621827)
(1595, 1-0.282509436585079)
(1596, 1-0.28250641573994867)
(1599, 1-0.2825033949594209)
(1604, 1-0.2825003742434935)
(1605, 1-0.2824973535921645)
(1609, 1-0.28250502544801337)
(1610, 1-0.2825020048115477)
(1611, 1-0.2824989842396767)
(1613, 1-0.28249596373239816)
(1614, 1-0.2825006147825808)
(1616, 1-0.28249759435475247)
(1617, 1-0.28249457399151084)
(1620, 1-0.2824915536928538)
(1622, 1-0.2824885334587793)
(1636, 1-0.28249016421484774)
(1639, 1-0.2824871441247848)
(1642, 1-0.28249481494152107)
(1643, 1-0.2825024855942441)
(1647, 1-0.2824994654693179)
(1652, 1-0.28249644540896507)
(1653, 1-0.28249040548197085)
(1654, 1-0.2824873856153254)
(1657, 1-0.28249203600367734)
(1659, 1-0.28248901621644734)
(1660, 1-0.2824859964937786)
(1664, 1-0.2824906467129877)
(1665, 1-0.2824876270697267)
(1668, 1-0.28249227710495656)
(1673, 1-0.28248925754109927)
(1674, 1-0.2824832186070375)
(1677, 1-0.2824801992368289)
(1678, 1-0.28247717993116567)
(1679, 1-0.2824711415134673)
(1681, 1-0.28246812240142793)
(1683, 1-0.2824834603422293)
(1685, 1-0.28248044119533156)
(1691, 1-0.2824774221129696)
(1693, 1-0.2824744030951414)
(1695, 1-0.28247905266757867)
(1697, 1-0.28248672102940076)
(1701, 1-0.28248370204125256)
(1702, 1-0.2824913701894818)
(1705, 1-0.28249903817381267)
(1709, 1-0.2824930001923611)
(1710, 1-0.2825006679134384)
(1714, 1-0.2824976489698213)
(1715, 1-0.28249463009072745)
(1717, 1-0.2824992786843202)
(1720, 1-0.28250694592861725)
(1725, 1-0.2825039270792148)
(1729, 1-0.2825115941099784)
(1730, 1-0.28251926097688684)
(1731, 1-0.2825269276799453)
(1732, 1-0.2825315752356122)
(1733, 1-0.2825285563165824)
(1734, 1-0.2825362225926401)
(1737, 1-0.2825332036884677)
(1743, 1-0.28253018484880865)
(1744, 1-0.2825271660736609)
(1745, 1-0.28254249783637664)
(1747, 1-0.28253947902643334)
(1748, 1-0.28253646028099794)
(1749, 1-0.2825411070867656)
(1756, 1-0.28254575369394974)
(1757, 1-0.282542735042735)
(1758, 1-0.282547381466208)
(1760, 1-0.2825443628943517)
(1764, 1-0.282541344386992)
(1766, 1-0.28254900913412745)
(1767, 1-0.28255667371749676)
(1769, 1-0.2825536551753608)
(1771, 1-0.2825506366977181)
(1776, 1-0.28254761828456665)
(1778, 1-0.2825445999359043)
(1785, 1-0.282541581651729)
(1790, 1-0.2825492458231851)
(1795, 1-0.2825462275538654)
(1796, 1-0.282543209349029)
(1799, 1-0.2825508732574908)
(1802, 1-0.28255853700222183)
(1803, 1-0.28255250058749387)
(1809, 1-0.2825571459089938)
(1810, 1-0.2825541278132043)
(1813, 1-0.28255877295109105)
(1817, 1-0.28255575493463214)
(1818, 1-0.2825634178905207)
(1819, 1-0.2825573819517874)
(1822, 1-0.28255436407912166)
(1825, 1-0.2825620267224898)
(1826, 1-0.2825590088646801)
(1828, 1-0.2825666712947635)
(1829, 1-0.28256365345181134)
(1830, 1-0.282568297840528)
(1833, 1-0.2825729420308428)
(1836, 1-0.282569924282068)
(1837, 1-0.282574568288854)
(1840, 1-0.28257155061939343)
(1844, 1-0.2825792120972651)
(1846, 1-0.28257619444266463)
(1848, 1-0.2825731768525143)
(1849, 1-0.28258083806757506)
(1853, 1-0.2825778204922847)
(1854, 1-0.2825748029814407)
(1857, 1-0.28257178553504114)
(1858, 1-0.28257944643772426)
(1859, 1-0.2825840896956754)
(1860, 1-0.2825780549267501)
(1869, 1-0.28257503763894376)
(1873, 1-0.2825826980161018)
(1876, 1-0.28257968074315304)
(1879, 1-0.28257364639055277)
(1880, 1-0.2825706293108971)
(1883, 1-0.28256761229566835)
(1884, 1-0.28256157845848323)
(1886, 1-0.2825585616365228)
(1892, 1-0.2825525281858558)
(1894, 1-0.2825464949928469)
(1895, 1-0.2825434784929591)
(1896, 1-0.2825404620574796)
(1898, 1-0.2825374456864064)
(1899, 1-0.2825344293797374)
(1900, 1-0.2825314131374705)
(1906, 1-0.28252839695960374)
(1907, 1-0.2825330401178555)
(1911, 1-0.2825300240192154)
(1916, 1-0.28253768307784277)
(1917, 1-0.2825346669940327)
(1918, 1-0.2825423258395781)
(1922, 1-0.2825393097705996)
(1930, 1-0.2825469684030743)
(1935, 1-0.2825439523489288)
(1936, 1-0.28254093635917255)
(1939, 1-0.28253490457281927)
(1941, 1-0.28253188877621815)
(1943, 1-0.28252887304399804)
(1947, 1-0.28252585737615676)
(1948, 1-0.2825228417726923)
(1949, 1-0.2825274842565909)
(1950, 1-0.28252446873232223)
(1951, 1-0.28252145327242456)
(1954, 1-0.2825291110328413)
(1958, 1-0.2825260955877644)
(1959, 1-0.2825230802070548)
(1962, 1-0.2825200648907104)
(1964, 1-0.2825170496387291)
(1965, 1-0.2825247070375035)
(1966, 1-0.28252169180033937)
(1969, 1-0.2825293489861259)
(1971, 1-0.28253700600847376)
(1972, 1-0.28253399073659047)
(1973, 1-0.28253097552906525)
(1974, 1-0.282527960385896)
(1975, 1-0.2825249453070807)
(1976, 1-0.2825189153425038)
(1977, 1-0.28251590045673797)
(1979, 1-0.28251288563531785)
(1984, 1-0.2825068561855065)
(1986, 1-0.28250384155711117)
(1991, 1-0.28250082699305323)
(1994, 1-0.2824978124933308)
(2006, 1-0.28249479805794164)
(2008, 1-0.28249178368688377)
(2009, 1-0.2824994398028106)
(2013, 1-0.2824964254465524)
(2017, 1-0.2825040813495663)
(2028, 1-0.2825010670081093)
(2029, 1-0.2824980527309781)
(2030, 1-0.28249503851817076)
(2031, 1-0.2824920243696851)
(2038, 1-0.2824996799112287)
(2039, 1-0.2824966657775407)
(2047, 1-0.2825043211062032)
(2049, 1-0.28250130698731424)
(2050, 1-0.28250594799901846)
(2054, 1-0.28250293395924464)
(2055, 1-0.28251058881266605)
(2057, 1-0.2825182435027525)
(2059, 1-0.2825152294282697)
(2060, 1-0.282512215418098)
(2064, 1-0.28250920147223557)
(2066, 1-0.282532164117007)
(2069, 1-0.28252613612118627)
(2071, 1-0.2825337899104981)
(2074, 1-0.28253077595954856)
(2076, 1-0.2825247482505547)
(2077, 1-0.28252938792055127)
(2080, 1-0.2825370411853179)
(2081, 1-0.28253101366414574)
(2086, 1-0.28252498640014506)
(2089, 1-0.28252197286457886)
(2099, 1-0.28252962571864365)
(2100, 1-0.28253727840945453)
(2106, 1-0.2825449309370167)
(2110, 1-0.28254191731729167)
(2118, 1-0.282546556027219)
(2124, 1-0.282543542486588)
(2125, 1-0.2825405290102389)
(2126, 1-0.2825375155981698)
(2128, 1-0.2825421541546239)
(2139, 1-0.2825391408216373)
(2141, 1-0.2825437791950174)
(2142, 1-0.28254076594110933)
(2145, 1-0.2825377527514717)
(2148, 1-0.28254540413142937)
(2150, 1-0.28254239095659595)
(2153, 1-0.28253937784602917)
(2154, 1-0.2825470289638698)
(2155, 1-0.2825546799185267)
(2156, 1-0.2825486536923487)
(2159, 1-0.282563954914318)
(2161, 1-0.2825609417987161)
(2162, 1-0.2825685921155056)
(2166, 1-0.2825762422691405)
(2172, 1-0.28258389225962616)
(2173, 1-0.28258087905994755)
(2175, 1-0.2825778659245279)
(2176, 1-0.2825748528533652)
(2182, 1-0.2825825025323879)
(2183, 1-0.28259015204828014)
(2185, 1-0.2825871389424974)
(2186, 1-0.28258412590096815)
(2190, 1-0.2825811129236904)
(2194, 1-0.28257810001066214)
(2195, 1-0.2825750871618812)
(2199, 1-0.2825720743773456)
(2203, 1-0.2825660490010022)
(2207, 1-0.28257369795831333)
(2212, 1-0.2825706853170711)
(2219, 1-0.28256767274006633)
(2220, 1-0.282564660227297)
(2221, 1-0.28256164777876097)
(2222, 1-0.2825586353944563)
(2223, 1-0.28255562307438087)
(2229, 1-0.2825495986269096)
(2237, 1-0.2825465864995096)
(2240, 1-0.2825512227362855)
(2249, 1-0.28254821068790176)
(2254, 1-0.2825451987037353)
(2255, 1-0.28254218678378407)
(2260, 1-0.2825498347724123)
(2263, 1-0.28254682286725435)
(2264, 1-0.28254381102630793)
(2268, 1-0.28255145875305127)
(2272, 1-0.2825591063167544)
(2275, 1-0.28256675371742257)
(2276, 1-0.28256072993167547)
(2283, 1-0.28255771813511266)
(2285, 1-0.2825653652245281)
(2288, 1-0.28255934172520014)
(2290, 1-0.28255633007183817)
(2293, 1-0.2825639768500261)
(2300, 1-0.28255795363709035)
(2301, 1-0.2825549421269158)
(2303, 1-0.2825595770985207)
(2305, 1-0.282556565667331)
(2306, 1-0.28256421187253544)
(2308, 1-0.28257185791476164)
(2314, 1-0.2825688464489726)
(2315, 1-0.28256583504737137)
(2316, 1-0.2825628237099559)
(2317, 1-0.282559812436724)
(2320, 1-0.2825674581184194)
(2333, 1-0.2825644468599806)
(2337, 1-0.2825614356657218)
(2339, 1-0.28255842453564084)
(2341, 1-0.2825524024680044)
(2344, 1-0.2825493915304448)
(2347, 1-0.28254638065705484)
(2348, 1-0.28254336984783257)
(2360, 1-0.28255101497149554)
(2364, 1-0.282548004177056)
(2365, 1-0.2825449934467804)
(2367, 1-0.2825526383087546)
(2372, 1-0.2825496275932615)
(2373, 1-0.2825436063547538)
(2374, 1-0.2825405958317351)
(2375, 1-0.2825375853728703)
(2380, 1-0.28253457497815754)
(2382, 1-0.2825315646475947)
(2388, 1-0.2825285543811797)
(2391, 1-0.28252554417891046)
(2393, 1-0.28253318843359115)
(2402, 1-0.282527168122736)
(2408, 1-0.28252415806351944)
(2410, 1-0.2825211480684409)
(2414, 1-0.2825287919627542)
(2421, 1-0.28252578198244266)
(2427, 1-0.28252277206626536)
(2433, 1-0.28253041569897513)
(2434, 1-0.28252439596028467)
(2437, 1-0.28252138618713313)
(2438, 1-0.2825290295088953)
(2439, 1-0.28253366286006476)
(2441, 1-0.28253065311644454)
(2446, 1-0.2825276434369474)
(2449, 1-0.282521624270314)
(2453, 1-0.2825292670196108)
(2456, 1-0.2825262574831164)
(2458, 1-0.28252324801073725)
(2459, 1-0.2825202386024712)
(2465, 1-0.2825172292583164)
(2468, 1-0.2825142199782706)
(2479, 1-0.2825112107623318)
(2482, 1-0.28250820161049806)
(2488, 1-0.28250519252276723)
(2490, 1-0.28250218349913725)
(2495, 1-0.2825098256414626)
(2501, 1-0.2825068166325835)
(2505, 1-0.28250380768780153)
(2509, 1-0.2825007988071147)
(2510, 1-0.28249778999052094)
(2516, 1-0.282505431772675)
(2519, 1-0.28251307339205267)
(2520, 1-0.28251006454086525)
(2523, 1-0.2825070557537675)
(2525, 1-0.28250404703075743)
(2527, 1-0.2825116883393506)
(2529, 1-0.28250867963108905)
(2530, 1-0.2825056709869115)
(2537, 1-0.28250266240681576)
(2543, 1-0.2824996538907999)
(2545, 1-0.28250729483930054)
(2552, 1-0.28250428633802965)
(2556, 1-0.2825012779008349)
(2557, 1-0.2824982695277142)
(2564, 1-0.28249526121866547)
(2571, 1-0.28249225297368674)
(2582, 1-0.28249989351279975)
(2583, 1-0.2824968852825608)
(2585, 1-0.282493877116388)
(2586, 1-0.2824878609762331)
(2595, 1-0.2824955011553246)
(2614, 1-0.2824894851727626)
(2622, 1-0.2824971250905064)
(2629, 1-0.2824941171459906)
(2632, 1-0.2824911092655295)
(2635, 1-0.2824850936967632)
(2637, 1-0.2824820860084539)
(2640, 1-0.2824790783841911)
(2644, 1-0.28248671784333973)
(2647, 1-0.28248371023380603)
(2648, 1-0.28248070268831516)
(2650, 1-0.2824959809213538)
(2655, 1-0.2824929733412827)
(2656, 1-0.2825006121645072)
(2663, 1-0.2824945970978697)
(2667, 1-0.28249158966060556)
(2675, 1-0.2824962207507399)
(2680, 1-0.2824932133922393)
(2685, 1-0.2824902060977687)
(2689, 1-0.282487198867326)
(2691, 1-0.2824841917009091)
(2693, 1-0.28248118459851607)
(2694, 1-0.28247817756014476)
(2696, 1-0.2824751705857932)
(2699, 1-0.28247216367545935)
(2711, 1-0.2824691568291411)
(2717, 1-0.282476794686196)
(2728, 1-0.28247378785459576)
(2729, 1-0.2824707810870074)
(2732, 1-0.28246777438342896)
(2733, 1-0.2824647677438583)
(2751, 1-0.2824617611682934)
(2752, 1-0.2824693986162853)
(2754, 1-0.28247703590169343)
(2756, 1-0.28247402929155313)
(2761, 1-0.28247102274541525)
(2762, 1-0.28247565323825236)
(2767, 1-0.28248329005066203)
(2769, 1-0.28248028353395704)
(2770, 1-0.2824772770812491)
(2773, 1-0.28248491363254186)
(2774, 1-0.28248954353401945)
(2775, 1-0.2824865371107469)
(2791, 1-0.282483530751466)
(2795, 1-0.2824911668298497)
(2809, 1-0.28249579635187194)
(2814, 1-0.282492790022029)
(2815, 1-0.28248978375617234)
(2818, 1-0.2824867775542998)
(2820, 1-0.2824837714164095)
(2823, 1-0.2824807653424993)
(2826, 1-0.28247775933256714)
(2827, 1-0.2824823887458233)
(2833, 1-0.28247938281457835)
(2838, 1-0.2824763769473057)
(2852, 1-0.28247337114400334)
(2855, 1-0.2824703654046692)
(2858, 1-0.2824780004043457)
(2864, 1-0.28248563524154074)
(2867, 1-0.28248262946765834)
(2877, 1-0.2824902640931242)
(2878, 1-0.282487258333954)
(2882, 1-0.2824918870032452)
(2886, 1-0.2824888813227502)
(2888, 1-0.2824965154755445)
(2889, 1-0.28249350980976295)
(2890, 1-0.28249050420793925)
(2893, 1-0.2824874986700713)
(2902, 1-0.2824844931961571)
(2913, 1-0.282492126989531)
(2915, 1-0.28248912153032674)
(2917, 1-0.28248611613507246)
(2919, 1-0.28248311080376615)
(2922, 1-0.28249074428699095)
(2931, 1-0.2824877389703927)
(2947, 1-0.2824847337177387)
(2961, 1-0.2824817285290269)
(2978, 1-0.28247872340425534)
(2980, 1-0.28248635652812204)
(2987, 1-0.28249098433028735)
(2992, 1-0.2824879792349262)
(2996, 1-0.28248497420349983)
(3006, 1-0.2824819692360062)
(3014, 1-0.28247896433244335)
(3024, 1-0.2824759594928091)
(3028, 1-0.28247295471710154)
(3029, 1-0.282477582410569)
(3035, 1-0.2824745777134834)
(3036, 1-0.28247157308031867)
(3038, 1-0.2824685685110728)
(3048, 1-0.28247620060628625)
(3058, 1-0.2824731960517359)
(3062, 1-0.2824808279353734)
(3063, 1-0.2824854550675927)
(3064, 1-0.28249308657732397)
(3082, 1-0.2824900820029568)
(3088, 1-0.28248707749250174)
(3091, 1-0.28249470874147814)
(3097, 1-0.2824993352831694)
(3103, 1-0.28249633080211856)
(3105, 1-0.28249332638497454)
(3110, 1-0.2824873177423986)
(3111, 1-0.2824843135169627)
(3124, 1-0.2824813093554253)
(3126, 1-0.28247830525778456)
(3151, 1-0.28247530122403836)
(3157, 1-0.28247229725418466)
(3176, 1-0.2824692933482214)
(3179, 1-0.2824662895061466)
(3185, 1-0.28246328572795815)
(3191, 1-0.2824709160126757)
(3199, 1-0.2824679122491732)
(3202, 1-0.2824725385736009)
(3222, 1-0.2824695348886668)
(3225, 1-0.2824665312676116)
(3227, 1-0.2824635277104334)
(3233, 1-0.28247115742463713)
(3235, 1-0.2824787869765859)
(3245, 1-0.2824757833849033)
(3249, 1-0.28247277985709424)
(3251, 1-0.28246977639315674)
(3267, 1-0.28246677299308875)
(3269, 1-0.2824637696568883)
(3271, 1-0.28246076638455325)
(3272, 1-0.28245776317608157)
(3274, 1-0.2824547600314713)
(3275, 1-0.28246238902769655)
(3284, 1-0.2824700178616994)
(3292, 1-0.282477646533485)
(3297, 1-0.2824746433051947)
(3318, 1-0.28248227176559393)
(3330, 1-0.28247926855198807)
(3338, 1-0.28247626540223897)
(3345, 1-0.28248389360209225)
(3355, 1-0.2824915216397521)
(3358, 1-0.2824991495152237)
(3360, 1-0.2825067772285122)
(3378, 1-0.2825144047796228)
(3382, 1-0.28250839818004)
(3383, 1-0.2825053949760282)
(3385, 1-0.2825023918358669)
(3386, 1-0.2825176460583383)
(3388, 1-0.2825116397729447)
(3402, 1-0.28250863672601645)
(3414, 1-0.28250563374293125)
(3437, 1-0.282502630823687)
(3439, 1-0.2825102574459491)
(3441, 1-0.2825072545413961)
(3462, 1-0.2825042517006803)
(3484, 1-0.2825195042622393)
(3487, 1-0.2825241273755368)
(3489, 1-0.28252112451506617)
(3490, 1-0.2825287502922858)
(3504, 1-0.28252574744651227)
(3508, 1-0.2825333730124989)
(3510, 1-0.28253037018142396)
(3512, 1-0.2825273674141779)
(3522, 1-0.28252436471075876)
(3523, 1-0.2825213620711644)
(3525, 1-0.2825289872785436)
(3529, 1-0.2825259846536442)
(3530, 1-0.28252298209256604)
(3538, 1-0.28251997959530695)
(3566, 1-0.2825276044932357)
(3573, 1-0.2825246020106697)
(3575, 1-0.28252159959191914)
(3581, 1-0.2825185972369819)
(3583, 1-0.28251559494585604)
(3598, 1-0.28251259271853946)
(3619, 1-0.2825202172088031)
(3627, 1-0.28251721499617444)
(3630, 1-0.2825248392752776)
(3633, 1-0.2825218370773383)
(3636, 1-0.28252946114529204)
(3640, 1-0.2825264589620436)
(3655, 1-0.2825234568425974)
(3659, 1-0.2825204547869514)
(3666, 1-0.28251745279510365)
(3670, 1-0.282514450867052)
(3675, 1-0.2825114490027945)
(3683, 1-0.2825084472023291)
(3689, 1-0.28251607076449026)
(3693, 1-0.2825236941646479)
(3695, 1-0.2825206923297598)
(3707, 1-0.2825283155188168)
(3712, 1-0.2825253136986156)
(3713, 1-0.2825329366765831)
(3716, 1-0.2825299348710702)
(3717, 1-0.28253755763795924)
(3721, 1-0.2825345558471362)
(3763, 1-0.28252855245683933)
(3765, 1-0.2825255508573614)
(3768, 1-0.28252254932166115)
(3784, 1-0.28251954784973654)
(3793, 1-0.28251654644158547)
(3794, 1-0.282513545097206)
(3796, 1-0.282510543816596)
(3798, 1-0.2825075425997535)
(3813, 1-0.2825151647137561)
(3827, 1-0.28251216351158986)
(3829, 1-0.28250916237318746)
(3833, 1-0.2825061612985468)
(3837, 1-0.28251378310334935)
(3844, 1-0.2825107820433831)
(3868, 1-0.28251840363717484)
(3869, 1-0.2825154025918844)
(3872, 1-0.2825124016103504)
(3883, 1-0.2825200229440632)
(3915, 1-0.2825170219772049)
(3921, 1-0.28251402107409923)
(3922, 1-0.2825110202347443)
(3925, 1-0.28250801945913795)
(3934, 1-0.2825050187472782)
(3948, 1-0.2825126396737052)
(3954, 1-0.28250963897651593)
(3984, 1-0.28250363777336407)
(3988, 1-0.2825006372673974)
(3993, 1-0.28249763682516754)
(3998, 1-0.2825052573443507)
(4003, 1-0.28250225691678615)
(4006, 1-0.28249925655295466)
(4018, 1-0.2824962562528543)
(4019, 1-0.28249325601648295)
(4025, 1-0.28249025584383863)
(4039, 1-0.2824872557349193)
(4043, 1-0.2824842556897229)
(4063, 1-0.2824918757035747)
(4066, 1-0.28248887567303504)
(4072, 1-0.2824964954759781)
(4081, 1-0.28250411511708173)
(4099, 1-0.282501115052142)
(4103, 1-0.2825087344823558)
(4116, 1-0.2825057344320788)
(4126, 1-0.28250273444551816)
(4128, 1-0.28249973452267174)
(4165, 1-0.2824967346635376)
(4166, 1-0.2824937348681137)
(4169, 1-0.2824907351363979)
(4171, 1-0.2824877354683883)
(4175, 1-0.2824953543934165)
(4180, 1-0.2824923547400612)
(4183, 1-0.28248635562445584)
(4184, 1-0.28248335616220177)
(4191, 1-0.2824909747292419)
(4193, 1-0.28248797528163855)
(4200, 1-0.2824849758977299)
(4203, 1-0.282481976577514)
(4204, 1-0.2824895948356409)
(4214, 1-0.2824835962881957)
(4215, 1-0.28248059711000456)
(4216, 1-0.2824882150592432)
(4238, 1-0.2824852158956991)
(4246, 1-0.28247921775965856)
(4256, 1-0.282486835400034)
(4258, 1-0.28249445287866404)
(4276, 1-0.2824914538080982)
(4293, 1-0.28248845480121026)
(4328, 1-0.2824960720200433)
(4331, 1-0.2824930730278034)
(4334, 1-0.28249007409923776)
(4335, 1-0.2824870752343443)
(4346, 1-0.282484076433121)
(4353, 1-0.28248107769556585)
(4379, 1-0.2824780790216768)
(4386, 1-0.28247508041145186)
(4390, 1-0.282472081864889)
(4393, 1-0.2824690833819861)
(4401, 1-0.2824660849627412)
(4423, 1-0.28246308660715236)
(4437, 1-0.2824600883152174)
(4446, 1-0.282467704784044)
(4448, 1-0.28246470650674027)
(4469, 1-0.2824617082930868)
(4473, 1-0.28245871014308155)
(4479, 1-0.28245571205672254)
(4493, 1-0.28246332816778824)
(4495, 1-0.28246033009605687)
(4501, 1-0.2824573320879681)
(4520, 1-0.2824543341435197)
(4523, 1-0.2824513362627099)
(4538, 1-0.28244833844553646)
(4543, 1-0.28244534069199745)
(4548, 1-0.2824423430020908)
(4562, 1-0.28244995860839295)
(4573, 1-0.2824469609331055)
(4591, 1-0.2824439633214468)
(4595, 1-0.2824409657734147)
(4599, 1-0.282448581071042)
(4600, 1-0.2824455835376272)
(4610, 1-0.28244258606783545)
(4623, 1-0.2824502011058167)
(4634, 1-0.2824548184779956)
(4645, 1-0.2824624331437304)
(4662, 1-0.28245943565417636)
(4731, 1-0.2824670501093024)
(4736, 1-0.2824640526343715)
(4763, 1-0.2824716668788998)
(4766, 1-0.28246866941859355)
(4778, 1-0.282465672021902)
(4808, 1-0.2824626746888231)
(4816, 1-0.28245967741935485)
(4819, 1-0.2824566802134952)
(4829, 1-0.2824642940514845)
(4840, 1-0.28246129686024424)
(4843, 1-0.282458299732609)
(4845, 1-0.282465913311051)
(4885, 1-0.28246291619803493)
(4904, 1-0.2824599191486201)
(4920, 1-0.2824569221628045)
(4951, 1-0.2824645354327367)
(4962, 1-0.2824721485411141)
(4970, 1-0.2824797614879418)
(4976, 1-0.28248737427322496)
(5017, 1-0.28248138010057927)
(5030, 1-0.28247838310964934)
(5050, 1-0.282475386182312)
(5052, 1-0.2824723893185652)
(5082, 1-0.2824693925184069)
(5084, 1-0.28246639578183513)
(5131, 1-0.2824633991088479)
(5146, 1-0.28246040249944304)
(5148, 1-0.28246801468248073)
(5183, 1-0.2824650180876908)
(5215, 1-0.28246202155647965)
(5230, 1-0.2824590250888453)
(5298, 1-0.28246364051046496)
(5304, 1-0.2824606441210167)
(5330, 1-0.28245764779513943)
(5338, 1-0.28245165533409)
(5352, 1-0.282459266802444)
(5363, 1-0.28245627061831063)
(5375, 1-0.2824532744977406)
(5386, 1-0.2824502784407319)
(5391, 1-0.28244728244728246)
(5424, 1-0.28244428651739023)
(5442, 1-0.2824412906510533)
(5502, 1-0.28244890166420944)
(5505, 1-0.2824459058124735)
(5506, 1-0.2824429100242891)
(5518, 1-0.28245052077809124)
(5548, 1-0.282444529294472)
(5553, 1-0.2824415336479822)
(5558, 1-0.28243853806503616)
(5566, 1-0.28243554254563197)
(5656, 1-0.2824431528932632)
(5689, 1-0.2824401573884546)
(5694, 1-0.28244776752571854)
(5705, 1-0.2824447720355071)
(5722, 1-0.2824523819624146)
(5726, 1-0.2824493864868018)
(5730, 1-0.28244639107472375)
(5767, 1-0.2824540007423511)
(5792, 1-0.28245100534487144)
(5805, 1-0.2824586148021676)
(5835, 1-0.2824662240980721)
(5859, 1-0.28246322866626367)
(5863, 1-0.28246023329798514)
(5871, 1-0.2824572379932344)
(5947, 1-0.2824542427520095)
(5962, 1-0.28245124757430834)
(5966, 1-0.28244825246012895)
(5985, 1-0.2824452574094693)
(5998, 1-0.28244226242232734)
(6016, 1-0.2824392674987011)
(6037, 1-0.28243627263858845)
(6082, 1-0.2824332778419875)
(6083, 1-0.2824302831088962)
(6092, 1-0.2824272884393125)
(6114, 1-0.28242429383323436)
(6120, 1-0.28242129929065984)
(6125, 1-0.2824183048115868)
(6128, 1-0.28241531039601336)
(6164, 1-0.2824123160439374)
(6184, 1-0.28240932175535693)
(6194, 1-0.28240632753026995)
(6270, 1-0.2824033333686744)
(6372, 1-0.2824003392705683)
(6411, 1-0.2824079473288027)
(6444, 1-0.2824049532452662)
(6456, 1-0.2824019592252155)
(6503, 1-0.2823989652686485)
(6523, 1-0.2823959713755632)
(6569, 1-0.28239297754595766)
(6589, 1-0.28238998377982977)
(6622, 1-0.2823869900771775)
(6632, 1-0.28238399643799894)
(6645, 1-0.28238100286229195)
(6684, 1-0.2823780093500546)
(6731, 1-0.28237501590128483)
(6818, 1-0.28238262326015284)
(6838, 1-0.28239023045773526)
(6841, 1-0.28238723697461177)
(6863, 1-0.28239484396200815)
(6890, 1-0.2824024507881319)
(6910, 1-0.28239945727066507)
(6982, 1-0.2824070638866217)
(6996, 1-0.28240407038371845)
(7040, 1-0.2824116767895189)
(7059, 1-0.28241928303406755)
(7078, 1-0.2824268891173696)
(7192, 1-0.2824344950394302)
(7288, 1-0.28243150140441997)
(7294, 1-0.2824285078328705)
(7347, 1-0.28243311993894943)
(7428, 1-0.282440725391896)
(7437, 1-0.28243773184949655)
(7483, 1-0.2824347383705525)
(7517, 1-0.28244234356452436)
(7579, 1-0.2824393501001558)
(7614, 1-0.2824469550840452)
(7625, 1-0.2824439616342536)
(7637, 1-0.28244096824791215)
(7647, 1-0.2824379749250188)
(7700, 1-0.28243498166557157)
(7736, 1-0.28243198846956835)
(7829, 1-0.2824289953370072)
(7860, 1-0.2824260022678861)
(7863, 1-0.282423009262203)
(7948, 1-0.2824200163199559)
(7961, 1-0.28241702344114283)
(7965, 1-0.28241403062576165)
(8189, 1-0.2824110378738105)
(8230, 1-0.2824080451852872)
(8255, 1-0.2824050525601899)
(8262, 1-0.2824020599985165)
(8303, 1-0.2823990675002649)
(8365, 1-0.28239607506543324)
(8435, 1-0.28240367905734753)
(8458, 1-0.2824006866370678)
(8491, 1-0.2823976942802043)
(8785, 1-0.282394701986755)
(8811, 1-0.2823917097567178)
(8865, 1-0.2823887175900908)
(9120, 1-0.2823963211765454)
(9124, 1-0.2823933290244652)
(9238, 1-0.28239033693579146)
(9251, 1-0.28238734491052225)
(9311, 1-0.28238435294865544)
(9322, 1-0.28238136105018913)
(9632, 1-0.2823783692151212)
(9935, 1-0.2823753774434497)
(10022, 1-0.2823723857351726)
(10028, 1-0.2823693940902879)
(10091, 1-0.28236640250879347)
(10175, 1-0.28236341099068746)
(10206, 1-0.2823604195359678)
(10261, 1-0.28236802237501457)
(10396, 1-0.282365030934825)
(10507, 1-0.2823620395580181)
(10536, 1-0.2823590482445918)
(10813, 1-0.2823560569945442)
(10844, 1-0.2823530658078732)
(11272, 1-0.28235007468457685)
(11308, 1-0.28234708362465305)
(11348, 1-0.2823440926280999)
(11362, 1-0.2823411016949153)
(11589, 1-0.2823381108250972)
(11607, 1-0.2823457130145548)
(11703, 1-0.28234272215925343)
(12334, 1-0.28233973136731494)
(12457, 1-0.28233674063873737)
(12714, 1-0.2823337499735186)
(12832, 1-0.28233075937165675)
(12874, 1-0.28232776883314975)
(12967, 1-0.2823247783579955)
(13099, 1-0.2823323800444868)
(13240, 1-0.28232938958384085)
(13910, 1-0.28232639918654406)
(14165, 1-0.28232340885259444)
(15723, 1-0.28233101023153345)
(16139, 1-0.2823280199120902)
(16289, 1-0.28233562108117266)
(17302, 1-0.2823326307762373)
(17873, 1-0.2823402317354742)
(18281, 1-0.2823372414450481)
(20870, 1-0.2823342512179623)
(21187, 1-0.28234185191853506)
(21590, 1-0.28233886170595834)
(22288, 1-0.2823358715567182)
(24153, 1-0.2823328814708125)
(28933, 1-0.28232989144823933)
(30506, 1-0.2823269014889967)
(31067, 1-0.2823239115930825)


}; \addlegendentry{/r/confessions}

\addplot[teal,thick,mark=none] coordinates {
(1, 1-0.2892561983471074)
(2, 1-0.234643470790378)
(3, 1-0.22351874244256348)
(4, 1-0.2158801433444152)
(5, 1-0.21287828091307903)
(6, 1-0.21160186726732608)
(7, 1-0.2103809721768566)
(8, 1-0.20869806094182825)
(9, 1-0.20727339758782326)
(10, 1-0.2065068666700451)
(11, 1-0.2058780127889818)
(12, 1-0.20601796263387925)
(13, 1-0.20572965829714934)
(14, 1-0.20565433359639756)
(15, 1-0.2056950426097315)
(16, 1-0.20588834325284572)
(17, 1-0.205331541218638)
(18, 1-0.20546484505164944)
(19, 1-0.20532562654429934)
(20, 1-0.20517373670941577)
(21, 1-0.2049639362838029)
(22, 1-0.20479236690881492)
(23, 1-0.20475193681348325)
(24, 1-0.20453763440860215)
(25, 1-0.20424374785885577)
(26, 1-0.20421618622911644)
(27, 1-0.2042461761014317)
(28, 1-0.20426732274279413)
(29, 1-0.20413731835776383)
(30, 1-0.2040437296863788)
(31, 1-0.20402704353503653)
(32, 1-0.20401513558965734)
(33, 1-0.20413859682259858)
(34, 1-0.2041107083743636)
(35, 1-0.2041917670682731)
(36, 1-0.2041451643231724)
(37, 1-0.2040386340405115)
(38, 1-0.20394983542352402)
(39, 1-0.20385583262275647)
(40, 1-0.20380987992853877)
(41, 1-0.2037513486596398)
(42, 1-0.20372251124422244)
(43, 1-0.20373936269333498)
(44, 1-0.20372208436724565)
(45, 1-0.20361916172612532)
(46, 1-0.20358712926461786)
(47, 1-0.20348141731633873)
(48, 1-0.20344991035179194)
(49, 1-0.20338948148758287)
(50, 1-0.2034278424756183)
(51, 1-0.20349124105600788)
(52, 1-0.20346017917317333)
(53, 1-0.2034288060774048)
(54, 1-0.20339295971116764)
(55, 1-0.20338218714768883)
(56, 1-0.2033301247260737)
(57, 1-0.2033606909678872)
(58, 1-0.20331839849424088)
(59, 1-0.20330007360758975)
(60, 1-0.20330602153613533)
(61, 1-0.20329569354542298)
(62, 1-0.2032857142857143)
(63, 1-0.2032024477307496)
(64, 1-0.2032250173278428)
(65, 1-0.2032319856537333)
(66, 1-0.20323066894809744)
(67, 1-0.2032417683113075)
(68, 1-0.20320735901662698)
(69, 1-0.2031774446184829)
(70, 1-0.2031799605554765)
(71, 1-0.20317899101589496)
(72, 1-0.2031697653154526)
(73, 1-0.20311135482036596)
(74, 1-0.20307804759197595)
(75, 1-0.20306124520411684)
(76, 1-0.20308822335849364)
(77, 1-0.2030708070502809)
(78, 1-0.20306194869715097)
(79, 1-0.2030407459963511)
(80, 1-0.2029869498257275)
(81, 1-0.20300630026538094)
(82, 1-0.20299686139516046)
(83, 1-0.20300447431822324)
(84, 1-0.20302380181347152)
(85, 1-0.20299854321786986)
(86, 1-0.20300995226150984)
(87, 1-0.20298090923798737)
(88, 1-0.20293546821931102)
(89, 1-0.2028982578115526)
(90, 1-0.20290177218259342)
(91, 1-0.20287278530879413)
(92, 1-0.20285229476405947)
(93, 1-0.20280723013228313)
(94, 1-0.20285085505461448)
(95, 1-0.20280171978765063)
(96, 1-0.2027809731387863)
(97, 1-0.20282105093227865)
(98, 1-0.20281229825693997)
(99, 1-0.2027997418105535)
(100, 1-0.20285558714985782)
(101, 1-0.20287897421422954)
(102, 1-0.20289037147521818)
(103, 1-0.20293038816558506)
(104, 1-0.20288540974027283)
(105, 1-0.20288482846149197)
(106, 1-0.20288833387044794)
(107, 1-0.20283113849623455)
(108, 1-0.20281451953856375)
(109, 1-0.20281831907398087)
(110, 1-0.2028139530202693)
(111, 1-0.20280142486264566)
(112, 1-0.20278890073847516)
(113, 1-0.20276034122002254)
(114, 1-0.2027478274863212)
(115, 1-0.20273939540216013)
(116, 1-0.2027592309548709)
(117, 1-0.2027668302099252)
(118, 1-0.20274237001889903)
(119, 1-0.20271356783919597)
(120, 1-0.2026850493397914)
(121, 1-0.2026888527159824)
(122, 1-0.20265220012055454)
(123, 1-0.20262777242044358)
(124, 1-0.2026114905584572)
(125, 1-0.20258300359531606)
(126, 1-0.20258629344792273)
(127, 1-0.2025860338111874)
(128, 1-0.20259364837194363)
(129, 1-0.20257738166927616)
(130, 1-0.202548921224285)
(131, 1-0.20253647181586498)
(132, 1-0.2025362173441952)
(133, 1-0.20252783629250676)
(134, 1-0.20251133309263047)
(135, 1-0.20249102468962474)
(136, 1-0.20248696349779383)
(137, 1-0.20249077490774908)
(138, 1-0.20249458570626455)
(139, 1-0.20246210602293688)
(140, 1-0.20242557883131201)
(141, 1-0.2024093487542344)
(142, 1-0.2023931212795382)
(143, 1-0.2023768964065976)
(144, 1-0.20238882542736328)
(145, 1-0.20236449253581806)
(146, 1-0.20237212750185324)
(147, 1-0.20235996474076448)
(148, 1-0.20238786834672168)
(149, 1-0.20236759875010016)
(150, 1-0.20238333667133987)
(151, 1-0.20240717747426604)
(152, 1-0.20238691203267986)
(153, 1-0.20239072542698677)
(154, 1-0.20237809272159502)
(155, 1-0.20235783911450933)
(156, 1-0.20238571771675606)
(157, 1-0.20238929021671703)
(158, 1-0.20238119059529766)
(159, 1-0.20238881219614668)
(160, 1-0.2023645201944428)
(161, 1-0.20235237638022083)
(162, 1-0.20234809392375694)
(163, 1-0.2023278603283803)
(164, 1-0.2023316735657008)
(165, 1-0.20234357815593193)
(166, 1-0.2023273948773319)
(167, 1-0.20230716941900917)
(168, 1-0.20232288501519272)
(169, 1-0.2023307413996442)
(170, 1-0.20232646453340794)
(171, 1-0.20232623206363165)
(172, 1-0.20233004276407818)
(173, 1-0.20231387123846062)
(174, 1-0.20231364008711114)
(175, 1-0.2023214927877892)
(176, 1-0.20231745080411548)
(177, 1-0.20230913667052855)
(178, 1-0.20230105465004794)
(179, 1-0.20229297327527662)
(180, 1-0.20228085242365534)
(181, 1-0.20228466438999063)
(182, 1-0.20229632587859425)
(183, 1-0.20228824727446987)
(184, 1-0.20228016931554987)
(185, 1-0.20227209200175697)
(186, 1-0.20229182887145394)
(187, 1-0.20233556243138037)
(188, 1-0.20233152347492814)
(189, 1-0.20233129079259896)
(190, 1-0.2023070628854252)
(191, 1-0.20229898820571154)
(192, 1-0.2022909141705414)
(193, 1-0.2022788043261364)
(194, 1-0.20228664924077658)
(195, 1-0.20228261303324155)
(196, 1-0.20226243441134809)
(197, 1-0.20225839917005825)
(198, 1-0.20225032917049035)
(199, 1-0.20225817391130882)
(200, 1-0.20224607037421208)
(201, 1-0.2022498803255146)
(202, 1-0.20224181259723165)
(204, 1-0.20222971221156338)
(205, 1-0.20223755583918315)
(206, 1-0.20223352278392662)
(207, 1-0.20221335992023928)
(208, 1-0.2022451746690062)
(209, 1-0.2022330774598744)
(210, 1-0.20224091869691774)
(211, 1-0.2022207603213524)
(212, 1-0.20221269809628226)
(213, 1-0.20220060596396108)
(215, 1-0.20218851527775009)
(216, 1-0.20218448537032607)
(217, 1-0.2021764260373899)
(218, 1-0.20217239661185848)
(219, 1-0.20218023835146878)
(220, 1-0.20217218015145477)
(221, 1-0.20218405005778964)
(222, 1-0.20219994818962597)
(223, 1-0.2021959190180137)
(224, 1-0.20220778703224007)
(226, 1-0.20221965410058182)
(227, 1-0.20222749098443943)
(228, 1-0.20220734719898)
(229, 1-0.20222324043269518)
(230, 1-0.2022429385283455)
(231, 1-0.2022747191458848)
(232, 1-0.20228657929331156)
(233, 1-0.2022785213511791)
(234, 1-0.20226643564159247)
(235, 1-0.20225837930416427)
(236, 1-0.2022462960012745)
(237, 1-0.20223824126807122)
(239, 1-0.20223421414205778)
(240, 1-0.20223018717642374)
(241, 1-0.20222616037115948)
(242, 1-0.20222213372625542)
(243, 1-0.20223399171710735)
(244, 1-0.20222593875681918)
(245, 1-0.20221788643784344)
(246, 1-0.2022176656779408)
(247, 1-0.20221364016403232)
(248, 1-0.20220961481039115)
(249, 1-0.20222147023110457)
(250, 1-0.20221744496198096)
(251, 1-0.20224115282034952)
(252, 1-0.20223310245999523)
(253, 1-0.2022608314924274)
(254, 1-0.20225680624104442)
(255, 1-0.20226060654302316)
(256, 1-0.20228430436166825)
(257, 1-0.20227625452664252)
(258, 1-0.20228810187027457)
(259, 1-0.2022720038198313)
(260, 1-0.20226797970754998)
(261, 1-0.2022798257305986)
(262, 1-0.2022758017028726)
(264, 1-0.20227177783524639)
(265, 1-0.20226775412771036)
(266, 1-0.2022556839655481)
(267, 1-0.2022594824671321)
(268, 1-0.20224741447891806)
(269, 1-0.20224339213619458)
(271, 1-0.20223936995346248)
(272, 1-0.20223534793071216)
(273, 1-0.20223132606793415)
(274, 1-0.202243169072903)
(275, 1-0.20225501113585745)
(277, 1-0.20223892467986956)
(279, 1-0.2022547869484819)
(280, 1-0.20226662690128244)
(281, 1-0.20225858401097482)
(283, 1-0.20225054176027357)
(284, 1-0.20224250014910242)
(287, 1-0.20225835950856824)
(290, 1-0.20225031806615776)
(291, 1-0.20224227726314953)
(292, 1-0.2022699715756624)
(293, 1-0.2022818071594681)
(295, 1-0.2022976625854667)
(296, 1-0.2022936418023175)
(299, 1-0.2022775602679015)
(300, 1-0.20228939366839563)
(301, 1-0.202281353709187)
(302, 1-0.20228514654744162)
(303, 1-0.20230099749632396)
(305, 1-0.2022969777654142)
(306, 1-0.20228893878280912)
(308, 1-0.2022849195310948)
(309, 1-0.20227688150679488)
(310, 1-0.2022728627341903)
(311, 1-0.20228469255984902)
(312, 1-0.20227665534298825)
(313, 1-0.20226861876477484)
(314, 1-0.20226460071513708)
(315, 1-0.2022605828251326)
(317, 1-0.20225254752398547)
(318, 1-0.20224853011282376)
(319, 1-0.20224451286125733)
(320, 1-0.2022364788368721)
(323, 1-0.20222844545075375)
(325, 1-0.20222442899702087)
(327, 1-0.20221639656816015)
(328, 1-0.20221238059301333)
(331, 1-0.2022400508380332)
(334, 1-0.2022360347121552)
(337, 1-0.2022320187457802)
(338, 1-0.20221194130611758)
(341, 1-0.20220391144644098)
(344, 1-0.20219588222447238)
(345, 1-0.2021878536401358)
(347, 1-0.20220369267421084)
(348, 1-0.20219967838637312)
(350, 1-0.20220748798983604)
(351, 1-0.20220347394540944)
(353, 1-0.20219544633463685)
(355, 1-0.2022072689017249)
(356, 1-0.2022032552600238)
(357, 1-0.2021952284546068)
(359, 1-0.20218318944130198)
(361, 1-0.20217917675544794)
(362, 1-0.20217115186155435)
(364, 1-0.2021869852547183)
(367, 1-0.20217896052866582)
(369, 1-0.202166924633885)
(374, 1-0.20216291298739955)
(375, 1-0.20215890150011906)
(378, 1-0.20214285714285715)
(379, 1-0.20213483591920955)
(380, 1-0.20213082554609846)
(381, 1-0.2021268153321165)
(382, 1-0.20212280527725424)
(383, 1-0.20211478564485091)
(384, 1-0.20210676664881272)
(385, 1-0.2020987482890639)
(392, 1-0.20209473934777433)
(393, 1-0.20207870517296098)
(394, 1-0.2020746970267965)
(395, 1-0.20207068903962871)
(396, 1-0.20208651500426428)
(397, 1-0.2020825069416898)
(398, 1-0.202074491293483)
(399, 1-0.20206647628113597)
(400, 1-0.2020624690133862)
(411, 1-0.20205445495468696)
(424, 1-0.20205044816371856)
(425, 1-0.20204644153165838)
(427, 1-0.20206226452508427)
(429, 1-0.2020582578176122)
(433, 1-0.20205425126903553)
(438, 1-0.20207007316637915)
(443, 1-0.20206606654241185)
(452, 1-0.20205805377111588)
(453, 1-0.20207387433828342)
(455, 1-0.20206986795669932)
(456, 1-0.20208168120539255)
(457, 1-0.20207767490731746)
(459, 1-0.20206966278770097)
(460, 1-0.20208147487362474)
(462, 1-0.2020774689767276)
(464, 1-0.20208928005074533)
(465, 1-0.2020812685827552)
(468, 1-0.20207726308695567)
(476, 1-0.2020652475522258)
(477, 1-0.20206124269150727)
(480, 1-0.20205723798953543)
(485, 1-0.2020532334463008)
(486, 1-0.20204522483600548)
(488, 1-0.2020412207689259)
(489, 1-0.20203721686054577)
(490, 1-0.2020332131108557)
(498, 1-0.20202920951984624)
(501, 1-0.20202520608750793)
(506, 1-0.20204101852769246)
(511, 1-0.2020330116709929)
(513, 1-0.20202900848062139)
(514, 1-0.2020250054488894)
(518, 1-0.2020210025757876)
(522, 1-0.2020169998613065)
(526, 1-0.20201299730543668)
(527, 1-0.20200899490816873)
(530, 1-0.2020049926694932)
(533, 1-0.2020009905894007)
(534, 1-0.20201680006339648)
(539, 1-0.2020127979079581)
(542, 1-0.20200879591108997)
(543, 1-0.20202460429089325)
(545, 1-0.202040412044374)
(547, 1-0.20203640973831738)
(568, 1-0.20203240759082444)
(569, 1-0.20202840560188579)
(571, 1-0.20202040209963357)
(575, 1-0.20201640058630116)
(584, 1-0.20201239923148534)
(588, 1-0.20200839803517667)
(592, 1-0.20200439699736578)
(593, 1-0.20200039611804319)
(600, 1-0.2019963953971995)
(601, 1-0.2019883944309112)
(603, 1-0.20198439418544778)
(607, 1-0.20198039409842558)
(609, 1-0.20197639416983523)
(619, 1-0.2019723943996673)
(623, 1-0.2019683947879124)
(628, 1-0.2019643953345611)
(634, 1-0.20196039603960397)
(635, 1-0.20197619849111897)
(649, 1-0.2019721991208269)
(655, 1-0.2019681999089163)
(659, 1-0.20196420085537778)
(661, 1-0.2019760028511464)
(667, 1-0.2019720038806502)
(672, 1-0.20198780391225152)
(675, 1-0.2020036033182205)
(682, 1-0.20199560491774068)
(684, 1-0.20199160595502058)
(690, 1-0.20200740403460496)
(693, 1-0.2020034049966346)
(699, 1-0.20199940611699496)
(701, 1-0.20199540739567662)
(706, 1-0.20201120414909832)
(710, 1-0.20202700027712894)
(721, 1-0.20202300124705555)
(727, 1-0.2020190023752969)
(729, 1-0.20201500366184358)
(731, 1-0.2020110051066862)
(732, 1-0.20202679967539536)
(738, 1-0.2020228010450479)
(742, 1-0.20201880257298366)
(743, 1-0.20203459604955865)
(751, 1-0.20202659911336288)
(755, 1-0.20202260088266144)
(764, 1-0.20201460489600442)
(765, 1-0.2020026121027427)
(766, 1-0.2019986148214109)
(777, 1-0.2019946176982745)
(780, 1-0.2019906207333241)
(786, 1-0.2019866239265503)
(788, 1-0.20198262727794378)
(790, 1-0.20197863078749506)
(791, 1-0.2019944203715795)
(793, 1-0.20201020933085354)
(796, 1-0.20200621253190354)
(797, 1-0.20200221589110479)
(798, 1-0.20199821940844792)
(800, 1-0.2019902269175223)
(801, 1-0.2019822350590516)
(808, 1-0.2019782393669634)
(813, 1-0.20197424383296078)
(832, 1-0.20197024845703435)
(834, 1-0.20196625323917472)
(838, 1-0.20196225817937255)
(843, 1-0.20195826327761843)
(845, 1-0.201954268533903)
(849, 1-0.20195027394821685)
(852, 1-0.20194627952055066)
(860, 1-0.201942285250895)
(870, 1-0.2019382911392405)
(872, 1-0.20193429718557782)
(876, 1-0.20193030338989756)
(877, 1-0.20192630975219034)
(888, 1-0.20194209318883)
(889, 1-0.2019380994759221)
(890, 1-0.20193410592097458)
(899, 1-0.20193011252397808)
(900, 1-0.20192611928492327)
(903, 1-0.20192212620380073)
(905, 1-0.20191813328060115)
(909, 1-0.2019141405153151)
(910, 1-0.20192592885531804)
(912, 1-0.201921936172737)
(920, 1-0.20191794364804747)
(924, 1-0.20191395128124012)
(939, 1-0.20192973090535224)
(942, 1-0.2019257384633635)
(945, 1-0.20192174617924435)
(948, 1-0.20191775405298537)
(950, 1-0.2019137620845772)
(952, 1-0.20190977027401052)
(958, 1-0.20190577862127593)
(959, 1-0.20190178712636406)
(962, 1-0.2018977957892656)
(975, 1-0.20189380460997114)
(988, 1-0.20188981358847136)
(989, 1-0.20190559025855934)
(1000, 1-0.20190159916187314)
(1022, 1-0.20189760822296896)
(1042, 1-0.2019093927893738)
(1050, 1-0.20190540193307374)
(1056, 1-0.20190141123453373)
(1057, 1-0.20189742069374444)
(1062, 1-0.2019131947189501)
(1066, 1-0.20190920410301005)
(1075, 1-0.20192497727182893)
(1077, 1-0.20192098658076246)
(1094, 1-0.20191699604743082)
(1097, 1-0.20191300567182466)
(1103, 1-0.20190901545393464)
(1114, 1-0.20190502539375135)
(1158, 1-0.2019010354912655)
(1168, 1-0.20189704574646775)
(1174, 1-0.2018930561593487)
(1177, 1-0.20188906672989904)
(1203, 1-0.20188507745810938)
(1206, 1-0.20187709938747284)
(1207, 1-0.2018731105886072)
(1208, 1-0.20186912194736426)
(1215, 1-0.2018651334637346)
(1216, 1-0.20186114513770895)
(1229, 1-0.2018571569692779)
(1231, 1-0.2018729255571361)
(1233, 1-0.2018689373135508)
(1237, 1-0.20186494922754752)
(1246, 1-0.20186096129911693)
(1257, 1-0.20185697352824972)
(1258, 1-0.2018529859149365)
(1260, 1-0.20184899845916796)
(1265, 1-0.20184501116093476)
(1287, 1-0.20184102402022755)
(1294, 1-0.20183703703703704)
(1297, 1-0.20183305021135384)
(1300, 1-0.20182906354316865)
(1303, 1-0.20182507703247216)
(1305, 1-0.20182109067925497)
(1313, 1-0.20181710448350781)
(1334, 1-0.20181311844522132)
(1335, 1-0.20180514684099302)
(1339, 1-0.2018011612750326)
(1340, 1-0.2017971758664955)
(1344, 1-0.20181293941069595)
(1347, 1-0.2018089539269704)
(1349, 1-0.20180496860065564)
(1357, 1-0.2018207310570904)
(1359, 1-0.20181674565560823)
(1363, 1-0.20181276041152427)
(1370, 1-0.2018047903955137)
(1372, 1-0.20180080562356845)
(1377, 1-0.2017968210089841)
(1378, 1-0.20179283655175137)
(1380, 1-0.2017888522518609)
(1382, 1-0.20178486810930343)
(1399, 1-0.20178088412406958)
(1401, 1-0.20177690029615006)
(1403, 1-0.2017689331122167)
(1424, 1-0.20176494975618423)
(1434, 1-0.2017807083349785)
(1435, 1-0.20177672490376072)
(1437, 1-0.20177274162981682)
(1444, 1-0.2017687585131374)
(1456, 1-0.20176477555371314)
(1458, 1-0.20176079275153477)
(1460, 1-0.20175681010659297)
(1461, 1-0.20177256666864057)
(1469, 1-0.20176858394852157)
(1473, 1-0.2017646013856266)
(1479, 1-0.20176061897994632)
(1483, 1-0.20175663673147143)
(1485, 1-0.2017486727061006)
(1502, 1-0.20174469092918607)
(1504, 1-0.20173672784685218)
(1506, 1-0.2017327465414142)
(1514, 1-0.20172876539311652)
(1522, 1-0.20172478440194977)
(1554, 1-0.20172080356790464)
(1567, 1-0.20173655648741984)
(1574, 1-0.2017285948260552)
(1580, 1-0.20172461423102728)
(1585, 1-0.20174036583200142)
(1586, 1-0.20175611681136543)
(1590, 1-0.2017521359089205)
(1591, 1-0.20174815516356892)
(1592, 1-0.2017441745753014)
(1595, 1-0.20175992423644543)
(1599, 1-0.2017559435730492)
(1614, 1-0.20176771164203838)
(1617, 1-0.20176373106060605)
(1636, 1-0.20175975063623272)
(1639, 1-0.20175577036890904)
(1643, 1-0.2017715176264031)
(1652, 1-0.20176753728398958)
(1654, 1-0.2017635570986132)
(1660, 1-0.20175957707026473)
(1664, 1-0.2017555971989348)
(1668, 1-0.20175161748461418)
(1673, 1-0.20174763792729353)
(1674, 1-0.20174365852696358)
(1678, 1-0.20173967928361505)
(1683, 1-0.20175542406311636)
(1695, 1-0.2017514447446796)
(1702, 1-0.20176718867105833)
(1709, 1-0.20176320927755753)
(1710, 1-0.20177895235089935)
(1720, 1-0.20179469480327383)
(1731, 1-0.2018104366347178)
(1744, 1-0.20180645670223046)
(1745, 1-0.20183793803861247)
(1747, 1-0.20183395779925065)
(1749, 1-0.20182997771686617)
(1757, 1-0.20182599779144975)
(1758, 1-0.20182201802299213)
(1760, 1-0.20181803841148402)
(1767, 1-0.2018337769890565)
(1778, 1-0.2018297973026264)
(1785, 1-0.20182581777313327)
(1790, 1-0.20184155526637484)
(1795, 1-0.2018375756619807)
(1796, 1-0.20183359621451105)
(1803, 1-0.20182961692395654)
(1809, 1-0.2018453531012184)
(1818, 1-0.20186108865800526)
(1829, 1-0.20185710906079962)
(1830, 1-0.20187284376540168)
(1836, 1-0.20186886409336435)
(1837, 1-0.20188061819902223)
(1840, 1-0.20187663860907962)
(1848, 1-0.20187265917602995)
(1853, 1-0.20186867989986398)
(1854, 1-0.20186470078057242)
(1859, 1-0.201860721818146)
(1869, 1-0.2018567430125754)
(1879, 1-0.20185276436385138)
(1886, 1-0.20184878587196467)
(1894, 1-0.201844807536906)
(1900, 1-0.2018408293586661)
(1907, 1-0.20183685133723567)
(1911, 1-0.20183287347260545)
(1922, 1-0.20182889576476618)
(1930, 1-0.2018446257538134)
(1935, 1-0.20184064797114873)
(1939, 1-0.20183667034526248)
(1943, 1-0.20183269287614544)
(1947, 1-0.20182871556378829)
(1950, 1-0.20182473840818177)
(1959, 1-0.20182076140931662)
(1964, 1-0.20181678456718358)
(1971, 1-0.20183251231527094)
(1974, 1-0.20182853539831727)
(1976, 1-0.20182455863808324)
(1984, 1-0.20182058203455952)
(1986, 1-0.20181660558773692)
(2008, 1-0.20181262929760616)
(2013, 1-0.20180865316415794)
(2017, 1-0.2018243789034025)
(2028, 1-0.20182040269514165)
(2031, 1-0.2018164266435509)
(2049, 1-0.20181245074862098)
(2050, 1-0.20180847501034258)
(2054, 1-0.2018044994287065)
(2057, 1-0.20182022339105254)
(2059, 1-0.2018162477346151)
(2066, 1-0.20183197084605536)
(2069, 1-0.20182799511484065)
(2076, 1-0.20182004412228174)
(2077, 1-0.20181606886091907)
(2081, 1-0.20180811880798094)
(2086, 1-0.201804144016387)
(2124, 1-0.2018001693813641)
(2125, 1-0.20179619490290307)
(2126, 1-0.20179222058099458)
(2128, 1-0.20178824641562942)
(2139, 1-0.20178427240679836)
(2141, 1-0.2017960180389531)
(2142, 1-0.20179204411185506)
(2145, 1-0.20178807034126936)
(2153, 1-0.2017840967271868)
(2159, 1-0.20179981489868656)
(2172, 1-0.2018155324511657)
(2173, 1-0.20181155853106233)
(2185, 1-0.2018075847674556)
(2186, 1-0.2018036111603363)
(2190, 1-0.2017996377096952)
(2199, 1-0.20179566441552305)
(2203, 1-0.2017916912778106)
(2212, 1-0.2017877182965486)
(2219, 1-0.20178374547172784)
(2220, 1-0.20177977280333903)
(2221, 1-0.201775800291373)
(2229, 1-0.2017678557366722)
(2240, 1-0.20176388369391893)
(2264, 1-0.20175991180755148)
(2272, 1-0.20177562550443906)
(2276, 1-0.20176768173854845)
(2288, 1-0.20175973859811427)
(2290, 1-0.20175576726242028)
(2300, 1-0.20175179608306268)
(2303, 1-0.20174782506003228)
(2305, 1-0.2017438541933198)
(2314, 1-0.20173988348291608)
(2316, 1-0.20173591292881182)
(2320, 1-0.20175162369612282)
(2339, 1-0.2017476530672492)
(2341, 1-0.2017436825946627)
(2344, 1-0.20173971227835397)
(2348, 1-0.20173574211831385)
(2360, 1-0.20175145134310735)
(2365, 1-0.20174748110831234)
(2372, 1-0.2017435110297735)
(2373, 1-0.20173557134142742)
(2374, 1-0.20173160173160173)
(2380, 1-0.2017276322779953)
(2382, 1-0.20172366298059896)
(2391, 1-0.2017196938394034)
(2433, 1-0.2017354005981426)
(2438, 1-0.20175110673880964)
(2439, 1-0.201766812261441)
(2441, 1-0.20176284258366617)
(2449, 1-0.20175887306209175)
(2459, 1-0.20175490369670857)
(2465, 1-0.2017509344875074)
(2468, 1-0.20174696543447895)
(2479, 1-0.2017429965376141)
(2490, 1-0.20173902779690359)
(2510, 1-0.2017350592123382)
(2516, 1-0.2017507622700895)
(2529, 1-0.20174679361082698)
(2543, 1-0.20174282510769714)
(2557, 1-0.2017388567606908)
(2571, 1-0.20173488856979876)
(2582, 1-0.20175059008654603)
(2586, 1-0.20174662182097125)
(2632, 1-0.20174265371149835)
(2637, 1-0.20173868575811812)
(2640, 1-0.20173471796082135)
(2648, 1-0.20173075031959878)
(2650, 1-0.20174645006490186)
(2667, 1-0.2017424823490078)
(2675, 1-0.2017385147891756)
(2680, 1-0.20173454738539598)
(2685, 1-0.2017305801376598)
(2691, 1-0.2017266130459578)
(2693, 1-0.20172264611028082)
(2696, 1-0.20171867933061963)
(2717, 1-0.2017343768435128)
(2728, 1-0.20173040998918493)
(2756, 1-0.20172644329086048)
(2761, 1-0.2017224767485302)
(2762, 1-0.20173420633516193)
(2769, 1-0.20173023987416439)
(2770, 1-0.2017262735691394)
(2774, 1-0.20173800208402964)
(2809, 1-0.20175369613085875)
(2814, 1-0.2017497296765949)
(2820, 1-0.20174576337828806)
(2833, 1-0.201741797235929)
(2855, 1-0.20173783124950853)
(2864, 1-0.20175352375710157)
(2882, 1-0.20176524935621473)
(2886, 1-0.20176128322063216)
(2889, 1-0.20175731724097262)
(2890, 1-0.20175335141722686)
(2893, 1-0.20174938574938575)
(2915, 1-0.20174542023744005)
(2919, 1-0.2017414548813806)
(2931, 1-0.20173748968119817)
(2947, 1-0.2017335246368836)
(2961, 1-0.20172955974842768)
(2978, 1-0.20172559501582124)
(2980, 1-0.2017412837545694)
(2996, 1-0.2017373189473891)
(3029, 1-0.20175300683908498)
(3088, 1-0.20174904195735482)
(3097, 1-0.20174507723145854)
(3103, 1-0.201741112661387)
(3105, 1-0.20173714824713096)
(3110, 1-0.20173318398868126)
(3179, 1-0.20172921988602868)
(3199, 1-0.2017252559391641)
(3222, 1-0.2017212921480783)
(3233, 1-0.2017369775804138)
(3249, 1-0.20173301371477975)
(3251, 1-0.20172905000491206)
(3269, 1-0.20172508645080164)
(3271, 1-0.20172112305243925)
(3272, 1-0.20171715980981572)
(3274, 1-0.20171319672292187)
(3338, 1-0.20170923379174852)
(3382, 1-0.20170130839652667)
(3385, 1-0.20169734593245978)
(3386, 1-0.2017287103427954)
(3388, 1-0.20172474757395983)
(3402, 1-0.2017207849608109)
(3414, 1-0.20171682250333936)
(3437, 1-0.2017128602015361)
(3462, 1-0.20170889805539186)
(3484, 1-0.2017245781854609)
(3487, 1-0.20174025769956003)
(3508, 1-0.20175593659772553)
(3512, 1-0.2017519739168009)
(3523, 1-0.20174801139153492)
(3538, 1-0.20174404902191845)
(3573, 1-0.20174008680794234)
(3581, 1-0.2017361247495974)
(3630, 1-0.2017518018814195)
(3655, 1-0.20174783974862529)
(3670, 1-0.2017438777714499)
(3683, 1-0.20173991594988414)
(3689, 1-0.2017555917758184)
(3695, 1-0.2017516298798209)
(3707, 1-0.20176730486008837)
(3712, 1-0.20176334288968306)
(3716, 1-0.20175938107487187)
(3763, 1-0.20175541941564562)
(3768, 1-0.20175145791199514)
(3784, 1-0.20174749656391125)
(3793, 1-0.2017435353713848)
(3796, 1-0.20173957433440665)
(3798, 1-0.20173561345296762)
(3813, 1-0.20175128597793224)
(3833, 1-0.20174732502208698)
(3844, 1-0.2017433642217685)
(3883, 1-0.2017590356715158)
(3922, 1-0.20175507479681182)
(3934, 1-0.20175111407762225)
(3954, 1-0.20174715351393796)
(3984, 1-0.20173923285304857)
(3998, 1-0.20175490253813086)
(4039, 1-0.20175094221105527)
(4063, 1-0.20176661105113358)
(4066, 1-0.20176265064970753)
(4081, 1-0.20177831864486623)
(4128, 1-0.2017743581691136)
(4169, 1-0.20177039784882922)
(4175, 1-0.20178606476938174)
(4180, 1-0.20178210437479147)
(4183, 1-0.2017781441356571)
(4200, 1-0.20177418405196945)
(4214, 1-0.20176626435089784)
(4216, 1-0.20178192950781065)
(4238, 1-0.2017779696606943)
(4246, 1-0.2017700504327008)
(4258, 1-0.2017857142857143)
(4276, 1-0.20178175467514373)
(4293, 1-0.20177779521996783)
(4331, 1-0.2017738359201774)
(4334, 1-0.20176987677576327)
(4379, 1-0.20176591778671638)
(4386, 1-0.2017619589530275)
(4401, 1-0.20175800027468754)
(4423, 1-0.20175404175168735)
(4448, 1-0.20175008338401773)
(4473, 1-0.20174612517166962)
(4501, 1-0.2017421671146338)
(4520, 1-0.2017382092129012)
(4523, 1-0.20173425146646265)
(4543, 1-0.20173029387530897)
(4573, 1-0.20172633643943108)
(4591, 1-0.20172237915881983)
(4595, 1-0.20171842203346607)
(4599, 1-0.20173408136843343)
(4610, 1-0.20173012416877537)
(4634, 1-0.2017261671243625)
(4645, 1-0.20174182538592808)
(4736, 1-0.20173786826723158)
(4763, 1-0.20175352568503227)
(4766, 1-0.20174956849207595)
(4778, 1-0.20174561145434933)
(4808, 1-0.20174165457184326)
(4829, 1-0.20175731068703787)
(4840, 1-0.2017533537302895)
(4845, 1-0.20176900900194158)
(4904, 1-0.2017650519709747)
(4970, 1-0.20178070639916848)
(4976, 1-0.2017963602133668)
(5084, 1-0.2017924028788265)
(5131, 1-0.20178844569949406)
(5183, 1-0.20178448867536034)
(5298, 1-0.2017805318064162)
(5304, 1-0.2017765750926525)
(5338, 1-0.20177261853406017)
(5375, 1-0.20176866213063002)
(5386, 1-0.20176470588235293)
(5505, 1-0.20176074978921982)
(5506, 1-0.20175679385122153)
(5548, 1-0.20174888244059289)
(5553, 1-0.20174492696794433)
(5558, 1-0.20174097165039406)
(5566, 1-0.20173701648793302)
(5730, 1-0.20173306148055206)
(5792, 1-0.2017291066282421)
(5859, 1-0.2017251519309939)
(5863, 1-0.20172119738879848)
(5871, 1-0.20171724300164667)
(5962, 1-0.20171328876952935)
(5966, 1-0.20170933469243738)
(5985, 1-0.20170538077036165)
(6016, 1-0.20170142700329308)
(6092, 1-0.20169747339122254)
(6114, 1-0.2016935199341409)
(6125, 1-0.20168956663203905)
(6270, 1-0.20168561348490788)
(6372, 1-0.20168166049273828)
(6411, 1-0.20169730704402022)
(6444, 1-0.20169335397761795)
(6503, 1-0.20168940106616495)
(6523, 1-0.20168544830965213)
(6589, 1-0.2016814957080704)
(6622, 1-0.20167754326141063)
(6632, 1-0.20167359096966372)
(6645, 1-0.20166963883282055)
(6684, 1-0.20166568685087202)
(6731, 1-0.20166173502380905)
(6838, 1-0.20167737889951404)
(6863, 1-0.2016930221621304)
(6982, 1-0.20170866481169417)
(6996, 1-0.20170471245223867)
(7059, 1-0.20172035425973822)
(7078, 1-0.20173599545427826)
(7347, 1-0.20173204279164544)
(7437, 1-0.20172809028390054)
(7483, 1-0.20172413793103447)
(7517, 1-0.20173977782566957)
(7579, 1-0.20173582539869128)
(7614, 1-0.20175146445154085)
(7625, 1-0.2017475119504741)
(7637, 1-0.20174355960427073)
(7736, 1-0.20173960741292168)
(7863, 1-0.2017356553764178)
(7948, 1-0.20173170349475003)
(8189, 1-0.20172775176790927)
(8230, 1-0.2017238001958864)
(8303, 1-0.2017198487786723)
(8435, 1-0.2017354853874481)
(8458, 1-0.20173153389614715)
(8491, 1-0.20172758255964274)
(8785, 1-0.20172363137792576)
(8865, 1-0.20171968035098714)
(9311, 1-0.2017157294788178)
(9322, 1-0.20171177876140858)
(9632, 1-0.20170782819875047)
(10206, 1-0.20170387779083432)
(10507, 1-0.20169992753765104)
(10536, 1-0.20169597743919157)
(11272, 1-0.2016920274954468)
(11308, 1-0.20168807770640765)
(11703, 1-0.201684128072065)
(12714, 1-0.20168017859240983)
(12874, 1-0.20167622926743298)
(13099, 1-0.2016918618312838)
(13910, 1-0.20168791243219958)
(15723, 1-0.20170354415508127)
(16289, 1-0.20171917526580643)
(17302, 1-0.20171522556390978)
(17873, 1-0.2017308558338065)
(24153, 1-0.2017269060578768)
(28933, 1-0.20172295643661284)


}; \addlegendentry{/r/CasualConversation}

\addplot[black,thick,mark=none] coordinates {
(1, 1-0.4651554404145078)
(2, 1-0.35940141506480494)
(3, 1-0.31970476032509537)
(4, 1-0.2975225010336164)
(5, 1-0.29021808941386723)
(6, 1-0.28487342561416634)
(7, 1-0.28088471235388496)
(8, 1-0.2778207607994842)
(9, 1-0.27562828994531263)
(10, 1-0.274728743341882)
(11, 1-0.2737837682602286)
(12, 1-0.2736326774669731)
(13, 1-0.27348076429383505)
(14, 1-0.27313204146011716)
(15, 1-0.27336710210610504)
(16, 1-0.27358374708328215)
(17, 1-0.27318478411772873)
(18, 1-0.273310514456733)
(19, 1-0.2732607731413559)
(20, 1-0.2731567717682121)
(21, 1-0.2731843481477745)
(22, 1-0.27313158334726634)
(23, 1-0.27322758712423517)
(24, 1-0.2731621724520369)
(25, 1-0.2729114507840295)
(26, 1-0.27291810161041685)
(27, 1-0.2729827772149417)
(28, 1-0.2732141694341343)
(29, 1-0.2732052447098533)
(30, 1-0.2731260419870187)
(31, 1-0.2731953770661157)
(32, 1-0.2732455151534671)
(33, 1-0.27340059766717006)
(34, 1-0.2733917894298126)
(35, 1-0.2735284708893154)
(36, 1-0.2735591433909836)
(37, 1-0.27347348623706985)
(38, 1-0.2733478669064176)
(39, 1-0.2732181425485961)
(40, 1-0.27323617564503083)
(41, 1-0.27324403065425296)
(42, 1-0.27331372735034626)
(43, 1-0.27336039037948295)
(44, 1-0.2734754367156461)
(45, 1-0.2734729219143577)
(46, 1-0.2734807498741822)
(47, 1-0.27346425765907306)
(48, 1-0.2734492717227524)
(49, 1-0.2734329668951025)
(50, 1-0.2735034701007348)
(51, 1-0.27356393801846923)
(52, 1-0.27363565285379204)
(53, 1-0.27361761949390817)
(54, 1-0.273630831643002)
(55, 1-0.27366402693770653)
(56, 1-0.27363765204254853)
(57, 1-0.2736539060068472)
(58, 1-0.2737325038880249)
(59, 1-0.2737458817678871)
(60, 1-0.2737986181197112)
(61, 1-0.27375965745136366)
(62, 1-0.2737364341085271)
(63, 1-0.2736780131075407)
(64, 1-0.27369985601263375)
(65, 1-0.27375278534290665)
(66, 1-0.27374932343617103)
(67, 1-0.2737797149834616)
(68, 1-0.2737144534206583)
(69, 1-0.2737251632624705)
(70, 1-0.27372172678742246)
(71, 1-0.2737381058865259)
(72, 1-0.27378107995622214)
(73, 1-0.2737636727776922)
(74, 1-0.27376736164577625)
(75, 1-0.273843786071566)
(76, 1-0.27384175229188457)
(77, 1-0.2737754819666082)
(78, 1-0.27379891187409705)
(79, 1-0.2738012935736123)
(80, 1-0.273743531471216)
(81, 1-0.2737682271680737)
(82, 1-0.273777382340308)
(83, 1-0.27384950391805063)
(84, 1-0.2738701171276139)
(85, 1-0.27387793254570253)
(86, 1-0.27394154769928314)
(87, 1-0.2739522562665564)
(88, 1-0.2738990004133054)
(89, 1-0.2738986059465332)
(90, 1-0.27393718735180284)
(91, 1-0.2739242132305716)
(92, 1-0.2739114481409002)
(93, 1-0.27388340313655957)
(94, 1-0.27390666544421016)
(95, 1-0.27388680974566565)
(96, 1-0.27386151919611496)
(97, 1-0.2739083969465649)
(98, 1-0.27389001663639556)
(99, 1-0.27391324249683396)
(100, 1-0.27393227577791335)
(101, 1-0.2739707227813358)
(102, 1-0.2739759440218303)
(103, 1-0.27399515295623944)
(104, 1-0.27398784037057916)
(105, 1-0.274028941355674)
(106, 1-0.27404248838803014)
(107, 1-0.2739784422385969)
(108, 1-0.2739809431032908)
(109, 1-0.2740070004565515)
(110, 1-0.2740067862631427)
(111, 1-0.2739940670875485)
(112, 1-0.27398697980043807)
(113, 1-0.27396885265847426)
(114, 1-0.27396447904628674)
(115, 1-0.2739848892537359)
(116, 1-0.2740067483357145)
(117, 1-0.27404649749278226)
(118, 1-0.27402838129387097)
(119, 1-0.2740225415438831)
(120, 1-0.27400713797554865)
(121, 1-0.27400422152369674)
(122, 1-0.2739459820547467)
(123, 1-0.273902946221217)
(124, 1-0.2739152210535901)
(125, 1-0.2738998482549317)
(126, 1-0.2738705664613611)
(127, 1-0.27387452979007404)
(128, 1-0.2738963618992736)
(129, 1-0.2738714422187514)
(130, 1-0.2738450808860318)
(131, 1-0.27383803777703664)
(132, 1-0.2738241401785579)
(133, 1-0.27382666282752666)
(134, 1-0.2738181818181818)
(135, 1-0.273818000030298)
(136, 1-0.2738124091129423)
(137, 1-0.27381637536727954)
(138, 1-0.27383692755027866)
(139, 1-0.27380645942794846)
(140, 1-0.2738089831509151)
(141, 1-0.2738170919989102)
(142, 1-0.2737990737657778)
(143, 1-0.27380303855698807)
(144, 1-0.2738057409172757)
(145, 1-0.2737835875090777)
(146, 1-0.2737641435227204)
(147, 1-0.2738134849813969)
(148, 1-0.2738601134215501)
(149, 1-0.2738379653430913)
(150, 1-0.2738611795654869)
(151, 1-0.2738651308330688)
(152, 1-0.2738841950939347)
(153, 1-0.27388130752142176)
(154, 1-0.27390844538449916)
(155, 1-0.27387948094324516)
(156, 1-0.2738875630607498)
(157, 1-0.2738790981440372)
(158, 1-0.27387765579934464)
(159, 1-0.27389256273213153)
(160, 1-0.2738677536231884)
(161, 1-0.273899195435265)
(162, 1-0.27392236174837)
(163, 1-0.2739262970452419)
(164, 1-0.27393167551907294)
(165, 1-0.2739219650562781)
(166, 1-0.2738971697543902)
(167, 1-0.2738682475750856)
(168, 1-0.27386536750177226)
(169, 1-0.2738858306311741)
(170, 1-0.27390484807358817)
(171, 1-0.2739102245141056)
(172, 1-0.27392241704231934)
(173, 1-0.27394555156923633)
(174, 1-0.27395773671359236)
(175, 1-0.27397136397889976)
(176, 1-0.2739631058596576)
(177, 1-0.27394101957475026)
(178, 1-0.273943704418058)
(179, 1-0.2739573288331726)
(180, 1-0.27397363465160074)
(181, 1-0.27397074552219697)
(182, 1-0.2739719837324898)
(183, 1-0.2739705395065819)
(184, 1-0.27399509028750435)
(185, 1-0.27398271136411556)
(186, 1-0.2740099382623099)
(187, 1-0.27403303271654195)
(188, 1-0.27403983679860283)
(189, 1-0.2740478699382809)
(190, 1-0.27403404729292413)
(191, 1-0.2740326003521922)
(192, 1-0.2740379550619291)
(193, 1-0.27402826057514335)
(194, 1-0.2740445380680108)
(195, 1-0.2740404146792856)
(196, 1-0.27403752125050773)
(197, 1-0.2740251534480684)
(198, 1-0.27402783001128245)
(199, 1-0.27407006302363013)
(200, 1-0.2740754109702357)
(201, 1-0.27406159769008664)
(202, 1-0.2740642716431826)
(204, 1-0.27404366654637313)
(205, 1-0.274064050518719)
(206, 1-0.2740667237983552)
(207, 1-0.2740747421905535)
(208, 1-0.2740992379034076)
(209, 1-0.27409778900061627)
(210, 1-0.2741031305889956)
(211, 1-0.27408520550003757)
(212, 1-0.2740728496724169)
(213, 1-0.2740672847204484)
(214, 1-0.2740849810685738)
(215, 1-0.27410534539226583)
(216, 1-0.2741012274086204)
(217, 1-0.2741148016284345)
(218, 1-0.27411747033198136)
(219, 1-0.2741160212695647)
(220, 1-0.2741145723812671)
(221, 1-0.27412814274128144)
(222, 1-0.27415672964286786)
(223, 1-0.2741526123717843)
(224, 1-0.2741593956959858)
(225, 1-0.27416617861272546)
(226, 1-0.27417296112203987)
(227, 1-0.2742000870857795)
(228, 1-0.27418216757495234)
(229, 1-0.27418894777138914)
(230, 1-0.27419427473467733)
(231, 1-0.2742296204013629)
(232, 1-0.27425818361925347)
(233, 1-0.27424995122244067)
(234, 1-0.2742252569970736)
(235, 1-0.27422791800474206)
(236, 1-0.2742114582395486)
(237, 1-0.2741991147122815)
(238, 1-0.2742100051015815)
(239, 1-0.2742126663565845)
(240, 1-0.27420709934887627)
(241, 1-0.2741988718194911)
(242, 1-0.27420564673407544)
(243, 1-0.27420419429360054)
(244, 1-0.2741945161096778)
(245, 1-0.27419983801781805)
(246, 1-0.2742160435506366)
(247, 1-0.27420781908432434)
(248, 1-0.27419548330984017)
(249, 1-0.27420225527831094)
(250, 1-0.2742116863838784)
(251, 1-0.2742361090287565)
(252, 1-0.2742237747560007)
(253, 1-0.27423320241057775)
(254, 1-0.2742467396192475)
(255, 1-0.2742670423886324)
(256, 1-0.27429145246624004)
(257, 1-0.27428323067008376)
(258, 1-0.2742926507612996)
(259, 1-0.27427886416423164)
(260, 1-0.27427064447008404)
(261, 1-0.2742732993706922)
(262, 1-0.2742800635282131)
(263, 1-0.27429770020226235)
(264, 1-0.27430446312193807)
(265, 1-0.27430035356864624)
(266, 1-0.27428802564755583)
(267, 1-0.27428657029436)
(268, 1-0.27428511511556497)
(269, 1-0.2742877684910578)
(270, 1-0.2742986384674146)
(271, 1-0.2742945299862201)
(272, 1-0.2743012910762963)
(273, 1-0.27429718273997633)
(274, 1-0.27430394344680914)
(275, 1-0.2743174636454854)
(276, 1-0.2743092474728566)
(277, 1-0.2742928166040222)
(278, 1-0.27428460190772824)
(279, 1-0.2743063354446491)
(280, 1-0.2743239601114006)
(281, 1-0.27433336826817983)
(283, 1-0.2743210468006108)
(284, 1-0.2743195904068984)
(286, 1-0.2743304540487133)
(287, 1-0.27434131736526945)
(288, 1-0.2743480734109757)
(290, 1-0.2743507222513285)
(291, 1-0.2743384025865166)
(292, 1-0.27436688020116146)
(293, 1-0.2743736342682671)
(294, 1-0.2743803879310345)
(295, 1-0.2744021072166183)
(296, 1-0.2743980005687005)
(298, 1-0.2743938940436995)
(299, 1-0.27437336326225215)
(300, 1-0.27436779889271284)
(301, 1-0.27436634048538167)
(302, 1-0.27437838484785015)
(303, 1-0.27438513553946503)
(304, 1-0.27439599072481113)
(305, 1-0.2743986357108664)
(306, 1-0.2743822174355292)
(307, 1-0.27437811317367955)
(308, 1-0.27437400903461273)
(309, 1-0.27437255077926354)
(310, 1-0.2743602399006895)
(311, 1-0.2743669892167567)
(312, 1-0.27435878262170044)
(313, 1-0.2743532226708539)
(314, 1-0.2743450173465726)
(315, 1-0.2743476635514019)
(317, 1-0.27433945900683343)
(318, 1-0.27434620732965503)
(319, 1-0.2743421052631579)
(320, 1-0.27434064948268644)
(321, 1-0.2743514988412948)
(323, 1-0.27435004260790263)
(324, 1-0.2743418397093779)
(325, 1-0.27434038418416923)
(326, 1-0.2743512317627362)
(327, 1-0.2743389288330169)
(328, 1-0.2743348281016442)
(329, 1-0.2743266270066665)
(330, 1-0.2743374736558899)
(331, 1-0.27435096477199694)
(332, 1-0.2743468643510492)
(334, 1-0.2743386638768495)
(335, 1-0.27433720895477776)
(336, 1-0.27434805350070984)
(337, 1-0.27434395361348557)
(338, 1-0.2743234560153016)
(339, 1-0.2743193568632139)
(340, 1-0.27433020037954065)
(341, 1-0.27431790335594536)
(343, 1-0.2743138045930641)
(344, 1-0.2743056074347443)
(345, 1-0.27429331261578915)
(347, 1-0.2743000567723429)
(348, 1-0.27428366548149036)
(349, 1-0.2742795679648635)
(350, 1-0.27427811720418865)
(351, 1-0.2742699230711778)
(352, 1-0.27428076360051384)
(353, 1-0.27427256975563125)
(355, 1-0.2742860556816824)
(356, 1-0.2742819589861545)
(357, 1-0.2742737659622134)
(358, 1-0.27428050838597906)
(359, 1-0.27426821983273597)
(360, 1-0.27426412389301236)
(361, 1-0.2742559323805684)
(362, 1-0.2742477413574255)
(364, 1-0.2742585789803781)
(366, 1-0.27425448355160004)
(367, 1-0.2742462930609685)
(369, 1-0.27423400824225047)
(371, 1-0.27424075014184607)
(373, 1-0.27426242236024845)
(374, 1-0.27425832748555473)
(375, 1-0.2742650681556906)
(378, 1-0.274259524662606)
(379, 1-0.2742513361000806)
(380, 1-0.2742390541730732)
(381, 1-0.27423496044185697)
(382, 1-0.27424170050155244)
(383, 1-0.27423351344896557)
(384, 1-0.274236159828052)
(385, 1-0.2742238805970149)
(386, 1-0.27421978776436173)
(391, 1-0.27424145187528914)
(392, 1-0.274259021580157)
(393, 1-0.27424265035069395)
(394, 1-0.27423855784871143)
(395, 1-0.27423446546887126)
(396, 1-0.2742561255856985)
(397, 1-0.2742628625999761)
(398, 1-0.2742546778477424)
(399, 1-0.27424649358400477)
(400, 1-0.27424504655048937)
(404, 1-0.2742368633067765)
(405, 1-0.2742435996896819)
(406, 1-0.27423950827253873)
(410, 1-0.27425033567059526)
(411, 1-0.27425297987558367)
(412, 1-0.274259715074215)
(414, 1-0.2742556238439048)
(415, 1-0.27424744174945553)
(416, 1-0.2742392601431981)
(417, 1-0.27423516952312765)
(419, 1-0.2742527295507428)
(420, 1-0.27424863897382357)
(422, 1-0.2742404581860486)
(424, 1-0.27423636797518197)
(425, 1-0.2742240980745999)
(426, 1-0.27422674262534674)
(427, 1-0.27423347649725605)
(429, 1-0.2742293869394694)
(430, 1-0.2742402099674908)
(432, 1-0.274236120431262)
(433, 1-0.2742320310169997)
(435, 1-0.27422385255435267)
(438, 1-0.2742346748579694)
(439, 1-0.27424549683884053)
(443, 1-0.2742373184624102)
(444, 1-0.2742481399197817)
(448, 1-0.27424405081409914)
(449, 1-0.2742399618303538)
(452, 1-0.27423178422865324)
(453, 1-0.27424260496183206)
(455, 1-0.27423442764707634)
(456, 1-0.2742411592820085)
(457, 1-0.2742370708290472)
(458, 1-0.27424789051551923)
(459, 1-0.2742397137745975)
(460, 1-0.27424644464983156)
(462, 1-0.27424235648375894)
(463, 1-0.2742531751237255)
(464, 1-0.2742707230909118)
(465, 1-0.2742625467662359)
(467, 1-0.27430581431743994)
(468, 1-0.27430172593674546)
(469, 1-0.27429763767791937)
(470, 1-0.27429354954095625)
(474, 1-0.27428946152585065)
(476, 1-0.2742880135914517)
(477, 1-0.2742947409206742)
(478, 1-0.2743055555555556)
(480, 1-0.2743122820612166)
(483, 1-0.27430819437614556)
(485, 1-0.2743000193714703)
(486, 1-0.27428775777804265)
(487, 1-0.27429448401227763)
(488, 1-0.27428631026878836)
(489, 1-0.274282223579719)
(490, 1-0.27427813701242587)
(492, 1-0.27427405056690357)
(498, 1-0.2742699642431466)
(499, 1-0.27426587804114955)
(501, 1-0.274261791960907)
(503, 1-0.2742577060024135)
(506, 1-0.2742685179667481)
(507, 1-0.27426443202979517)
(508, 1-0.2742603462145815)
(511, 1-0.2742521749493505)
(513, 1-0.2742480894993222)
(514, 1-0.27424400417101147)
(518, 1-0.2742425596568058)
(520, 1-0.27423847471512625)
(522, 1-0.2742343898951382)
(523, 1-0.2742411153147249)
(525, 1-0.2742437556783486)
(526, 1-0.274239671144738)
(527, 1-0.2742355867327942)
(528, 1-0.27424639580602883)
(529, 1-0.27424231141559313)
(530, 1-0.2742382271468144)
(531, 1-0.27423414299968724)
(533, 1-0.2742300589742062)
(534, 1-0.2742408673249043)
(535, 1-0.2742516753536858)
(539, 1-0.2742475912495719)
(541, 1-0.27426920614119993)
(542, 1-0.27426512195848346)
(543, 1-0.27427592882138335)
(544, 1-0.27427184466019416)
(545, 1-0.2742785669614938)
(547, 1-0.2742744829434625)
(549, 1-0.2742703990470518)
(559, 1-0.2742663152722562)
(562, 1-0.27427712099103657)
(565, 1-0.27428792638804106)
(567, 1-0.27429873146328393)
(568, 1-0.27429464750986376)
(569, 1-0.2742972844211529)
(570, 1-0.27429320073248076)
(571, 1-0.27428503371990887)
(573, 1-0.2742809503959983)
(575, 1-0.2742768671936641)
(577, 1-0.27427278411290085)
(584, 1-0.274268701153703)
(587, 1-0.2742795045849708)
(588, 1-0.27427542164729)
(590, 1-0.27427133883116495)
(592, 1-0.2742672561365903)
(593, 1-0.27425909111207036)
(596, 1-0.27426989372153254)
(597, 1-0.27427661347939986)
(599, 1-0.2742725310709236)
(600, 1-0.27426844878397283)
(601, 1-0.27425620265221984)
(603, 1-0.2742629221175455)
(605, 1-0.27425884033813547)
(607, 1-0.27425475868021965)
(608, 1-0.2742506771437926)
(609, 1-0.27424659572884885)
(614, 1-0.27425331488012855)
(618, 1-0.27426411500342274)
(619, 1-0.2742559523809524)
(623, 1-0.2742518712519159)
(624, 1-0.27426267075384664)
(627, 1-0.2742693887268615)
(628, 1-0.27427610630003274)
(631, 1-0.27427202523546657)
(632, 1-0.27426794429234613)
(633, 1-0.2742787424303293)
(634, 1-0.27427466150870405)
(635, 1-0.27431785044782336)
(637, 1-0.27432864687941677)
(641, 1-0.2743394429897643)
(642, 1-0.27433128031182125)
(645, 1-0.2743271991550008)
(647, 1-0.27432311811960725)
(649, 1-0.27431903720563516)
(650, 1-0.274329832495314)
(651, 1-0.2743365464714983)
(655, 1-0.27433246560059504)
(658, 1-0.2743283848510993)
(659, 1-0.274316143331003)
(661, 1-0.27432285701536496)
(667, 1-0.27431877677296523)
(670, 1-0.274329570300299)
(671, 1-0.2743254900794241)
(672, 1-0.2743362831858407)
(673, 1-0.27433220298649535)
(675, 1-0.2743429956720258)
(679, 1-0.2743389154942146)
(682, 1-0.274330755502677)
(684, 1-0.2743225959965498)
(688, 1-0.2743441794063411)
(690, 1-0.2743549706297866)
(692, 1-0.2743657615322844)
(693, 1-0.2743576017130621)
(694, 1-0.27436839209504976)
(695, 1-0.274364312267658)
(699, 1-0.2743602325615976)
(701, 1-0.27435615297686317)
(703, 1-0.2743520735134492)
(705, 1-0.2743628631754245)
(706, 1-0.2743736525165415)
(710, 1-0.27438444153681457)
(712, 1-0.2743803618954161)
(713, 1-0.27439115049510837)
(714, 1-0.2743870708752732)
(716, 1-0.2743978590544157)
(721, 1-0.27439377945614846)
(724, 1-0.2744004876380774)
(727, 1-0.2743964081826832)
(729, 1-0.27439232884858394)
(731, 1-0.274384170544249)
(732, 1-0.27439495748349885)
(733, 1-0.2744057441020381)
(734, 1-0.27441653039988106)
(738, 1-0.274412451130502)
(740, 1-0.27442323700796767)
(742, 1-0.27441507863364745)
(743, 1-0.2744258639910814)
(746, 1-0.27442178488614066)
(751, 1-0.2744136270400428)
(755, 1-0.27440546967895363)
(762, 1-0.2744162542173868)
(764, 1-0.2744188811604542)
(765, 1-0.27440256806562835)
(766, 1-0.27439849009496353)
(769, 1-0.27439441224550454)
(771, 1-0.27440519534558855)
(773, 1-0.27440111751768415)
(777, 1-0.2744078223912979)
(780, 1-0.2744037447061446)
(786, 1-0.27439966714217784)
(787, 1-0.27440637166037624)
(788, 1-0.27439821693907873)
(790, 1-0.27439413976018184)
(791, 1-0.2744008439445493)
(793, 1-0.2744224054676473)
(794, 1-0.27442910841368656)
(796, 1-0.27441687713564106)
(797, 1-0.274423579748039)
(798, 1-0.27441950291919837)
(799, 1-0.2744262051548689)
(800, 1-0.2744180519036796)
(801, 1-0.27440989913694497)
(803, 1-0.2744058229352347)
(806, 1-0.2743935950566671)
(808, 1-0.2743895193393144)
(811, 1-0.2744002970664686)
(812, 1-0.27439622137064434)
(813, 1-0.2743921457958917)
(821, 1-0.2743988474505785)
(823, 1-0.2744096242388237)
(824, 1-0.27442040070695517)
(832, 1-0.2744163250757441)
(833, 1-0.274427101124263)
(834, 1-0.27442302551459885)
(835, 1-0.2744189500259895)
(836, 1-0.27442972555542355)
(837, 1-0.2744256500883615)
(838, 1-0.2744215747423446)
(842, 1-0.2744174995173673)
(843, 1-0.2744134244134244)
(845, 1-0.2744093494305104)
(847, 1-0.27442682347350916)
(848, 1-0.27443352240667596)
(849, 1-0.27442944748838105)
(850, 1-0.274425372691097)
(852, 1-0.27442129801481835)
(855, 1-0.2744172234595397)
(860, 1-0.274409074711961)
(861, 1-0.2744050005196502)
(863, 1-0.2744157733764884)
(866, 1-0.2744076251558881)
(870, 1-0.27440355122704396)
(872, 1-0.27439947741916326)
(875, 1-0.2744210213776722)
(876, 1-0.2744169474918722)
(877, 1-0.2744088000831317)
(880, 1-0.27441957128436556)
(886, 1-0.27441549766199064)
(888, 1-0.2744262684440222)
(889, 1-0.27443296520603255)
(890, 1-0.2744288916267126)
(896, 1-0.2744396615704319)
(897, 1-0.2744355880126464)
(899, 1-0.2744315145757882)
(900, 1-0.27442744125985186)
(901, 1-0.27443821058568585)
(902, 1-0.27443413729128013)
(903, 1-0.27443006411778675)
(905, 1-0.27442599106520027)
(909, 1-0.27443268674216004)
(910, 1-0.27443938202163815)
(912, 1-0.2744353091330029)
(913, 1-0.27443123636525535)
(916, 1-0.2744271637183901)
(918, 1-0.2744379312903465)
(920, 1-0.2744338586650046)
(924, 1-0.2744297861605354)
(928, 1-0.2744257137769336)
(934, 1-0.27442164151419374)
(935, 1-0.27441756937231043)
(939, 1-0.27442833612796963)
(942, 1-0.27442426400759734)
(945, 1-0.27442019200807205)
(946, 1-0.27443095824554115)
(947, 1-0.2744417241635136)
(948, 1-0.2744335801296794)
(950, 1-0.27442950829401463)
(951, 1-0.27442543657917773)
(952, 1-0.2744172935119657)
(954, 1-0.27441322215957986)
(957, 1-0.2744091509280002)
(958, 1-0.27440100882723834)
(959, 1-0.27439693795804526)
(962, 1-0.27439286720963696)
(966, 1-0.27438879658200804)
(967, 1-0.2743847260751532)
(969, 1-0.2743806556890669)
(970, 1-0.27440218358749185)
(975, 1-0.2744088764944967)
(976, 1-0.2744048060520656)
(977, 1-0.2744155690043906)
(982, 1-0.2744114985834433)
(983, 1-0.2744222611172091)
(988, 1-0.2744181907177502)
(989, 1-0.27442895283298724)
(990, 1-0.27442488245502145)
(994, 1-0.27442081219779896)
(997, 1-0.2744315737952924)
(998, 1-0.2744423350735643)
(1000, 1-0.27443419452436746)
(1001, 1-0.27442605445808865)
(1009, 1-0.27442198460603007)
(1016, 1-0.27441791487468487)
(1017, 1-0.2744138452640477)
(1022, 1-0.2744097757741132)
(1024, 1-0.27440570640487594)
(1030, 1-0.27440163715633065)
(1037, 1-0.2744123971231556)
(1040, 1-0.2744083278960792)
(1042, 1-0.27441094915405034)
(1050, 1-0.27440688018979836)
(1052, 1-0.27440281134621375)
(1054, 1-0.2743987426232911)
(1055, 1-0.2743946740210252)
(1056, 1-0.27439060553941047)
(1057, 1-0.2743865371784417)
(1059, 1-0.2743932272747491)
(1062, 1-0.27440398529237336)
(1065, 1-0.2743999169743065)
(1066, 1-0.27440660627714936)
(1070, 1-0.2744132951833128)
(1075, 1-0.27443480839077905)
(1077, 1-0.27443074003795065)
(1080, 1-0.2744414960641594)
(1089, 1-0.27445225177147264)
(1090, 1-0.2744481833409923)
(1093, 1-0.2744589386302994)
(1094, 1-0.27445487022131304)
(1097, 1-0.27445080193294)
(1103, 1-0.274446733765175)
(1104, 1-0.27445342029200326)
(1112, 1-0.2744493522663267)
(1114, 1-0.27444528436124327)
(1118, 1-0.2744560384182131)
(1119, 1-0.27446679215639774)
(1125, 1-0.2744627241737068)
(1129, 1-0.27445865631160055)
(1137, 1-0.2744545885700735)
(1139, 1-0.27446534169223247)
(1147, 1-0.2744760944956576)
(1150, 1-0.2744868469803631)
(1155, 1-0.2744827790621851)
(1158, 1-0.27448946323246093)
(1159, 1-0.27450021488166687)
(1161, 1-0.27451096621221105)
(1167, 1-0.27450689823802255)
(1168, 1-0.2745028303843988)
(1171, 1-0.274494695038824)
(1172, 1-0.27449062754686226)
(1173, 1-0.2744865601754438)
(1174, 1-0.2744824929245632)
(1176, 1-0.2744784257942153)
(1177, 1-0.274485108905023)
(1189, 1-0.2744769750488947)
(1192, 1-0.27447290830160165)
(1196, 1-0.27446884167481556)
(1198, 1-0.274464775168531)
(1199, 1-0.2744755244755245)
(1203, 1-0.27447145799072553)
(1206, 1-0.2744740740740741)
(1207, 1-0.27447000785173553)
(1208, 1-0.2744659417498741)
(1211, 1-0.274457809907561)
(1214, 1-0.2744685578846011)
(1215, 1-0.27446449204515155)
(1216, 1-0.27446042632615875)
(1218, 1-0.27447117378681046)
(1221, 1-0.2744671080892918)
(1224, 1-0.2744589770555909)
(1225, 1-0.2744697239009361)
(1226, 1-0.2744615931510502)
(1227, 1-0.2744575279567503)
(1229, 1-0.2744534628828722)
(1231, 1-0.2744642090140261)
(1233, 1-0.2744601439616102)
(1237, 1-0.2744560790296065)
(1240, 1-0.27446682464454975)
(1241, 1-0.2744775699412035)
(1244, 1-0.27447350493172595)
(1246, 1-0.2744694400426521)
(1249, 1-0.274480184823174)
(1253, 1-0.27447611995557203)
(1256, 1-0.2744720552083642)
(1257, 1-0.27446799058154514)
(1258, 1-0.2744639260751096)
(1260, 1-0.2744598616890521)
(1265, 1-0.2744557974233674)
(1269, 1-0.27445173327805006)
(1271, 1-0.27444766925309483)
(1273, 1-0.27444360534849627)
(1286, 1-0.2744395415642491)
(1287, 1-0.27444215763211277)
(1288, 1-0.2744529005892979)
(1294, 1-0.27444883696827016)
(1296, 1-0.27445957950843947)
(1297, 1-0.27445551590885536)
(1298, 1-0.27445145242959934)
(1300, 1-0.27444738907066607)
(1303, 1-0.2744433258320502)
(1305, 1-0.2744392627137464)
(1312, 1-0.27443519971574926)
(1313, 1-0.2744311368380535)
(1314, 1-0.27444187836797534)
(1316, 1-0.2744378155117026)
(1317, 1-0.2744337527757217)
(1327, 1-0.2744296901600272)
(1330, 1-0.2744256276646139)
(1331, 1-0.2744215652894764)
(1332, 1-0.2744175030346093)
(1333, 1-0.2744241814198591)
(1334, 1-0.2744308594096924)
(1335, 1-0.2744227353463588)
(1339, 1-0.2744186734950637)
(1340, 1-0.27441461176400933)
(1343, 1-0.2744105501531904)
(1344, 1-0.27442128944408267)
(1347, 1-0.2744172278546585)
(1349, 1-0.27441316638546015)
(1350, 1-0.2744091050364823)
(1357, 1-0.2744198437130002)
(1359, 1-0.2744157823854134)
(1363, 1-0.2744117211780376)
(1364, 1-0.27442245933906556)
(1365, 1-0.27441839815308117)
(1370, 1-0.2744102761417113)
(1371, 1-0.2744317509174855)
(1372, 1-0.2744236289916837)
(1377, 1-0.27441956820905905)
(1378, 1-0.2744155075466114)
(1380, 1-0.27441144700433556)
(1382, 1-0.274407386582226)
(1384, 1-0.2744033262802776)
(1392, 1-0.2744140625)
(1395, 1-0.2744100022194274)
(1399, 1-0.2744059420590063)
(1401, 1-0.2744018820187314)
(1403, 1-0.2743937622985989)
(1409, 1-0.2743897026187306)
(1413, 1-0.2744004379281265)
(1419, 1-0.2743963782696177)
(1420, 1-0.2744071131626056)
(1423, 1-0.2744178477379649)
(1424, 1-0.27441378800207117)
(1425, 1-0.27440972838629507)
(1427, 1-0.27442046244655827)
(1434, 1-0.2744311961892364)
(1435, 1-0.27442307692307694)
(1437, 1-0.2744190174701558)
(1442, 1-0.27441495813733324)
(1444, 1-0.27441089892460396)
(1447, 1-0.2744027808594039)
(1448, 1-0.27439872200692245)
(1456, 1-0.274394663274513)
(1457, 1-0.27440133710009024)
(1458, 1-0.2743972785090963)
(1460, 1-0.27439322003815947)
(1461, 1-0.27440395196119033)
(1467, 1-0.2744146835667697)
(1469, 1-0.2744106250184873)
(1470, 1-0.274421356207942)
(1473, 1-0.27441729768102224)
(1476, 1-0.274413239274147)
(1479, 1-0.2744091809873111)
(1483, 1-0.27440512282050905)
(1485, 1-0.2743970068469854)
(1491, 1-0.2743929490402532)
(1492, 1-0.2743996214361765)
(1498, 1-0.2743955637707948)
(1499, 1-0.27439150622541625)
(1502, 1-0.27439817826935586)
(1504, 1-0.2744007925359672)
(1505, 1-0.27439673527324343)
(1506, 1-0.27439267813049845)
(1509, 1-0.2743886211077269)
(1512, 1-0.27439934944924965)
(1514, 1-0.27440602037346423)
(1516, 1-0.27440196339335876)
(1518, 1-0.27441269090317716)
(1521, 1-0.2744086339444116)
(1522, 1-0.2744045771056016)
(1536, 1-0.27440052038674195)
(1544, 1-0.2743964637878273)
(1546, 1-0.2743924073088522)
(1549, 1-0.2743883509498115)
(1554, 1-0.2743950212130619)
(1563, 1-0.27440574739829704)
(1566, 1-0.2744016910819081)
(1567, 1-0.27441241685144124)
(1568, 1-0.27440836055638496)
(1574, 1-0.27440024832601656)
(1576, 1-0.27439619239069385)
(1577, 1-0.2743921365752716)
(1580, 1-0.2743880808797446)
(1581, 1-0.2743840253041075)
(1582, 1-0.27437996984835494)
(1585, 1-0.2743906945121861)
(1586, 1-0.2744121428888133)
(1590, 1-0.27440808725724924)
(1591, 1-0.27440403174556255)
(1592, 1-0.2743999763537479)
(1593, 1-0.27439592108180005)
(1595, 1-0.27440664440043744)
(1599, 1-0.27440258914980714)
(1605, 1-0.27439853401903413)
(1609, 1-0.2744092568236563)
(1610, 1-0.2744052017142013)
(1613, 1-0.274401146724594)
(1614, 1-0.27440781404696113)
(1617, 1-0.2744037591985105)
(1620, 1-0.27439970446989287)
(1622, 1-0.2743956498611029)
(1636, 1-0.27439826238567355)
(1639, 1-0.27439420803782505)
(1642, 1-0.2744049290051861)
(1643, 1-0.27441564965574305)
(1652, 1-0.27441159523070785)
(1653, 1-0.2744075409254772)
(1654, 1-0.2744034867400458)
(1657, 1-0.27441420677835887)
(1660, 1-0.27441015261423907)
(1664, 1-0.2744168180945205)
(1668, 1-0.2744234831809251)
(1673, 1-0.2744194291792235)
(1674, 1-0.2744153752972981)
(1677, 1-0.2744113215351434)
(1678, 1-0.27440726789275427)
(1681, 1-0.27440321437012527)
(1683, 1-0.27442465065437677)
(1685, 1-0.27442059705460936)
(1693, 1-0.2744165435745938)
(1695, 1-0.27442320758618655)
(1697, 1-0.27443392464144867)
(1702, 1-0.27444464138012525)
(1705, 1-0.27445535780223024)
(1709, 1-0.27444725065355136)
(1710, 1-0.27445796656229693)
(1714, 1-0.2744539130691636)
(1717, 1-0.2744646285629892)
(1720, 1-0.2744753437403081)
(1729, 1-0.27448605860113423)
(1730, 1-0.27449677314548165)
(1731, 1-0.27450748737336444)
(1732, 1-0.2745182012847966)
(1733, 1-0.27451414732116486)
(1734, 1-0.2745248608178153)
(1737, 1-0.27452080687557223)
(1744, 1-0.2745167530530575)
(1745, 1-0.27453817870379943)
(1747, 1-0.2745341248043472)
(1749, 1-0.2745407831787845)
(1757, 1-0.2745367294204504)
(1758, 1-0.2745433874230366)
(1760, 1-0.27453933380581147)
(1764, 1-0.27453528030828744)
(1766, 1-0.2745459914365864)
(1767, 1-0.27455670224860107)
(1771, 1-0.2745526486741865)
(1778, 1-0.2745485952194647)
(1785, 1-0.2745445418844303)
(1790, 1-0.27455525208533255)
(1795, 1-0.2745511987717019)
(1796, 1-0.27454714557774923)
(1799, 1-0.27455785526587734)
(1802, 1-0.274568564637801)
(1803, 1-0.27456451136699145)
(1809, 1-0.2745752203244711)
(1813, 1-0.27458592896578193)
(1817, 1-0.27458187561814507)
(1818, 1-0.27459258384506374)
(1819, 1-0.27458853051885745)
(1822, 1-0.27458447731231367)
(1825, 1-0.27459518502664326)
(1828, 1-0.27460589242486866)
(1829, 1-0.27460183914153713)
(1830, 1-0.27461254612546127)
(1833, 1-0.27461919943322705)
(1836, 1-0.2746151461927885)
(1837, 1-0.2746217991292156)
(1840, 1-0.2746177460298719)
(1848, 1-0.27461369305016453)
(1853, 1-0.27460964019008827)
(1854, 1-0.2746055874496377)
(1857, 1-0.27460153482880756)
(1858, 1-0.27461224007910157)
(1859, 1-0.2746188923158656)
(1860, 1-0.27461483973791395)
(1869, 1-0.2746107872795691)
(1873, 1-0.27462149160345894)
(1876, 1-0.274617439166556)
(1879, 1-0.27460933465153686)
(1883, 1-0.27460528257341005)
(1884, 1-0.2745971787758956)
(1886, 1-0.2745931270564974)
(1892, 1-0.27458502397639245)
(1894, 1-0.27458097261567516)
(1896, 1-0.27457692137450757)
(1898, 1-0.2745728702528844)
(1900, 1-0.2745688192508004)
(1907, 1-0.27457547100219826)
(1911, 1-0.2745714201410404)
(1916, 1-0.274582122361064)
(1918, 1-0.27459282426531334)
(1922, 1-0.2745887733274323)
(1930, 1-0.274599474817809)
(1935, 1-0.274595423901338)
(1936, 1-0.27459137310438425)
(1939, 1-0.27458732242694245)
(1941, 1-0.2745832718690072)
(1943, 1-0.2745792214305734)
(1947, 1-0.2745751711116356)
(1949, 1-0.2745818214001239)
(1950, 1-0.2745777712220665)
(1959, 1-0.2745737211634905)
(1962, 1-0.27456967122439047)
(1964, 1-0.2745656214047612)
(1965, 1-0.27457632118467823)
(1966, 1-0.2745722713864307)
(1969, 1-0.27458297075264376)
(1971, 1-0.2745936698032506)
(1973, 1-0.27458961992832176)
(1974, 1-0.2745855701728512)
(1975, 1-0.27458152053683355)
(1976, 1-0.27457342162313625)
(1979, 1-0.274569372345446)
(1984, 1-0.2745612741483557)
(1986, 1-0.27455722522894516)
(1991, 1-0.2745531764289506)
(1994, 1-0.2745491277483668)
(2006, 1-0.2745450791871885)
(2008, 1-0.2745410307454103)
(2013, 1-0.274536982423027)
(2017, 1-0.2745476797853046)
(2028, 1-0.2745436314842667)
(2030, 1-0.2745395833026143)
(2031, 1-0.2745355352403421)
(2038, 1-0.2745462319930405)
(2047, 1-0.2745569284303028)
(2049, 1-0.2745528802913466)
(2050, 1-0.2745595281975673)
(2054, 1-0.27455548019933357)
(2057, 1-0.2745661757117372)
(2059, 1-0.2745621277348588)
(2060, 1-0.2745580798773386)
(2066, 1-0.27459016393442626)
(2069, 1-0.27458611590228943)
(2071, 1-0.2745968098593626)
(2076, 1-0.27458871395719087)
(2077, 1-0.2745953595330051)
(2081, 1-0.2745872641509434)
(2086, 1-0.2745791692461897)
(2089, 1-0.2745751219727901)
(2099, 1-0.27458581451565356)
(2100, 1-0.274596506743312)
(2118, 1-0.27460315120786477)
(2124, 1-0.2745991038792595)
(2125, 1-0.2745950566699583)
(2126, 1-0.2745910095799558)
(2128, 1-0.2745976537169133)
(2139, 1-0.27459360676757105)
(2141, 1-0.2746002505342274)
(2142, 1-0.27459620372553645)
(2145, 1-0.27459215703612005)
(2148, 1-0.2746028471219311)
(2153, 1-0.2745988004538823)
(2154, 1-0.2746094901267315)
(2155, 1-0.27462017948453454)
(2159, 1-0.2746308685273054)
(2161, 1-0.2746268216848651)
(2166, 1-0.27463751031474715)
(2172, 1-0.27464819862963236)
(2173, 1-0.2746441517107241)
(2176, 1-0.2746401049110761)
(2182, 1-0.2746507927152708)
(2183, 1-0.27466148020451164)
(2185, 1-0.27465743332842196)
(2186, 1-0.27465338657158433)
(2190, 1-0.2746493399339934)
(2195, 1-0.2746452934156439)
(2199, 1-0.27464124701653064)
(2203, 1-0.2746331545759915)
(2207, 1-0.27464384106545664)
(2212, 1-0.2746397949261911)
(2219, 1-0.2746357489061418)
(2220, 1-0.2746317030053035)
(2221, 1-0.27462765722367083)
(2223, 1-0.2746236115612386)
(2229, 1-0.2746155205939544)
(2237, 1-0.27461147528909186)
(2240, 1-0.2746181153976461)
(2249, 1-0.27461407023332546)
(2254, 1-0.2746100251881748)
(2260, 1-0.27462070997201354)
(2264, 1-0.27461666494822584)
(2272, 1-0.27462734931950744)
(2275, 1-0.2746380333760476)
(2276, 1-0.27462994329479345)
(2283, 1-0.27462589843289736)
(2285, 1-0.2746365818813791)
(2288, 1-0.2746284923194745)
(2290, 1-0.2746244477172312)
(2293, 1-0.27463513055772376)
(2300, 1-0.274631085976849)
(2301, 1-0.2746270415151024)
(2303, 1-0.2746336794050512)
(2305, 1-0.2746296350837923)
(2306, 1-0.27464031690400104)
(2308, 1-0.274650998409613)
(2314, 1-0.27464695401198663)
(2315, 1-0.2746429097334708)
(2316, 1-0.27463886557406014)
(2320, 1-0.2746495464719048)
(2337, 1-0.2746455023338683)
(2339, 1-0.2746414583149277)
(2341, 1-0.27463741441507766)
(2344, 1-0.274633370634313)
(2348, 1-0.2746293269726284)
(2360, 1-0.2746400070673459)
(2364, 1-0.27463596342702334)
(2365, 1-0.2746319199057715)
(2367, 1-0.27464259949058467)
(2372, 1-0.2746385559906952)
(2373, 1-0.27463046934809493)
(2374, 1-0.2746264262053736)
(2380, 1-0.27462238318169774)
(2382, 1-0.27461834027706217)
(2388, 1-0.27461429749146155)
(2391, 1-0.2746102548248907)
(2393, 1-0.2746209333137053)
(2402, 1-0.27461689066847245)
(2408, 1-0.2746128481422599)
(2410, 1-0.27460880573506247)
(2421, 1-0.2746047634468749)
(2427, 1-0.2746007212776919)
(2433, 1-0.27461139896373055)
(2434, 1-0.2746073568158735)
(2438, 1-0.2746180340899055)
(2439, 1-0.2746246688254342)
(2441, 1-0.27462062672024257)
(2449, 1-0.2746165847340379)
(2453, 1-0.274627261086499)
(2456, 1-0.27462321912162957)
(2459, 1-0.2746191772757377)
(2465, 1-0.27461513554881817)
(2468, 1-0.2746110939408657)
(2479, 1-0.27460705245187494)
(2490, 1-0.2746030110818408)
(2505, 1-0.27459896983075793)
(2510, 1-0.27459492869862107)
(2516, 1-0.27460560395573347)
(2519, 1-0.27461627889865053)
(2520, 1-0.2746122376902022)
(2523, 1-0.27460819660069163)
(2525, 1-0.2746041556301136)
(2527, 1-0.2746148299660079)
(2529, 1-0.2746107890167456)
(2537, 1-0.2746067481864065)
(2543, 1-0.2746027074749853)
(2545, 1-0.27461338120392575)
(2556, 1-0.2746093405138165)
(2557, 1-0.27460529994261584)
(2564, 1-0.2746012594903184)
(2571, 1-0.274597219156919)
(2582, 1-0.2746078921813848)
(2585, 1-0.2746038518692895)
(2586, 1-0.27459577160175963)
(2595, 1-0.27460644401942036)
(2614, 1-0.27460240396639746)
(2632, 1-0.2745983640322486)
(2635, 1-0.2745943242169685)
(2637, 1-0.27459028452055195)
(2640, 1-0.2745862449429938)
(2644, 1-0.27459691655878543)
(2648, 1-0.27459287700251556)
(2650, 1-0.2746142190970741)
(2656, 1-0.27462488967343335)
(2663, 1-0.27462084994336655)
(2667, 1-0.27461681033214674)
(2675, 1-0.27462344080960227)
(2680, 1-0.2746194013385306)
(2685, 1-0.2746153619862913)
(2689, 1-0.27461132275287925)
(2691, 1-0.2746072836382891)
(2693, 1-0.2746032446425157)
(2694, 1-0.27459920576555374)
(2696, 1-0.27459516700739806)
(2711, 1-0.2745911283680433)
(2717, 1-0.27460179724383393)
(2728, 1-0.2745977586257611)
(2729, 1-0.27459372012647987)
(2732, 1-0.2745896817459851)
(2756, 1-0.2745856434842714)
(2761, 1-0.2745816053413336)
(2762, 1-0.27458823529411763)
(2767, 1-0.27459890295730943)
(2769, 1-0.274594864856916)
(2770, 1-0.2745908268752849)
(2773, 1-0.27460149402976297)
(2774, 1-0.274608122812693)
(2791, 1-0.27460408487361593)
(2795, 1-0.2746147512057405)
(2809, 1-0.27462137920893986)
(2814, 1-0.27461734131243476)
(2815, 1-0.27461330353467034)
(2820, 1-0.27460926587564144)
(2826, 1-0.27460522833534273)
(2827, 1-0.2746118560338744)
(2833, 1-0.2746078186335769)
(2838, 1-0.27460378135199504)
(2855, 1-0.27459974418912364)
(2864, 1-0.27461040870332254)
(2877, 1-0.27462107290395615)
(2878, 1-0.27461703566493195)
(2882, 1-0.2746236622368576)
(2886, 1-0.27461962513781696)
(2889, 1-0.2746155881574692)
(2890, 1-0.274611551295809)
(2893, 1-0.27460751455283117)
(2902, 1-0.27460347792853046)
(2913, 1-0.2746141408202264)
(2915, 1-0.2746101042171951)
(2919, 1-0.2746060677328316)
(2931, 1-0.2746020313671307)
(2947, 1-0.27459799512008704)
(2961, 1-0.2745939589916955)
(2978, 1-0.27458992298195073)
(2980, 1-0.27460058497582196)
(2987, 1-0.27461124665628034)
(2996, 1-0.27460721057040816)
(3006, 1-0.2746031746031746)
(3029, 1-0.27460979982951705)
(3038, 1-0.27460576400217507)
(3062, 1-0.27461642466639236)
(3063, 1-0.27462708501726796)
(3082, 1-0.2746230491138348)
(3088, 1-0.2746190133290226)
(3097, 1-0.2746256374083381)
(3103, 1-0.2746216017634093)
(3105, 1-0.2746175662370869)
(3110, 1-0.2746135308293658)
(3176, 1-0.2746094955402407)
(3179, 1-0.2746054603697064)
(3191, 1-0.2746161193152597)
(3199, 1-0.27461208416598093)
(3222, 1-0.27460804913528364)
(3233, 1-0.2746187075729525)
(3235, 1-0.2746293656974096)
(3249, 1-0.2746253305906553)
(3251, 1-0.2746212956024742)
(3267, 1-0.2746172607328612)
(3269, 1-0.274613225981811)
(3271, 1-0.27460919134931827)
(3272, 1-0.27460515683537795)
(3274, 1-0.27460112243998475)
(3275, 1-0.27461177957012944)
(3292, 1-0.2746224363871423)
(3297, 1-0.2746184019157032)
(3338, 1-0.274614367562803)
(3345, 1-0.2746250238721335)
(3378, 1-0.27463567986837467)
(3382, 1-0.2746276111290654)
(3383, 1-0.27462357693720163)
(3385, 1-0.27461954286385803)
(3386, 1-0.2746408531390464)
(3388, 1-0.27463681898970316)
(3402, 1-0.2746327849588719)
(3414, 1-0.2746287510465475)
(3437, 1-0.27462471725272464)
(3439, 1-0.2746353715318068)
(3462, 1-0.2746313377592386)
(3484, 1-0.2746419916281119)
(3487, 1-0.274652645184032)
(3490, 1-0.2746632984270125)
(3508, 1-0.27467395135706735)
(3510, 1-0.2746699173141036)
(3512, 1-0.2746658833896314)
(3522, 1-0.2746618495836454)
(3523, 1-0.2746578158961405)
(3525, 1-0.2746684681244768)
(3530, 1-0.2746644344582489)
(3538, 1-0.2746604009104927)
(3566, 1-0.2746710526315789)
(3573, 1-0.27466701910510005)
(3581, 1-0.27466298569708364)
(3619, 1-0.27467363691096786)
(3627, 1-0.2746696035242291)
(3630, 1-0.27468025432813026)
(3640, 1-0.27467622096267363)
(3655, 1-0.274672187715666)
(3659, 1-0.2746681545871021)
(3670, 1-0.2746641215769767)
(3683, 1-0.2746600886852847)
(3689, 1-0.27467073869058983)
(3693, 1-0.27468138838315614)
(3695, 1-0.27467735541558386)
(3707, 1-0.2746880046982822)
(3712, 1-0.27468397175199305)
(3716, 1-0.27467993892412496)
(3717, 1-0.2746905876998517)
(3721, 1-0.27468655489326715)
(3763, 1-0.2746825222050943)
(3768, 1-0.274678489635328)
(3784, 1-0.2746744571839629)
(3793, 1-0.27467042485099386)
(3796, 1-0.2746663926364157)
(3798, 1-0.27466236054022314)
(3813, 1-0.2746730083234245)
(3829, 1-0.27466897624849534)
(3833, 1-0.2746649442919425)
(3844, 1-0.2746609124537608)
(3868, 1-0.27467155963302753)
(3872, 1-0.27466752781610543)
(3883, 1-0.27467817458570026)
(3915, 1-0.27467414279004226)
(3922, 1-0.274670111112742)
(3934, 1-0.27466607955379424)
(3948, 1-0.27467672571956964)
(3954, 1-0.2746726941818822)
(3984, 1-0.2746646314615317)
(3993, 1-0.27466060027885814)
(3998, 1-0.2746712457438065)
(4003, 1-0.27466721458238547)
(4039, 1-0.2746631835392879)
(4043, 1-0.2746591526145086)
(4063, 1-0.2746697974757851)
(4066, 1-0.2746657665722546)
(4072, 1-0.27467641102403806)
(4081, 1-0.27468705516340636)
(4099, 1-0.27468302418408075)
(4128, 1-0.2746789933230611)
(4166, 1-0.2746749625803422)
(4169, 1-0.2746709319559188)
(4175, 1-0.2746815753947291)
(4180, 1-0.27467754479155965)
(4183, 1-0.27466948394007423)
(4200, 1-0.2746654536917479)
(4203, 1-0.2746614235616921)
(4204, 1-0.2746720662030108)
(4214, 1-0.27466400610364455)
(4216, 1-0.27467464823862553)
(4238, 1-0.27467061826931544)
(4246, 1-0.27466255868544603)
(4258, 1-0.274673200217133)
(4276, 1-0.2746691705055603)
(4293, 1-0.2746651409122251)
(4328, 1-0.2746757819376797)
(4331, 1-0.2746717523655835)
(4334, 1-0.27466772291171554)
(4346, 1-0.2746636935760705)
(4353, 1-0.27465966435864336)
(4379, 1-0.27465563525942877)
(4386, 1-0.2746516062784216)
(4401, 1-0.27464757741561663)
(4423, 1-0.27464354867100865)
(4437, 1-0.2746395200445924)
(4446, 1-0.27465015988500013)
(4448, 1-0.27464613127979465)
(4469, 1-0.2746421027927716)
(4473, 1-0.27463807442392596)
(4479, 1-0.2746340461732524)
(4493, 1-0.27464468531365965)
(4501, 1-0.2746406570841889)
(4520, 1-0.274636628972881)
(4523, 1-0.27463260097973075)
(4538, 1-0.2746285731047329)
(4543, 1-0.2746245453478822)
(4548, 1-0.27462051770917356)
(4562, 1-0.27463115595576804)
(4573, 1-0.2746271283382463)
(4591, 1-0.27462310083885727)
(4595, 1-0.2746190734575958)
(4599, 1-0.2746297111013345)
(4610, 1-0.2746256837412562)
(4623, 1-0.27463632097606755)
(4634, 1-0.2746429304630906)
(4645, 1-0.2746535669770511)
(4736, 1-0.2746495395624377)
(4763, 1-0.27466017566755135)
(4766, 1-0.2746561482741429)
(4778, 1-0.2746521209988416)
(4808, 1-0.27464809384164224)
(4829, 1-0.27465872934414454)
(4840, 1-0.27465470220814636)
(4845, 1-0.2746653373018782)
(4885, 1-0.2746613101870858)
(4904, 1-0.27465728319038196)
(4920, 1-0.2746532563117614)
(4962, 1-0.27466389080299675)
(4970, 1-0.27467452498240674)
(4976, 1-0.2746851588500051)
(5052, 1-0.27468113179885645)
(5084, 1-0.2746771048657841)
(5131, 1-0.27467307805078284)
(5183, 1-0.2746690513538475)
(5298, 1-0.2746650247749729)
(5304, 1-0.2746609983141538)
(5338, 1-0.274656971971385)
(5352, 1-0.27466760484923114)
(5375, 1-0.2746635785276613)
(5386, 1-0.2746595523241326)
(5442, 1-0.2746555262386397)
(5505, 1-0.2746515002711775)
(5506, 1-0.2746474744217408)
(5518, 1-0.2746581065036718)
(5548, 1-0.27465005496518874)
(5553, 1-0.27464602937296634)
(5558, 1-0.27464200389874976)
(5566, 1-0.27463797854253386)
(5656, 1-0.27464860982866524)
(5694, 1-0.2746592408031658)
(5722, 1-0.27466987146604915)
(5726, 1-0.2746658459373901)
(5730, 1-0.2746618205267246)
(5767, 1-0.27467245068440954)
(5792, 1-0.2746684252949366)
(5805, 1-0.27467905504425816)
(5835, 1-0.27468968448202585)
(5859, 1-0.27468565901697)
(5863, 1-0.2746816336698955)
(5871, 1-0.2746776084407972)
(5947, 1-0.27467358332966985)
(5962, 1-0.2746695583365083)
(5966, 1-0.2746655334613074)
(5985, 1-0.2746615087040619)
(6016, 1-0.27465748406476664)
(6037, 1-0.27465345954341647)
(6092, 1-0.27464943514000617)
(6114, 1-0.27464541085453054)
(6125, 1-0.2746413866869844)
(6194, 1-0.27463736263736266)
(6270, 1-0.27463333870566)
(6372, 1-0.2746293148918713)
(6411, 1-0.2746399425666271)
(6444, 1-0.2746359187739913)
(6503, 1-0.2746318950992601)
(6523, 1-0.2746278715424285)
(6569, 1-0.2746238481034912)
(6589, 1-0.27461982478244307)
(6622, 1-0.2746158015792789)
(6632, 1-0.27461177849399354)
(6645, 1-0.2746077555265818)
(6684, 1-0.27460373267703847)
(6731, 1-0.2745997099453584)
(6818, 1-0.2746103363412633)
(6838, 1-0.2746209624258405)
(6841, 1-0.27461693961855094)
(6863, 1-0.27462756529509136)
(6910, 1-0.2746235425089354)
(6982, 1-0.2746341677774685)
(6996, 1-0.2746301450124506)
(7059, 1-0.2746407698730061)
(7078, 1-0.27465139442231074)
(7288, 1-0.274647371581738)
(7347, 1-0.27464334885900926)
(7437, 1-0.27463932625411935)
(7483, 1-0.2746353037670631)
(7517, 1-0.2746459276183781)
(7579, 1-0.27464190515246495)
(7614, 1-0.27465252859590794)
(7625, 1-0.27464850615114234)
(7637, 1-0.2746444838241971)
(7736, 1-0.27464046161506694)
(7829, 1-0.2746364395237468)
(7863, 1-0.2746324175502314)
(7948, 1-0.27462839569451564)
(7965, 1-0.27462437395659434)
(8189, 1-0.27462035233646226)
(8230, 1-0.27461633083411435)
(8255, 1-0.2746123094495453)
(8303, 1-0.27460828818275)
(8435, 1-0.2746189102517169)
(8458, 1-0.2746148890060329)
(8491, 1-0.2746108678781134)
(8785, 1-0.2746068468679533)
(8865, 1-0.27460282597554725)
(9120, 1-0.2746134473468432)
(9124, 1-0.27460942647554065)
(9251, 1-0.27460540572198305)
(9311, 1-0.2746013850861652)
(9322, 1-0.274597364568082)
(9632, 1-0.2745933441677281)
(10091, 1-0.27458932388509855)
(10175, 1-0.27458530372018797)
(10206, 1-0.27458128367299134)
(10261, 1-0.27459190396017863)
(10507, 1-0.2745878839340614)
(10536, 1-0.2745838640256489)
(11272, 1-0.27457984423493587)
(11308, 1-0.27457582456191715)
(11348, 1-0.2745718050065876)
(11703, 1-0.27456778556894207)
(12714, 1-0.27456376624897527)
(12874, 1-0.2745597470466822)
(13099, 1-0.2745703662499634)
(13910, 1-0.27456634706872574)
(15723, 1-0.27457696586451197)
(16289, 1-0.27458758434942987)
(17302, 1-0.2745835650926549)
(17873, 1-0.27459418317012835)
(21187, 1-0.27460480093676815)
(24153, 1-0.2746007816044847)
(28933, 1-0.2745967623898598)


}; \addlegendentry{/r/changemyview}





\end{axis}

\end{tikzpicture}

==> figs/popularity_scores_ratios_cummulative.tex <==
\begin{tikzpicture}

\begin{axis}[xmode=log, xlabel=Percentile of score posts,
            ylabel=Ratio of asshole comments,
            legend pos=north west]
    
    \addplot[green,
            mark=none] coordinates {
            (1, 0.09270965023177413)
(2, 0.10050568900126422)
(3, 0.10703750526759376)
(4, 0.11272650653181626)
(5, 0.11411715128529287)
(6, 0.11665964320831577)
(7, 0.11961952922762026)
(8, 0.12305099030762748)
(9, 0.12473662031184155)
(10, 0.12705436156763592)
(11, 0.1282611194115619)
(12, 0.13088214636887202)
(13, 0.13332685014100942)
(14, 0.1333152730118596)
(15, 0.13459755583649388)
(16, 0.1347450484618626)
(17, 0.14119630152946133)
(18, 0.14362972327574097)
(19, 0.13607026415596513)
(20, 0.14056047197640117)
(21, 0.1486163787048743)
(22, 0.14186108876374362)
(23, 0.1458619615603071)
(24, 0.14743994943109986)
(25, 0.14154235145385588)
(26, 0.1554993678887484)
(27, 0.149740132041017)
(28, 0.14439227018240924)
(29, 0.13941322638301581)
(30, 0.1393032729315915)
(31, 0.16176610524312493)
(32, 0.1567109144542773)
(33, 0.15196209886475373)
(34, 0.14749262536873156)
(35, 0.14327855035819637)
(36, 0.13929859062602426)
(37, 0.13553376385234792)
(38, 0.1319670858562335)
(39, 0.12986914756826262)
(40, 0.15162241887905606)
(41, 0.17231455500395712)
(42, 0.1704693676880782)
(43, 0.16650496378835544)
(44, 0.1627207600658928)
(45, 0.15910474317553963)
(46, 0.155645944410854)
(47, 0.15233432857232518)
(48, 0.14916069672706841)
(49, 0.14611660087549558)
(50, 0.14319426885798567)
(51, 0.14038653809606438)
(52, 0.13768679697883238)
(53, 0.13508893288489215)
(54, 0.13258728597961636)
(55, 0.13017660805271425)
(56, 0.12785298787691798)
(57, 0.1256108650810667)
(58, 0.13302235688180716)
(59, 0.1477111204759898)
(60, 0.16191044776119404)
(61, 0.17564440022936573)
(62, 0.1889354875984747)
(63, 0.19581111906402393)
(64, 0.19275267840092716)
(65, 0.18978831004635782)
(66, 0.1869137394880178)
(67, 0.1841249473200863)
(68, 0.181418150491785)
(69, 0.17878978518595431)
(70, 0.1762364911646949)
(71, 0.17375509743748033)
(72, 0.17134260912320956)
(73, 0.16899619539174765)
(74, 0.16671317838287306)
(75, 0.16449102301143548)
(76, 0.1623273275771238)
(77, 0.16021981510572034)
(78, 0.15816632535621464)
(79, 0.15616480743479352)
(80, 0.1542133129626215)
(81, 0.15230998974956683)
(82, 0.15045307593069454)
(83, 0.14864089452650928)
(84, 0.14687184839164488)
(85, 0.14514441552001983)
(86, 0.14345714467745177)
(87, 0.14180865133539064)
(88, 0.1419026682184577)
(89, 0.15154170001373346)
(90, 0.16096658627391294)
(91, 0.17018438494351734)
(92, 0.17920184717723647)
(93, 0.18802543382989426)
(94, 0.19666133089412302)
(95, 0.2051154639632645)
(96, 0.2133935117905579)
(97, 0.2215009190098158)
(98, 0.2294429080774673)
(99, 0.2372244904910104)
(100, 0.2448504773345135)

}; \addlegendentry{legaladvice}

\addplot[red,
            mark=none] coordinates {
            (1, 0.13482378209508933)
(2, 0.13970516450258713)
(3, 0.14705978066321715)
(4, 0.15039539197500731)
(5, 0.1541931074880406)
(6, 0.1590517101109701)
(7, 0.1630521192173052)
(8, 0.16558869471834423)
(9, 0.17025177085706228)
(10, 0.1704383481401933)
(11, 0.17503749789213033)
(12, 0.17625044746005403)
(13, 0.18434352916438243)
(14, 0.1846975634928383)
(15, 0.18840183539978522)
(16, 0.17736502977643268)
(17, 0.18546381747075477)
(18, 0.1852864286721555)
(19, 0.18965969057173834)
(20, 0.18017670604315142)
(21, 0.2006666573687954)
(22, 0.19311192566098356)
(23, 0.18471575498007123)
(24, 0.19224511048195517)
(25, 0.20408864590452017)
(26, 0.19623908260050016)
(27, 0.18897096843011127)
(28, 0.182222005271893)
(29, 0.1759384878487243)
(30, 0.17007387158710013)
(31, 0.19517341504662508)
(32, 0.2172093136776335)
(33, 0.21062721326315975)
(34, 0.204432295226008)
(35, 0.19859137250526493)
(36, 0.19307494549122978)
(37, 0.18785670372119653)
(38, 0.18291310625484927)
(39, 0.17822302660728903)
(40, 0.1737674509421068)
(41, 0.1695292204313237)
(42, 0.1654928104210541)
(43, 0.16164414041126215)
(44, 0.1779818590079256)
(45, 0.19624892880774947)
(46, 0.21372177818149404)
(47, 0.2304511020499729)
(48, 0.22835106902274724)
(49, 0.22369084312432383)
(50, 0.21921702626183734)
(51, 0.21491865319787976)
(52, 0.2107856021748436)
(53, 0.206808515341356)
(54, 0.20297872802021977)
(55, 0.1992882056925794)
(56, 0.19572948773378335)
(57, 0.19229563707178715)
(58, 0.18898019505330807)
(59, 0.18577714089986216)
(60, 0.1826808552181978)
(61, 0.1796860870998667)
(62, 0.17678792440470753)
(63, 0.1739817668744741)
(64, 0.17126330176706042)
(65, 0.16862848173987488)
(66, 0.16607350474381619)
(67, 0.16359479571778907)
(68, 0.16118898989840982)
(69, 0.16250051289887615)
(70, 0.17446479128603506)
(71, 0.18609204774679514)
(72, 0.19739632486142297)
(73, 0.20839089575373226)
(74, 0.21908831608138452)
(75, 0.22950047186696607)
(76, 0.23963862355292703)
(77, 0.24951344662366823)
(78, 0.2509368499312852)
(79, 0.24776043410937015)
(80, 0.24466342868300303)
(81, 0.24164289252642274)
(82, 0.23869602798341757)
(83, 0.23582017222458124)
(84, 0.23301278922190766)
(85, 0.23027172677091015)
(86, 0.22759440387968613)
(87, 0.22497862283956022)
(88, 0.22242228582839646)
(89, 0.2199233892995123)
(90, 0.21748001874463044)
(91, 0.2155591746003137)
(92, 0.22408494526438216)
(93, 0.23242738218960937)
(94, 0.24059233594230353)
(95, 0.2485854107704039)
(96, 0.2564119774314666)
(97, 0.26407718522723383)
(98, 0.27158597330145445)
(99, 0.27894308125304473)
(100, 0.28615305911251177)

}; \addlegendentry{dating\_advice}

\addplot[purple,
        mark=none] coordinates {
        (1, 0.12491831844913961)
(2, 0.13292311043345675)
(3, 0.14147244609017642)
(4, 0.14607384012197777)
(5, 0.14887824003485078)
(6, 0.15247222827270748)
(7, 0.15774652269969194)
(8, 0.16039533870616424)
(9, 0.16217720661197027)
(10, 0.16744717926377695)
(11, 0.1694619908516663)
(12, 0.16889929572351703)
(13, 0.17323190858368379)
(14, 0.17129788094719484)
(15, 0.17168372903506862)
(16, 0.17534986930951862)
(17, 0.18359450074954836)
(18, 0.17339480626346232)
(19, 0.1867326233248117)
(20, 0.17739599215857113)
(21, 0.18393129414693343)
(22, 0.18914476941050673)
(23, 0.18092108378396296)
(24, 0.17871469541857257)
(25, 0.19923328250925723)
(26, 0.19157046395120889)
(27, 0.1844752615826456)
(28, 0.1778868593832654)
(29, 0.17175282974935968)
(30, 0.16602773542438104)
(31, 0.1903549019470071)
(32, 0.21021087453713788)
(33, 0.2038408480360125)
(34, 0.19784552897612978)
(35, 0.19219279957681176)
(36, 0.1868541106996781)
(37, 0.18180399959968682)
(38, 0.17701968382074768)
(39, 0.17248071756893366)
(40, 0.16816869962971032)
(41, 0.16406702402898565)
(42, 0.16016066631400983)
(43, 0.1606125229848085)
(44, 0.1796895110987901)
(45, 0.19791863307437257)
(46, 0.21535518452927752)
(47, 0.22542306506964382)
(48, 0.22072724137461597)
(49, 0.21622306435660069)
(50, 0.21189903636712148)
(51, 0.20774456144546924)
(52, 0.20374985862630848)
(53, 0.19990588506058907)
(54, 0.1962042676777863)
(55, 0.1926372423024905)
(56, 0.18919759929363533)
(57, 0.18587863490540982)
(58, 0.18267410767936546)
(59, 0.17957819927084775)
(60, 0.1765854791924575)
(61, 0.1736908730250836)
(62, 0.17088963370503876)
(63, 0.16817731554553642)
(64, 0.1655497506934636)
(65, 0.16300302775920686)
(66, 0.16053347238907445)
(67, 0.15813762957737093)
(68, 0.15774384403719685)
(69, 0.16994956868996977)
(70, 0.1818065833120694)
(71, 0.19332962109044835)
(72, 0.2045325967586276)
(73, 0.21542866265130345)
(74, 0.22603026021429412)
(75, 0.2363491673939656)
(76, 0.24639654228563404)
(77, 0.24678245445788655)
(78, 0.24361878005596482)
(79, 0.24053519359752945)
(80, 0.23752869197278245)
(81, 0.23459642036447148)
(82, 0.23173566320621394)
(83, 0.22894383579439656)
(84, 0.22621847649918964)
(85, 0.2235572395253392)
(86, 0.22095788817799122)
(87, 0.21841828859291457)
(88, 0.21593640389418473)
(89, 0.2135102887457092)
(90, 0.21113808426596445)
(91, 0.21356716859142302)
(92, 0.22211488603027355)
(93, 0.23047879149153452)
(94, 0.23866475100224782)
(95, 0.24667838361186875)
(96, 0.25452507425501064)
(97, 0.26220998581859706)
(98, 0.26973807047024617)
(99, 0.2771140803001216)
(100, 0.28434257732430357)

}; \addlegendentry{relationships}

\addplot[brown,
            mark=none] coordinates {
            (1, 0.1199698568198945)
(2, 0.12584777694046723)
(3, 0.1308214016578749)
(4, 0.13571966842501884)
(5, 0.14070836473247927)
(6, 0.14471238382316)
(7, 0.14757239745936054)
(8, 0.14930293896006028)
(9, 0.15553880934438583)
(10, 0.15394122079879427)
(11, 0.15919709529355347)
(12, 0.1583019341873901)
(13, 0.1608834270477074)
(14, 0.16841425341802133)
(15, 0.15718663652348655)
(16, 0.1702147701582517)
(17, 0.160202136619531)
(18, 0.18194073466243543)
(19, 0.17236619785345422)
(20, 0.16374899206462845)
(21, 0.18560837143205747)
(22, 0.18268077963895454)
(23, 0.17473902188087734)
(24, 0.16745900661295082)
(25, 0.1607613328751349)
(26, 0.15457881403586066)
(27, 0.1632567616602004)
(28, 0.19313771404270896)
(29, 0.19726823386329734)
(30, 0.19069318769876958)
(31, 0.18454230299847815)
(32, 0.1787758178092838)
(33, 0.17335878943450003)
(34, 0.16826038577312)
(35, 0.16345329813485382)
(36, 0.1589132519123601)
(37, 0.1546185965984316)
(38, 0.1505499605329441)
(39, 0.14668995876216942)
(40, 0.1430229447163846)
(41, 0.16381322814150898)
(42, 0.18372122234384253)
(43, 0.2027033185057435)
(44, 0.22037730419679835)
(45, 0.21548030963298911)
(46, 0.21079621601606915)
(47, 0.20631143466478521)
(48, 0.20201350922753722)
(49, 0.19789100014457847)
(50, 0.1939333829740411)
(51, 0.19013095867900495)
(52, 0.1864747742655478)
(53, 0.18295655240473352)
(54, 0.17956862887400804)
(55, 0.176303896822852)
(56, 0.17315575700969796)
(57, 0.17011807327683093)
(58, 0.1671851326311303)
(59, 0.16435160938422116)
(60, 0.16161253287845712)
(61, 0.15896325838726336)
(62, 0.15639944083145932)
(63, 0.1539170109986865)
(64, 0.15151215399217605)
(65, 0.14918128966878233)
(66, 0.14692105485530796)
(67, 0.1457249237899189)
(68, 0.15828731914818156)
(69, 0.1704856006273989)
(70, 0.18233537253685964)
(71, 0.19385136010156445)
(72, 0.2050474705075733)
(73, 0.2159368489301031)
(74, 0.22653193001896388)
(75, 0.23684448526530094)
(76, 0.24474564707329022)
(77, 0.24156723795354665)
(78, 0.23847032382616157)
(79, 0.23545181004497207)
(80, 0.2325087566911672)
(81, 0.22963836902251888)
(82, 0.22683798862142812)
(83, 0.2241050851828512)
(84, 0.22143724888878522)
(85, 0.2188321833210086)
(86, 0.21628769886826713)
(87, 0.2138017065881232)
(88, 0.2113722124873032)
(89, 0.2089973121876286)
(90, 0.2066751859475411)
(91, 0.20508653975163613)
(92, 0.21372666278907831)
(93, 0.22218098184865287)
(94, 0.23045542668289468)
(95, 0.23855567737728223)
(96, 0.24648717735338313)
(97, 0.2542551455677024)
(98, 0.26186458796368217)
(99, 0.2693203082296588)
(100, 0.2766269179113589)


}; \addlegendentry{relationship\_advice}

\addplot[teal,
            mark=none] coordinates {
            (1, 0.1354872788097544)
(2, 0.13918478739325646)
(3, 0.14719605599084426)
(4, 0.14996918742847082)
(5, 0.15339378466414297)
(6, 0.15698271561463745)
(7, 0.16108057801868877)
(8, 0.16216216216216217)
(9, 0.1660553061204527)
(10, 0.16714499515802447)
(11, 0.17208621117415906)
(12, 0.17404701118056168)
(13, 0.17044431050945708)
(14, 0.18112761435237004)
(15, 0.1805499310385304)
(16, 0.1721267277049036)
(17, 0.1783659497780977)
(18, 0.1830217839989827)
(19, 0.1795562063005917)
(20, 0.17329870587199578)
(21, 0.18716017087352593)
(22, 0.17865289037927473)
(23, 0.17169683491734192)
(24, 0.19409352349091763)
(25, 0.1863297825512809)
(26, 0.17916325245315473)
(27, 0.18548842001610732)
(28, 0.19900519411920065)
(29, 0.19214294604612475)
(30, 0.1857381811779206)
(31, 0.17974662694637478)
(32, 0.17412954485430054)
(33, 0.1688528919799278)
(34, 0.17476424498842585)
(35, 0.19834039299332937)
(36, 0.20833802045377847)
(37, 0.20270771866374798)
(38, 0.19737372520491708)
(39, 0.1923132488780937)
(40, 0.18750577743345498)
(41, 0.18293279967018242)
(42, 0.17857756723332005)
(43, 0.17442488964596625)
(44, 0.17046095728972)
(45, 0.16667318798616437)
(46, 0.1630500935881585)
(47, 0.16450754879556437)
(48, 0.18191255607848603)
(49, 0.19860719829816592)
(50, 0.21463409480679094)
(51, 0.22358672310337446)
(52, 0.21928722593752645)
(53, 0.21514996478452114)
(54, 0.2111659270321472)
(55, 0.2073267554952267)
(56, 0.2036246898984722)
(57, 0.2000525145187199)
(58, 0.19660351124320352)
(59, 0.19327141740132148)
(60, 0.1900503878130163)
(61, 0.18693496056991768)
(62, 0.18392002612782757)
(63, 0.1810007993426385)
(64, 0.1781727941277619)
(65, 0.17543180045076284)
(66, 0.17277386342111511)
(67, 0.17019526425061102)
(68, 0.1676925028936609)
(69, 0.16526228219706635)
(70, 0.16290149340832658)
(71, 0.1606072029085426)
(72, 0.17058730022865948)
(73, 0.18194865214287093)
(74, 0.19300295291281888)
(75, 0.20376248409407854)
(76, 0.21423888087002255)
(77, 0.22444317402241024)
(78, 0.234385828673594)
(79, 0.24407678008639097)
(80, 0.2428901894408776)
(81, 0.239891655942402)
(82, 0.23696625473754282)
(83, 0.2341113425857175)
(84, 0.23132440211045732)
(85, 0.2286030343958967)
(86, 0.22594495209976842)
(87, 0.22334797304134874)
(88, 0.22081001422657268)
(89, 0.2183290862759374)
(90, 0.2159032882238661)
(91, 0.2135308026609598)
(92, 0.21431332956926993)
(93, 0.22276130141395475)
(94, 0.23102953490071051)
(95, 0.23912370579883674)
(96, 0.2470492533946196)
(97, 0.2548113926808016)
(98, 0.26241512579978044)
(99, 0.26986525279330104)
(100, 0.2771663817071861)

}; \addlegendentry{CasualConversation}


\end{axis}

\end{tikzpicture}

==> figs/returning_asshole.tex <==


\begin{tikzpicture}[font=\sffamily\scriptsize]

\node [] (v0) at (2.2, 1.6) {\small\textbf{Me and my partner are having a baby.}};

\node[] at (0, 1) {\small\uline{Posts}};
\node[] at (4.0,1) {\small\uline{Responses}};

\node [textnode] (v1) at (0, 0) {How noticeable is her belly bump?};
\node  [textnode] (v2) at (0,-1.5) {Why is she so different now?}; 
\node [textnode] (v3) at (0, -3.0) {Why is she so distant?};

\node [textnode] (v5) at (0, -4.5) {Her friends are asking about it.};
\node [textnode] (v6) at (0, -6.0) {I'm moving on.};

\node[responsenode] (v7) at (4.0,0) {You really are insecure about her losing her hot body.};
\node[responsenode] (v8) at (4.0, -1.5) {You think her being stressed, tired and sick is bullshit?};
\node[responsenode] (v9) at (4.0, -3.0) {Your other posts don't make you seem as eager to be involved.};
\node[responsenode] (v11) at (4.0, -4.5) {Neither of you are mature enough to deal with a baby.};
\node[responsenode] (v12) at (4.0, -6.0) {Quit being a dumbass and deal with your responsibilities.};

\draw [postedge]  (v1) edge  (v2);
\draw [postedge]  (v2) edge (v3);
\draw [postedge]  (v3) edge (v5);

\draw [postedge]  (v5) edge (v6);

\draw [commentedge] (v1) edge (v7);
\draw [commentedge] (v2) edge (v8);
\draw [commentedge] (v3) edge (v9);
\draw [commentedge] (v5) edge (v11);
\draw [commentedge] (v6) edge (v12);


\end{tikzpicture}

==> figs/user_judement_plot.tex <==
    \begin{tikzpicture}
 \begin{axis}
[
    ybar,  % this makes it a vertical bar plot
    /pgf/bar width=4pt,  % specifies bar width
    %nodes near coords, %puts the numbers on top of bars
    width=16cm, %width of the plot
    height=8cm,   %height of the plot
    symbolic x coords={bin0,bin1,bin2,bin3,bin4,bin5,bin6,bin7,bin8,bin9},
    xticklabels={$0.0$,$0.1$,$0.2$,$0.3$, $0.4$, $0.5$, $0.6$, $0.7$, $0.8$, $0.9$},
    x tick label style={rotate=45},
    xtick style={draw=none},
    xtick=data,
    ymin=0, 
    ylabel=$p(x)$,
    ylabel style={yshift=-0.3cm},
    xlabel=\textsf{Reddit Score},
    xlabel style={yshift=-0.6cm},
    legend style={draw=none},
]

   \addplot+[color=purple] plot coordinates {
   (bin0, 487) 
   (bin1, 3517) 
   (bin2, 5462) 
   (bin3, 3824) 
   (bin4, 2411) 
   (bin5, 750) 
   (bin6, 114) 
   (bin7, 15) 
   (bin8, 1) 
   (bin9, 4)
   };

   \legend{\footnotesize{\textsf{Users}}}
   
 \end{axis}
\end{tikzpicture}

==> figs/user_subreddit_plot.tex <==
\begin{tikzpicture}

\begin{axis}[%x dir=reverse,
            xlabel=Negativity Probability Threshold,
            ylabel=Fraction of Comments Observed,
            legend style={at={(0.5,-0.3)},anchor=north, font=\sffamily\scriptsize, draw=none},
            legend cell align=left,
            legend columns=3, 
            width=3.3in,
            height=2in,
            xmin=-0.05,xmax=1.05,ymax=1.05,
            ymode=log]
    \addplot[brown,thick,
            mark=none] coordinates {
            (1-1.0,0.0064006817180827635)
            (1-0.99,0.007066122824151203)
            (1-0.98,0.007066122824151203)
            (1-0.97,0.007066122824151203)
            (1-0.96,0.007406024396315659)
            (1-0.95,0.007406024396315659)
            (1-0.94,0.007836885544129757)
            (1-0.93,0.007875184312824343)
            (1-0.92,0.007879971658911166)
            (1-0.91,0.007879971658911166)
            (1-0.9,0.008401792382374906)
            (1-0.89,0.008473602573677257)
            (1-0.88,0.008760843338886656)
            (1-0.87,0.008770418031060302)
            (1-0.86,0.008789567415407595)
            (1-0.85,0.008789567415407595)
            (1-0.84,0.008842228222362651)
            (1-0.83,0.009435859137128742)
            (1-0.82,0.009435859137128742)
            (1-0.81,0.009440646483215565)
            (1-0.8,0.009455008521476035)
            (1-0.79,0.009455008521476035)
            (1-0.78,0.009507669328431091)
            (1-0.77,0.009569904827559794)
            (1-0.76,0.009761398671032727)
            (1-0.75,0.010130024319718121)
            (1-0.74,0.010130024319718121)
            (1-0.73,0.010197047164933647)
            (1-0.72,0.010675781773615979)
            (1-0.71,0.011077918844909137)
            (1-0.7,0.011465693877941824)
            (1-0.69,0.011465693877941824)
            (1-0.68,0.011465693877941824)
            (1-0.67,0.011470481224028647)
            (1-0.66,0.011470481224028647)
            (1-0.65,0.011470481224028647)
            (1-0.64,0.011930066448363684)
            (1-0.63,0.011930066448363684)
            (1-0.62,0.011944428486624156)
            (1-0.61,0.012466249210087895)
            (1-0.6,0.012753489975297294)
            (1-0.59,0.012753489975297294)
            (1-0.58,0.013088604201374926)
            (1-0.57,0.013088604201374926)
            (1-0.56,0.013088604201374926)
            (1-0.55,0.013974263227437238)
            (1-0.54,0.01413703299438923)
            (1-0.53,0.014141820340476053)
            (1-0.52,0.014180119109170641)
            (1-0.51,0.014180119109170641)
            (1-0.5,0.015812604124777387)
            (1-0.49,0.015812604124777387)
            (1-0.48,0.01588920166216656)
            (1-0.47,0.01588920166216656)
            (1-0.46,0.016731774573447464)
            (1-0.45,0.017459451178644607)
            (1-0.44,0.01746423852473143)
            (1-0.43,0.01751211198559966)
            (1-0.42,0.017559985446467898)
            (1-0.41,0.017559985446467898)
            (1-0.4,0.018139254322973516)
            (1-0.39,0.01886693092817066)
            (1-0.38,0.01886693092817066)
            (1-0.37,0.019336090844679344)
            (1-0.36,0.01934566553685299)
            (1-0.35,0.019948871143792728)
            (1-0.34,0.02011164091074472)
            (1-0.33,0.020341433522912237)
            (1-0.32,0.020341433522912237)
            (1-0.31,0.02043239309856188)
            (1-0.3,0.020437180444648706)
            (1-0.29,0.02092548974550468)
            (1-0.28,0.02092548974550468)
            (1-0.27,0.021610080235920415)
            (1-0.26,0.021619654928094062)
            (1-0.25,0.022505313954156374)
            (1-0.24,0.022505313954156374)
            (1-0.23,0.022519675992416843)
            (1-0.22,0.023022347331533292)
            (1-0.21,0.023769173321077728)
            (1-0.2,0.024142586315849944)
            (1-0.19,0.024922923728002144)
            (1-0.18,0.025736772562762106)
            (1-0.17,0.025794220715803985)
            (1-0.16,0.026416575707091015)
            (1-0.15,0.026497960590567013)
            (1-0.14,0.027690009766186015)
            (1-0.13,0.029782080006127802)
            (1-0.12,0.03147201317477643)
            (1-0.11,0.03213745428084487)
            (1-0.1,0.03378430133471209)
            (1-0.09,0.03571360180770188)
            (1-0.08,0.03678117998506348)
            (1-0.07,0.03882537676413703)
            (1-0.06,0.040850424158863294)
            (1-0.05,0.04515903563700427)
            (1-0.04,0.047768139254322974)
            (1-0.03,0.05231133069071829)
            (1-0.02,0.06207272936175102)
            (1-0.01,0.07874226843606978)
            (1-0.0,1.0)
            };
            \addlegendentry{/r/relationship\_advice}
            
            \addplot[violet,thick,
            mark=none] coordinates {
            (1-1.0, 0.00270348601305371)
            (1-0.99, 0.0031927103258790387)
            (1-0.98, 0.0031927103258790387)
            (1-0.97, 0.0035242699312535504)
            (1-0.96, 0.0035242699312535504)
            (1-0.95, 0.0036262882713687847)
            (1-0.94, 0.0036262882713687847)
            (1-0.93, 0.0036262882713687847)
            (1-0.9, 0.004066822012775479)
            (1-0.89, 0.004066822012775479)
            (1-0.88, 0.004066822012775479)
            (1-0.87, 0.004178114747446643)
            (1-0.86, 0.004604736897019441)
            (1-0.85, 0.004604736897019441)
            (1-0.84, 0.004604736897019441)
            (1-0.83, 0.004604736897019441)
            (1-0.82, 0.004604736897019441)
            (1-0.81, 0.004604736897019441)
            (1-0.8, 0.0047716759990261886)
            (1-0.79, 0.0047716759990261886)
            (1-0.78, 0.0047716759990261886)
            (1-0.77, 0.0047716759990261886)
            (1-0.76, 0.0047716759990261886)
            (1-0.75, 0.0047716759990261886)
            (1-0.74, 0.0047716759990261886)
            (1-0.73, 0.0047716759990261886)
            (1-0.72, 0.004876012937780405)
            (1-0.71, 0.004998898665646483)
            (1-0.7, 0.004998898665646483)
            (1-0.69, 0.004998898665646483)
            (1-0.68, 0.004998898665646483)
            (1-0.67, 0.004998898665646483)
            (1-0.66, 0.004998898665646483)
            (1-0.65, 0.004998898665646483)
            (1-0.64, 0.004998898665646483)
            (1-0.63, 0.004998898665646483)
            (1-0.62, 0.004998898665646483)
            (1-0.61, 0.004998898665646483)
            (1-0.6, 0.004998898665646483)
            (1-0.59, 0.004998898665646483)
            (1-0.58, 0.005256263114573552)
            (1-0.57, 0.005256263114573552)
            (1-0.56, 0.005256263114573552)
            (1-0.55, 0.005539132148529429)
            (1-0.54, 0.005539132148529429)
            (1-0.53, 0.005539132148529429)
            (1-0.52, 0.005539132148529429)
            (1-0.51, 0.005539132148529429)
            (1-0.5, 0.005919382325322575)
            (1-0.49, 0.005919382325322575)
            (1-0.48, 0.005919382325322575)
            (1-0.47, 0.005919382325322575)
            (1-0.46, 0.005919382325322575)
            (1-0.45, 0.0060492238491056)
            (1-0.44, 0.0060492238491056)
            (1-0.43, 0.006162835182415748)
            (1-0.42, 0.006162835182415748)
            (1-0.41, 0.006162835182415748)
            (1-0.4, 0.006473527400039416)
            (1-0.39, 0.006591775930627528)
            (1-0.38, 0.006591775930627528)
            (1-0.37, 0.006684519876186833)
            (1-0.36, 0.006684519876186833)
            (1-0.35, 0.006684519876186833)
            (1-0.34, 0.006684519876186833)
            (1-0.33, 0.006684519876186833)
            (1-0.32, 0.006684519876186833)
            (1-0.31, 0.0068398659849986665)
            (1-0.3, 0.00697666330469864)
            (1-0.29, 0.007215478964513848)
            (1-0.28, 0.007215478964513848)
            (1-0.27, 0.007363869277408734)
            (1-0.26, 0.007713977671895107)
            (1-0.25, 0.007713977671895107)
            (1-0.24, 0.007713977671895107)
            (1-0.23, 0.007922651549403541)
            (1-0.22, 0.00798525371265607)
            (1-0.21, 0.008231025168388226)
            (1-0.2, 0.008393327073117008)
            (1-0.19, 0.008451292039091573)
            (1-0.18, 0.008590407957430529)
            (1-0.17, 0.008896462977776232)
            (1-0.16, 0.008896462977776232)
            (1-0.15, 0.008896462977776232)
            (1-0.14, 0.00902862310019824)
            (1-0.13, 0.00902862310019824)
            (1-0.12, 0.009167739018537195)
            (1-0.11, 0.009297580542320221)
            (1-0.1, 0.009436696460659177)
            (1-0.09, 0.009499298623911709)
            (1-0.08, 0.00996533695034721)
            (1-0.07, 0.010329356936667478)
            (1-0.06, 0.010925236786886006)
            (1-0.05, 0.011110724678004613)
            (1-0.04, 0.012520432650506034)
            (1-0.03, 0.014266337425659931)
            (1-0.02, 0.01703010700332719)
            (1-0.01, 0.023315827913609016)
            (1-0.0, 1.0)
}; \addlegendentry {/r/relationships}
            
            
    \addplot[red, thick,
            mark=none] coordinates {
        (1-1.0,0.02247500633797383)
        (1-0.99,0.025142466629189952)
        (1-0.98,0.025142466629189952)
        (1-0.97,0.025142466629189952)
        (1-0.96,0.026773805980842787)
        (1-0.95,0.026773805980842787)
        (1-0.94,0.02704937006051387)
        (1-0.93,0.02704937006051387)
        (1-0.92,0.02704937006051387)
        (1-0.91,0.02704937006051387)
        (1-0.9,0.028173671505571905)
        (1-0.89,0.028173671505571905)
        (1-0.88,0.028173671505571905)
        (1-0.87,0.028173671505571905)
        (1-0.86,0.028173671505571905)
        (1-0.85,0.028173671505571905)
        (1-0.84,0.028272874574253495)
        (1-0.83,0.028405145332495618)
        (1-0.82,0.028405145332495618)
        (1-0.81,0.028581506343485115)
        (1-0.8,0.02938615345612469)
        (1-0.79,0.02938615345612469)
        (1-0.78,0.02938615345612469)
        (1-0.77,0.02943024370887206)
        (1-0.76,0.03000341699458792)
        (1-0.75,0.03000341699458792)
        (1-0.74,0.03000341699458792)
        (1-0.73,0.03000341699458792)
        (1-0.72,0.030819086670414338)
        (1-0.71,0.030819086670414338)
        (1-0.7,0.03083010923360118)
        (1-0.69,0.03083010923360118)
        (1-0.68,0.03100647024459068)
        (1-0.67,0.03100647024459068)
        (1-0.66,0.03100647024459068)
        (1-0.65,0.03100647024459068)
        (1-0.64,0.03100647024459068)
        (1-0.63,0.03100647024459068)
        (1-0.62,0.03205361374734081)
        (1-0.61,0.032935418802288285)
        (1-0.6,0.032935418802288285)
        (1-0.59,0.033740065914927855)
        (1-0.58,0.03383926898360945)
        (1-0.57,0.03383926898360945)
        (1-0.56,0.03383926898360945)
        (1-0.55,0.034555735590754276)
        (1-0.54,0.034555735590754276)
        (1-0.53,0.034555735590754276)
        (1-0.52,0.034853344796799045)
        (1-0.51,0.034853344796799045)
        (1-0.5,0.03642957133251767)
        (1-0.49,0.03642957133251767)
        (1-0.48,0.03642957133251767)
        (1-0.47,0.03642957133251767)
        (1-0.46,0.03947179877208646)
        (1-0.45,0.039681227472636485)
        (1-0.44,0.041610176030334095)
        (1-0.43,0.04286674823363425)
        (1-0.42,0.04312026718693165)
        (1-0.41,0.04312026718693165)
        (1-0.4,0.04315333487649218)
        (1-0.39,0.04315333487649218)
        (1-0.38,0.04315333487649218)
        (1-0.37,0.04486183217045292)
        (1-0.36,0.044927967549573976)
        (1-0.35,0.04544602801935562)
        (1-0.34,0.047584405277603256)
        (1-0.33,0.04794814986276909)
        (1-0.32,0.04890711286002447)
        (1-0.31,0.049678692283103516)
        (1-0.3,0.05035106863750097)
        (1-0.29,0.050505384522116774)
        (1-0.28,0.05060458759079836)
        (1-0.27,0.0512218511292616)
        (1-0.26,0.0512218511292616)
        (1-0.25,0.051508437772119525)
        (1-0.24,0.051508437772119525)
        (1-0.23,0.05317284481333289)
        (1-0.22,0.05431919138476461)
        (1-0.21,0.055531673335317396)
        (1-0.2,0.05620404968971485)
        (1-0.19,0.05635836557433065)
        (1-0.18,0.05638041070070434)
        (1-0.17,0.06145078976665234)
        (1-0.16,0.06319235475017361)
        (1-0.15,0.0632143998765473)
        (1-0.14,0.06592595042051079)
        (1-0.13,0.06616844681062134)
        (1-0.12,0.0671715000606241)
        (1-0.11,0.0701916823738192)
        (1-0.1,0.07098530692327194)
        (1-0.09,0.0731567518710801)
        (1-0.08,0.07507467786559087)
        (1-0.07,0.07798463454691754)
        (1-0.06,0.08399193148374723)
        (1-0.05,0.08734279069254765)
        (1-0.04,0.0919943123573956)
        (1-0.03,0.09887239178598592)
        (1-0.02,0.10767941977227384)
        (1-0.01,0.14274219326962292)
        (1-0.0,1.0)
        };
        \addlegendentry{/r/dating\_advice}    
        
        \addplot[green,thick,
            mark=none] coordinates {
            (1-1.0,1.1063293099824094e-05)
            (1-0.99,1.1063293099824094e-05)
            (1-0.98,1.1063293099824094e-05)
            (1-0.97,1.8438821833040157e-05)
            (1-0.96,2.950211493286425e-05)
            (1-0.95,0.00021757809762987384)
            (1-0.94,0.00021757809762987384)
            (1-0.93,0.00021757809762987384)
            (1-0.92,0.00021757809762987384)
            (1-0.91,0.0002618312700291702)
            (1-0.9,0.0002618312700291702)
            (1-0.89,0.0002692067987623863)
            (1-0.88,0.00027658232749560235)
            (1-0.87,0.00027658232749560235)
            (1-0.86,0.0005752912411908529)
            (1-0.85,0.0005974178273905011)
            (1-0.84,0.0006084811204903252)
            (1-0.83,0.0006084811204903252)
            (1-0.82,0.0006121688848569332)
            (1-0.81,0.0006822364078224858)
            (1-0.8,0.000708050758388742)
            (1-0.79,0.000708050758388742)
            (1-0.78,0.000708050758388742)
            (1-0.77,0.000708050758388742)
            (1-0.76,0.0008039326319205508)
            (1-0.75,0.0008076203962871588)
            (1-0.74,0.0008076203962871588)
            (1-0.73,0.0008076203962871588)
            (1-0.72,0.0008076203962871588)
            (1-0.71,0.0008076203962871588)
            (1-0.7,0.0008076203962871588)
            (1-0.69,0.0008076203962871588)
            (1-0.68,0.0009219410916520078)
            (1-0.67,0.0009219410916520078)
            (1-0.66,0.00093669214911844)
            (1-0.65,0.00093669214911844)
            (1-0.64,0.0012280255340804745)
            (1-0.63,0.0012354010628136904)
            (1-0.62,0.0012354010628136904)
            (1-0.61,0.0012354010628136904)
            (1-0.6,0.0014603546891767804)
            (1-0.59,0.0014603546891767804)
            (1-0.58,0.0014751057466432125)
            (1-0.57,0.0014935445684762527)
            (1-0.56,0.0014935445684762527)
            (1-0.55,0.0015783631489082375)
            (1-0.54,0.0015783631489082375)
            (1-0.53,0.0015783631489082375)
            (1-0.52,0.0015783631489082375)
            (1-0.51,0.0015783631489082375)
            (1-0.5,0.0016041774994744935)
            (1-0.49,0.0016041774994744935)
            (1-0.48,0.0016041774994744935)
            (1-0.47,0.0017184981948393425)
            (1-0.46,0.0017885657178048952)
            (1-0.45,0.0017959412465381112)
            (1-0.44,0.0018254433614709755)
            (1-0.43,0.0018291311258375835)
            (1-0.42,0.0018291311258375835)
            (1-0.41,0.0018291311258375835)
            (1-0.4,0.0018401944189374076)
            (1-0.39,0.002090962395866754)
            (1-0.38,0.002090962395866754)
            (1-0.37,0.002090962395866754)
            (1-0.36,0.002142591096999266)
            (1-0.35,0.0021942197981317784)
            (1-0.34,0.0022052830912316027)
            (1-0.33,0.0022089708555982105)
            (1-0.32,0.002245848499264291)
            (1-0.31,0.002260599556730723)
            (1-0.3,0.002267975085463939)
            (1-0.29,0.0024634265968941646)
            (1-0.28,0.002485553183093813)
            (1-0.27,0.0025113675336600693)
            (1-0.26,0.0025371818842263253)
            (1-0.25,0.0025666839991591896)
            (1-0.24,0.002577747292259014)
            (1-0.23,0.0025814350566256217)
            (1-0.22,0.002618312700291702)
            (1-0.21,0.002618312700291702)
            (1-0.2,0.0026551903439577824)
            (1-0.19,0.0026994435163570788)
            (1-0.18,0.0026994435163570788)
            (1-0.17,0.002743696688756375)
            (1-0.16,0.0028027009186221037)
            (1-0.15,0.0029317726714533847)
            (1-0.14,0.002964962550752857)
            (1-0.13,0.0031345997116168267)
            (1-0.12,0.0031788528840161227)
            (1-0.11,0.0032341693495152434)
            (1-0.1,0.0032415448782484595)
            (1-0.09,0.00327842252191454)
            (1-0.08,0.0033448022805134844)
            (1-0.07,0.0034775617977113736)
            (1-0.06,0.0036287601367423028)
            (1-0.05,0.004082355153835091)
            (1-0.04,0.004292557722731748)
            (1-0.03,0.004760903797290968)
            (1-0.02,0.00558327525104456)
            (1-0.01,0.007626296710145409)
            (1-0.0,1.0)
            };
            \addlegendentry{/r/legaladvice} 
            
            \addplot[gray,thick,
            mark=none] coordinates {
            (1-1.0,0.012514665623777864)
            (1-0.99,0.012514665623777864)
            (1-0.98,0.012514665623777864)
            (1-0.97,0.012514665623777864)
            (1-0.96,0.01255377395385217)
            (1-0.95,0.01255377395385217)
            (1-0.94,0.01255377395385217)
            (1-0.93,0.01255377395385217)
            (1-0.92,0.01255377395385217)
            (1-0.91,0.01255377395385217)
            (1-0.9,0.012631990614000782)
            (1-0.89,0.012631990614000782)
            (1-0.88,0.012631990614000782)
            (1-0.87,0.012631990614000782)
            (1-0.86,0.012631990614000782)
            (1-0.85,0.012631990614000782)
            (1-0.84,0.014822057098161909)
            (1-0.83,0.014822057098161909)
            (1-0.82,0.014822057098161909)
            (1-0.81,0.014822057098161909)
            (1-0.8,0.014822057098161909)
            (1-0.79,0.014822057098161909)
            (1-0.78,0.014822057098161909)
            (1-0.77,0.014822057098161909)
            (1-0.76,0.014822057098161909)
            (1-0.75,0.014822057098161909)
            (1-0.74,0.014822057098161909)
            (1-0.73,0.014822057098161909)
            (1-0.72,0.014939382088384827)
            (1-0.71,0.014939382088384827)
            (1-0.7,0.014939382088384827)
            (1-0.69,0.014939382088384827)
            (1-0.68,0.016464606961282754)
            (1-0.67,0.016464606961282754)
            (1-0.66,0.016464606961282754)
            (1-0.65,0.016464606961282754)
            (1-0.64,0.016464606961282754)
            (1-0.63,0.016464606961282754)
            (1-0.62,0.016464606961282754)
            (1-0.61,0.01658193195150567)
            (1-0.6,0.01658193195150567)
            (1-0.59,0.016660148611654282)
            (1-0.58,0.016660148611654282)
            (1-0.57,0.016660148611654282)
            (1-0.56,0.016660148611654282)
            (1-0.55,0.016660148611654282)
            (1-0.54,0.016660148611654282)
            (1-0.53,0.016660148611654282)
            (1-0.52,0.016660148611654282)
            (1-0.51,0.016660148611654282)
            (1-0.5,0.01904575674618694)
            (1-0.49,0.01904575674618694)
            (1-0.48,0.01904575674618694)
            (1-0.47,0.01904575674618694)
            (1-0.46,0.02201798983183418)
            (1-0.45,0.022057098161908487)
            (1-0.44,0.022057098161908487)
            (1-0.43,0.02248728979272585)
            (1-0.42,0.022565506452874463)
            (1-0.41,0.022565506452874463)
            (1-0.4,0.022565506452874463)
            (1-0.39,0.023230348064137662)
            (1-0.38,0.023230348064137662)
            (1-0.37,0.023230348064137662)
            (1-0.36,0.023230348064137662)
            (1-0.35,0.024168947985921)
            (1-0.34,0.026319906140007822)
            (1-0.33,0.026319906140007822)
            (1-0.32,0.027219397731716857)
            (1-0.31,0.027219397731716857)
            (1-0.3,0.02933124755572937)
            (1-0.29,0.030856472428627296)
            (1-0.28,0.031091122409073132)
            (1-0.27,0.031091122409073132)
            (1-0.26,0.03328118889323426)
            (1-0.25,0.03328118889323426)
            (1-0.24,0.03328118889323426)
            (1-0.23,0.03359405553382871)
            (1-0.22,0.03359405553382871)
            (1-0.21,0.03359405553382871)
            (1-0.2,0.03562768869769261)
            (1-0.19,0.03773953852170513)
            (1-0.18,0.03773953852170513)
            (1-0.17,0.03773953852170513)
            (1-0.16,0.03801329683222526)
            (1-0.15,0.03805240516229957)
            (1-0.14,0.03852170512319124)
            (1-0.13,0.040398904966757916)
            (1-0.12,0.0415721548689871)
            (1-0.11,0.041963238169730153)
            (1-0.1,0.0443097379741885)
            (1-0.09,0.04724286272976144)
            (1-0.08,0.04876808760265937)
            (1-0.07,0.04884630426280798)
            (1-0.06,0.05334376222135315)
            (1-0.05,0.06648416112631991)
            (1-0.04,0.07149002737583106)
            (1-0.03,0.07817755181853735)
            (1-0.02,0.09166992569417286)
            (1-0.01,0.12639812280015644)
            (1-0.0,1.0)
            };
            \addlegendentry{/r/dating}
            
            \addplot[orange,thick,
            mark=none] coordinates {
            (1-1.0,0.0016711590296495957)
            (1-0.99,0.0016711590296495957)
            (1-0.98,0.0016711590296495957)
            (1-0.97,0.0016711590296495957)
            (1-0.96,0.0016711590296495957)
            (1-0.95,0.0016711590296495957)
            (1-0.94,0.0016711590296495957)
            (1-0.93,0.0016711590296495957)
            (1-0.92,0.0021024258760107815)
            (1-0.91,0.0021024258760107815)
            (1-0.9,0.0021024258760107815)
            (1-0.89,0.0025876010781671157)
            (1-0.88,0.0025876010781671157)
            (1-0.87,0.0025876010781671157)
            (1-0.86,0.0026415094339622643)
            (1-0.85,0.0026415094339622643)
            (1-0.84,0.0029110512129380053)
            (1-0.83,0.0029110512129380053)
            (1-0.82,0.0029110512129380053)
            (1-0.81,0.0029110512129380053)
            (1-0.8,0.0029649595687331535)
            (1-0.79,0.0029649595687331535)
            (1-0.78,0.0029649595687331535)
            (1-0.77,0.0029649595687331535)
            (1-0.76,0.003557951482479784)
            (1-0.75,0.003557951482479784)
            (1-0.74,0.003557951482479784)
            (1-0.73,0.003557951482479784)
            (1-0.72,0.003719676549865229)
            (1-0.71,0.003719676549865229)
            (1-0.7,0.003719676549865229)
            (1-0.69,0.003719676549865229)
            (1-0.68,0.0038274932614555256)
            (1-0.67,0.0038274932614555256)
            (1-0.66,0.0038274932614555256)
            (1-0.65,0.0038274932614555256)
            (1-0.64,0.004204851752021563)
            (1-0.63,0.004204851752021563)
            (1-0.62,0.004204851752021563)
            (1-0.61,0.004851752021563342)
            (1-0.6,0.005822102425876011)
            (1-0.59,0.005822102425876011)
            (1-0.58,0.0060377358490566035)
            (1-0.57,0.0060377358490566035)
            (1-0.56,0.0060377358490566035)
            (1-0.55,0.0060377358490566035)
            (1-0.54,0.0060377358490566035)
            (1-0.53,0.0060377358490566035)
            (1-0.52,0.0060377358490566035)
            (1-0.51,0.0060377358490566035)
            (1-0.5,0.007493261455525606)
            (1-0.49,0.007493261455525606)
            (1-0.48,0.007493261455525606)
            (1-0.47,0.007493261455525606)
            (1-0.46,0.0076010781671159025)
            (1-0.45,0.0076010781671159025)
            (1-0.44,0.0076010781671159025)
            (1-0.43,0.0076010781671159025)
            (1-0.42,0.0076010781671159025)
            (1-0.41,0.0076010781671159025)
            (1-0.4,0.007654986522911051)
            (1-0.39,0.010188679245283019)
            (1-0.38,0.010188679245283019)
            (1-0.37,0.010188679245283019)
            (1-0.36,0.010188679245283019)
            (1-0.35,0.01137466307277628)
            (1-0.34,0.012830188679245283)
            (1-0.33,0.012991913746630728)
            (1-0.32,0.012991913746630728)
            (1-0.31,0.013207547169811321)
            (1-0.3,0.013369272237196765)
            (1-0.29,0.013369272237196765)
            (1-0.28,0.013369272237196765)
            (1-0.27,0.013477088948787063)
            (1-0.26,0.013477088948787063)
            (1-0.25,0.014878706199460917)
            (1-0.24,0.014878706199460917)
            (1-0.23,0.014878706199460917)
            (1-0.22,0.014878706199460917)
            (1-0.21,0.015363881401617251)
            (1-0.2,0.015525606469002695)
            (1-0.19,0.01574123989218329)
            (1-0.18,0.01574123989218329)
            (1-0.17,0.017735849056603775)
            (1-0.16,0.01784366576819407)
            (1-0.15,0.01784366576819407)
            (1-0.14,0.01784366576819407)
            (1-0.13,0.022048517520215635)
            (1-0.12,0.022264150943396226)
            (1-0.11,0.025983827493261457)
            (1-0.1,0.026900269541778977)
            (1-0.09,0.027924528301886794)
            (1-0.08,0.02857142857142857)
            (1-0.07,0.029056603773584905)
            (1-0.06,0.029110512129380053)
            (1-0.05,0.03547169811320755)
            (1-0.04,0.03649595687331536)
            (1-0.03,0.04355795148247978)
            (1-0.02,0.05493261455525607)
            (1-0.01,0.07126684636118598)
            (1-0.0,1.0)
            };
            \addlegendentry{/r/offmychest}
            
            \addplot[magenta,thick,
            mark=none] coordinates {
            (1-1.0,0.0007246376811594203)
            (1-0.99,0.003590250329380764)
            (1-0.98,0.003590250329380764)
            (1-0.97,0.003590250329380764)
            (1-0.96,0.003590250329380764)
            (1-0.95,0.003590250329380764)
            (1-0.94,0.003590250329380764)
            (1-0.93,0.003590250329380764)
            (1-0.92,0.003590250329380764)
            (1-0.91,0.005368906455862977)
            (1-0.9,0.007081686429512516)
            (1-0.89,0.00727931488801054)
            (1-0.88,0.00727931488801054)
            (1-0.87,0.00727931488801054)
            (1-0.86,0.00727931488801054)
            (1-0.85,0.00727931488801054)
            (1-0.84,0.008003952569169961)
            (1-0.83,0.008102766798418972)
            (1-0.82,0.008102766798418972)
            (1-0.81,0.008102766798418972)
            (1-0.8,0.008102766798418972)
            (1-0.79,0.010671936758893281)
            (1-0.78,0.011363636363636364)
            (1-0.77,0.013899868247694335)
            (1-0.76,0.01709486166007905)
            (1-0.75,0.017127799736495388)
            (1-0.74,0.017127799736495388)
            (1-0.73,0.017424242424242425)
            (1-0.72,0.019598155467720684)
            (1-0.71,0.019598155467720684)
            (1-0.7,0.019598155467720684)
            (1-0.69,0.019696969696969695)
            (1-0.68,0.020520421607378127)
            (1-0.67,0.020849802371541503)
            (1-0.66,0.02378129117259552)
            (1-0.65,0.025691699604743084)
            (1-0.64,0.027338603425559948)
            (1-0.63,0.02743741765480896)
            (1-0.62,0.02743741765480896)
            (1-0.61,0.029216073781291173)
            (1-0.6,0.03155467720685112)
            (1-0.59,0.03155467720685112)
            (1-0.58,0.03155467720685112)
            (1-0.57,0.03155467720685112)
            (1-0.56,0.03155467720685112)
            (1-0.55,0.03158761528326746)
            (1-0.54,0.03399209486166008)
            (1-0.53,0.03399209486166008)
            (1-0.52,0.03399209486166008)
            (1-0.51,0.03399209486166008)
            (1-0.5,0.03633069828722003)
            (1-0.49,0.03633069828722003)
            (1-0.48,0.03633069828722003)
            (1-0.47,0.03633069828722003)
            (1-0.46,0.03636363636363636)
            (1-0.45,0.03840579710144928)
            (1-0.44,0.03850461133069829)
            (1-0.43,0.038537549407114624)
            (1-0.42,0.03857048748353096)
            (1-0.41,0.03949275362318841)
            (1-0.4,0.039986824769433466)
            (1-0.39,0.0402832674571805)
            (1-0.38,0.04127140974967062)
            (1-0.37,0.041304347826086954)
            (1-0.36,0.041337285902503296)
            (1-0.35,0.041337285902503296)
            (1-0.34,0.04522397891963109)
            (1-0.33,0.055270092226613964)
            (1-0.32,0.05754281949934124)
            (1-0.31,0.0580368906455863)
            (1-0.3,0.06380105401844532)
            (1-0.29,0.06380105401844532)
            (1-0.28,0.06380105401844532)
            (1-0.27,0.06380105401844532)
            (1-0.26,0.07134387351778657)
            (1-0.25,0.07434123847167326)
            (1-0.24,0.07661396574440053)
            (1-0.23,0.07865612648221344)
            (1-0.22,0.07865612648221344)
            (1-0.21,0.0807312252964427)
            (1-0.2,0.08465085638998683)
            (1-0.19,0.08715415019762845)
            (1-0.18,0.08962450592885375)
            (1-0.17,0.09015151515151515)
            (1-0.16,0.0905467720685112)
            (1-0.15,0.09212779973649539)
            (1-0.14,0.09766139657444005)
            (1-0.13,0.1023056653491436)
            (1-0.12,0.10405138339920948)
            (1-0.11,0.11146245059288537)
            (1-0.1,0.12196969696969696)
            (1-0.09,0.12196969696969696)
            (1-0.08,0.1328722002635046)
            (1-0.07,0.1349143610013175)
            (1-0.06,0.13771409749670618)
            (1-0.05,0.14189723320158104)
            (1-0.04,0.15517127799736496)
            (1-0.03,0.1641304347826087)
            (1-0.02,0.23033596837944664)
            (1-0.01,0.27322134387351776)
            (1-0.0,1.0)
            };
            \addlegendentry{/r/TrueOffMyChest} 
        
        
        \addplot[blue,thick,
            mark=none] coordinates {
            (1-1.0,0.035746201966041107)
            (1-0.99,0.07000297885016384)
            (1-0.98,0.07000297885016384)
            (1-0.97,0.07000297885016384)
            (1-0.96,0.07000297885016384)
            (1-0.95,0.07000297885016384)
            (1-0.94,0.07000297885016384)
            (1-0.93,0.07000297885016384)
            (1-0.92,0.07529871247476252)
            (1-0.91,0.0755965974911462)
            (1-0.9,0.07612617085360607)
            (1-0.89,0.07715221924337205)
            (1-0.88,0.07715221924337205)
            (1-0.87,0.07927051269321153)
            (1-0.86,0.07927051269321153)
            (1-0.85,0.07927051269321153)
            (1-0.84,0.07983318439082514)
            (1-0.83,0.08155429781881972)
            (1-0.82,0.08155429781881972)
            (1-0.81,0.08168669115943468)
            (1-0.8,0.08168669115943468)
            (1-0.79,0.083440902922583)
            (1-0.78,0.09198027339224837)
            (1-0.77,0.09204647006255585)
            (1-0.76,0.09204647006255585)
            (1-0.75,0.0920795683977096)
            (1-0.74,0.0940654685069341)
            (1-0.73,0.0940654685069341)
            (1-0.72,0.09423096018270281)
            (1-0.71,0.09426405851785655)
            (1-0.7,0.09452884519908648)
            (1-0.69,0.09452884519908648)
            (1-0.68,0.09462814020454771)
            (1-0.67,0.09462814020454771)
            (1-0.66,0.09641545030284977)
            (1-0.65,0.09853374375268924)
            (1-0.64,0.10091682388375865)
            (1-0.63,0.10157879058683349)
            (1-0.62,0.10157879058683349)
            (1-0.61,0.10157879058683349)
            (1-0.6,0.10379637904213418)
            (1-0.59,0.10379637904213418)
            (1-0.58,0.10379637904213418)
            (1-0.57,0.10379637904213418)
            (1-0.56,0.10379637904213418)
            (1-0.55,0.10386257571244166)
            (1-0.54,0.10707311422235462)
            (1-0.53,0.10720550756296958)
            (1-0.52,0.10720550756296958)
            (1-0.51,0.10720550756296958)
            (1-0.5,0.1101512593916526)
            (1-0.49,0.1101512593916526)
            (1-0.48,0.1210075133220799)
            (1-0.47,0.1210075133220799)
            (1-0.46,0.12107370999238738)
            (1-0.45,0.12848773706682554)
            (1-0.44,0.12848773706682554)
            (1-0.43,0.12852083540197928)
            (1-0.42,0.13206235726342966)
            (1-0.41,0.13444543739449905)
            (1-0.4,0.1364644358388773)
            (1-0.39,0.13656373084433854)
            (1-0.38,0.13656373084433854)
            (1-0.37,0.13656373084433854)
            (1-0.36,0.13656373084433854)
            (1-0.35,0.13659682917949229)
            (1-0.34,0.137655975904412)
            (1-0.33,0.13795386092079567)
            (1-0.32,0.13815245093171813)
            (1-0.31,0.14444113461092908)
            (1-0.3,0.1483467381590706)
            (1-0.29,0.15102770330652368)
            (1-0.28,0.15102770330652368)
            (1-0.27,0.15109389997683118)
            (1-0.26,0.15271571839936451)
            (1-0.25,0.15599245357958494)
            (1-0.24,0.15599245357958494)
            (1-0.23,0.15599245357958494)
            (1-0.22,0.15864032039188428)
            (1-0.21,0.15870651706219177)
            (1-0.2,0.15883891040280673)
            (1-0.19,0.15946777877072782)
            (1-0.18,0.15946777877072782)
            (1-0.17,0.16502829907655645)
            (1-0.16,0.16734518253731837)
            (1-0.15,0.17115149107999866)
            (1-0.14,0.17135008109092112)
            (1-0.13,0.17383245622745175)
            (1-0.12,0.17820143646774567)
            (1-0.11,0.18309999007049946)
            (1-0.1,0.1850527918445702)
            (1-0.09,0.18968655876609405)
            (1-0.08,0.2042167278985867)
            (1-0.07,0.2062026280078112)
            (1-0.06,0.21636381690000994)
            (1-0.05,0.22430741733690795)
            (1-0.04,0.23589183464071758)
            (1-0.03,0.24353755006123193)
            (1-0.02,0.28666468076655743)
            (1-0.01,0.3075497302485685)
            (1-0.0,1.0)
            };
            \addlegendentry{/r/confessions} 
            
            
            
            
            
            \addplot[teal,thick,
            mark=none] coordinates {
            (1-1.0,4.532906635722024e-06)
            (1-0.99,4.532906635722024e-06)
            (1-0.98,4.532906635722024e-06)
            (1-0.97,4.532906635722024e-06)
            (1-0.96,1.3598719907166072e-05)
            (1-0.95,1.3598719907166072e-05)
            (1-0.94,1.3598719907166072e-05)
            (1-0.93,1.3598719907166072e-05)
            (1-0.92,1.3598719907166072e-05)
            (1-0.91,1.3598719907166072e-05)
            (1-0.9,2.266453317861012e-05)
            (1-0.89,2.266453317861012e-05)
            (1-0.88,2.266453317861012e-05)
            (1-0.87,4.986197299294226e-05)
            (1-0.86,7.252650617155239e-05)
            (1-0.85,7.252650617155239e-05)
            (1-0.84,0.00012238847916449464)
            (1-0.83,0.00012692138580021667)
            (1-0.82,0.00012692138580021667)
            (1-0.81,0.00012692138580021667)
            (1-0.8,0.00012692138580021667)
            (1-0.79,0.00012692138580021667)
            (1-0.78,0.00019491498533604705)
            (1-0.77,0.00021757951851465715)
            (1-0.76,0.00025384277160043334)
            (1-0.75,0.00025384277160043334)
            (1-0.74,0.00025384277160043334)
            (1-0.73,0.00025384277160043334)
            (1-0.72,0.00025384277160043334)
            (1-0.71,0.00025384277160043334)
            (1-0.7,0.00025384277160043334)
            (1-0.69,0.00027197439814332145)
            (1-0.68,0.0003535667175863179)
            (1-0.67,0.0003898299706720941)
            (1-0.66,0.0003898299706720941)
            (1-0.65,0.0003898299706720941)
            (1-0.64,0.0004306261303935923)
            (1-0.63,0.00043969194366503633)
            (1-0.62,0.00043969194366503633)
            (1-0.61,0.0004487577569364804)
            (1-0.6,0.0004895539166579786)
            (1-0.59,0.0004895539166579786)
            (1-0.58,0.0004895539166579786)
            (1-0.57,0.0004895539166579786)
            (1-0.56,0.0004895539166579786)
            (1-0.55,0.0005076855432008667)
            (1-0.54,0.0005076855432008667)
            (1-0.53,0.0005076855432008667)
            (1-0.52,0.0005076855432008667)
            (1-0.51,0.0005076855432008667)
            (1-0.5,0.0005756791427366971)
            (1-0.49,0.0005756791427366971)
            (1-0.48,0.0005756791427366971)
            (1-0.47,0.0005892778626438632)
            (1-0.46,0.0006119423958224732)
            (1-0.45,0.0006890018086297476)
            (1-0.44,0.0006890018086297476)
            (1-0.43,0.0006890018086297476)
            (1-0.42,0.0006935347152654697)
            (1-0.41,0.0006935347152654697)
            (1-0.4,0.0006935347152654697)
            (1-0.39,0.0006935347152654697)
            (1-0.38,0.0006935347152654697)
            (1-0.37,0.0006935347152654697)
            (1-0.36,0.0006935347152654697)
            (1-0.35,0.0006935347152654697)
            (1-0.34,0.0007343308749869679)
            (1-0.33,0.0007388637816226899)
            (1-0.32,0.0007388637816226899)
            (1-0.31,0.000752462501529856)
            (1-0.3,0.0008295219143371304)
            (1-0.29,0.0008295219143371304)
            (1-0.28,0.0008295219143371304)
            (1-0.27,0.0009020484205086828)
            (1-0.26,0.0009020484205086828)
            (1-0.25,0.0009020484205086828)
            (1-0.24,0.0009791078333159571)
            (1-0.23,0.0009881736465874012)
            (1-0.22,0.0009881736465874012)
            (1-0.21,0.0009972394598588453)
            (1-0.2,0.0010063052731302893)
            (1-0.19,0.0011604240987448382)
            (1-0.18,0.0011604240987448382)
            (1-0.17,0.0012601480447307226)
            (1-0.16,0.0013009442044522208)
            (1-0.15,0.0016499780154028167)
            (1-0.14,0.001704372895031481)
            (1-0.13,0.001867557533917474)
            (1-0.12,0.00188115625382464)
            (1-0.11,0.002098735772339297)
            (1-0.1,0.002397907610296951)
            (1-0.09,0.002420572143475561)
            (1-0.08,0.0029101260601335395)
            (1-0.07,0.0030642448857480884)
            (1-0.06,0.003390614163520074)
            (1-0.05,0.0038711022669066083)
            (1-0.04,0.004324392930478811)
            (1-0.03,0.005181112284630273)
            (1-0.02,0.00687641936639031)
            (1-0.01,0.010969634058447298)
            (1-0.0,1.0)
            };
            \addlegendentry{/r/CasualConversation}
            
            
            \addplot[black,thick,
            mark=none] coordinates {
            (1-1.0,0.005502074247420487)
            (1-0.99,0.007142857142857143)
            (1-0.98,0.008363471971066908)
            (1-0.97,0.009905861078608658)
            (1-0.96,0.010591958302308266)
            (1-0.95,0.0127007765131369)
            (1-0.94,0.013482608233166684)
            (1-0.93,0.014267099244761196)
            (1-0.92,0.014806935432400808)
            (1-0.91,0.016250930752047654)
            (1-0.9,0.018176257844910115)
            (1-0.89,0.01871609403254973)
            (1-0.88,0.019184129347941708)
            (1-0.87,0.021040314860121263)
            (1-0.86,0.02154823954898415)
            (1-0.85,0.02295234549516009)
            (1-0.84,0.02356132326348261)
            (1-0.83,0.024734070843527283)
            (1-0.82,0.02520476545048399)
            (1-0.81,0.026792362514626102)
            (1-0.8,0.027747048186363154)
            (1-0.79,0.029313370917987448)
            (1-0.78,0.031121689182001915)
            (1-0.77,0.03220933943197532)
            (1-0.76,0.0328927773641102)
            (1-0.75,0.03391926390809488)
            (1-0.74,0.03515051590256356)
            (1-0.73,0.03585788745878098)
            (1-0.72,0.03832571003084778)
            (1-0.71,0.039554302733751726)
            (1-0.7,0.04045314328262951)
            (1-0.69,0.041304116583342196)
            (1-0.68,0.04374534623976173)
            (1-0.67,0.04530369109669184)
            (1-0.66,0.0467689607488565)
            (1-0.65,0.04725295181363685)
            (1-0.64,0.0485506860972237)
            (1-0.63,0.049361770024465484)
            (1-0.62,0.049837783214551644)
            (1-0.61,0.05131900861610467)
            (1-0.6,0.05347037549196894)
            (1-0.59,0.05420168067226891)
            (1-0.58,0.05471226465269652)
            (1-0.57,0.05646207850228699)
            (1-0.56,0.057297096053611316)
            (1-0.55,0.05975960004254866)
            (1-0.54,0.06149877672588023)
            (1-0.53,0.06241091373258164)
            (1-0.52,0.0642378470375492)
            (1-0.51,0.0642378470375492)
            (1-0.5,0.07042069992553984)
            (1-0.49,0.07042069992553984)
            (1-0.48,0.07042069992553984)
            (1-0.47,0.07212796511009467)
            (1-0.46,0.07446814168705457)
            (1-0.45,0.07787203488990532)
            (1-0.44,0.0780954153813424)
            (1-0.43,0.0803957025848314)
            (1-0.42,0.08130252100840336)
            (1-0.41,0.08222263588979896)
            (1-0.4,0.08493511328582065)
            (1-0.39,0.08656259972343368)
            (1-0.38,0.08832571003084778)
            (1-0.37,0.09242633762365705)
            (1-0.36,0.09562014679289438)
            (1-0.35,0.09677959791511541)
            (1-0.34,0.09855866397191788)
            (1-0.33,0.10110094670779704)
            (1-0.32,0.10226571641314754)
            (1-0.31,0.10540899904265504)
            (1-0.3,0.10694075098393788)
            (1-0.29,0.11031007339644719)
            (1-0.28,0.11212105095202637)
            (1-0.27,0.11413679395808957)
            (1-0.26,0.11665780236145092)
            (1-0.25,0.12092064673970854)
            (1-0.24,0.12319700031911499)
            (1-0.23,0.12571534943091162)
            (1-0.22,0.12728965003723008)
            (1-0.21,0.13074406977981065)
            (1-0.2,0.13428624614402723)
            (1-0.19,0.13634719710669077)
            (1-0.18,0.13936017444952664)
            (1-0.17,0.14364695245186682)
            (1-0.16,0.14743112434847358)
            (1-0.15,0.15120997766195085)
            (1-0.14,0.15780768003403894)
            (1-0.13,0.1655994043186895)
            (1-0.12,0.17035421763642167)
            (1-0.11,0.17577119455377088)
            (1-0.1,0.18180246782257206)
            (1-0.09,0.1867620465907882)
            (1-0.08,0.19635411126475907)
            (1-0.07,0.20562706095096267)
            (1-0.06,0.2189288373577279)
            (1-0.05,0.23469045846186576)
            (1-0.04,0.24913041165833422)
            (1-0.03,0.2732076374853739)
            (1-0.02,0.30666152536964153)
            (1-0.01,0.3609988299117115)
            (1-0.0,1.0)
            };
            \addlegendentry{/r/changemyview}
            
        
\end{axis}

\end{tikzpicture}
